Stochastic Optimization with Parametric Cost Function Approximations

A widely used heuristic for solving stochastic optimization problems is to use a deterministic rolling horizon procedure, which has been modified to handle uncertainty (e.g. buffer stocks, schedule slack). This approach has been criticized for its use of a deterministic approximation of a stochastic problem, which is the major motivation for stochastic programming. We recast this debate by identifying both deterministic and stochastic approaches as policies for solving a stochastic base model, which may be a simulator or the real world. Stochastic lookahead models (stochastic programming) require a range of approximations to keep the problem tractable. By contrast, so-called deterministic models are actually parametrically modified cost function approximations which use parametric adjustments to the objective function and/or the constraints. These parameters are then optimized in a stochastic base model which does not require making any of the types of simplifications required by stochastic programming. We formalize this strategy and describe a gradient-based stochastic search strategy to optimize the parameters.

==> images/ChargeRates_All/console.txt <==

Testing Policy = single
	Testing Policy = single,  Charge Rate: 0.05
	Theta: [1] 
	Theta: [1.01] 
	Theta: [0.992] 
	Theta: [1.03] 
	Theta: [1.05] 
	Theta: [1.05] 
	Theta: [1.05] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.13] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.04] 
	Theta: [1.05] 
	Theta: [1.04] 
	Theta: [1.04] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.02] 
	Theta: [1] 
	Theta: [1.02] 
	Theta: [0.994] 
	Theta: [0.989] 
	Theta: [0.985] 
	Theta: [0.984] 
	Theta: [0.989] 
	Theta: [0.978] 
	Theta: [0.978] 
	Theta: [0.966] 
	Theta: [1] 
	Theta: [1] 
	Theta: [0.995] 
	Theta: [1] 
	Theta: [1.01] 
	Theta: [0.98] 
	Theta: [0.891] 
	Theta: [0.881] 
	Theta: [0.881] 
	Theta: [0.881] 
	Theta: [0.871] 
	Theta: [0.863] 
	Theta: [0.851] 
	Theta: [0.851] 
	Theta: [0.852] 
	Theta: [0.845] 
	Theta: [0.822] 
	Theta: [0.822] 
	Theta: [0.824] 
	Theta: [0.824] 
	Theta: [0.822] 
	Theta: [0.82] 
	Theta: [0.802] 
	Theta: [0.806] 
	Theta: [0.797] 
	Theta: [0.797] 
	Theta: [0.794] 
	Theta: [0.794] 
	Theta: [0.784] 
	Theta: [0.774] 
	Theta: [0.777] 
	Theta: [0.779] 
	Theta: [0.777] 
	Theta: [0.775] 
	Theta: [0.773] 
	Theta: [0.768] 
	Theta: [0.771] 
	Theta: [0.765] 
	Theta: [0.711] 
	Theta: [0.705] 
	Theta: [0.692] 
	Theta: [0.7] 
	Theta: [0.723] 
	Theta: [0.715] 
	Theta: [0.713] 
	Theta: [0.699] 
	Theta: [0.69] 
	Theta: [0.692] 
	Theta: [0.683] 
	Theta: [0.681] 
	Theta: [0.679] 
	Theta: [0.669] 
	Theta: [0.661] 
	Theta: [0.661] 
	Theta: [0.691] 
	Theta: [0.674] 
	Theta: [0.674] 
	Theta: [0.674] 
	Theta: [0.674] 
	Theta: [0.682] 
	Theta: [0.683] 
	Theta: [0.684] 
	Theta: [0.69] 
	Theta: [0.691] 
	Theta: [0.704] 
	Theta: [0.704] 
	Theta: [0.693] 
	Theta: [0.68] 
	Theta: [0.678] 
	Theta: [0.68] 
	Theta: [0.683] 
	Theta: [0.673] 
	Theta: [0.672] 
	Theta: [0.649] 
	Theta: [0.652] 
	Theta: [0.646] 
	Theta: [0.644] 
	Theta: [0.643] 
	Theta: [0.643] 
	Theta: [0.64] 
	Theta: [0.64] 
	Theta: [0.639] 
	Theta: [0.634] 
	Theta: [0.631] 
	Theta: [0.633] 
	Theta: [0.639] 
	Theta: [0.615] 
	Theta: [0.612] 
	Theta: [0.609] 
	Theta: [0.611] 
	Theta: [0.611] 
	Theta: [0.611] 
	Theta: [0.608] 
	Theta: [0.606] 
	Theta: [0.608] 
	Theta: [0.596] 
	Theta: [0.597] 
	Theta: [0.598] 
	Theta: [0.596] 
	Theta: [0.592] 
	Theta: [0.587] 
	Theta: [0.59] 
	Theta: [0.588] 
	Theta: [0.593] 
	Theta: [0.582] 
	Theta: [0.609] 
	Theta: [0.609] 
	Theta: [0.608] 
	Theta: [0.607] 
	Theta: [0.608] 
	Theta: [0.608] 
	Theta: [0.607] 
	Theta: [0.602] 
	Theta: [0.602] 
	Theta: [0.603] 
	Theta: [0.603] 
	Theta: [0.606] 
	Theta: [0.606] 
	Theta: [0.606] 
	Theta: [0.584] 
	Theta: [0.584] 
	Theta: [0.581] 
	Theta: [0.631] 
	Theta: [0.628] 
	Theta: [0.621] 
	Theta: [0.618] 
	Theta: [0.612] 
	Theta: [0.617] 
	Theta: [0.616] 
	Theta: [0.619] 
	Theta: [0.611] 
	Theta: [0.606] 
	Theta: [0.604] 
	Theta: [0.604] 
	Theta: [0.602] 
	Theta: [0.602] 
	Theta: [0.6] 
	Theta: [0.592] 
	Theta: [0.592] 
	Theta: [0.591] 
	Theta: [0.591] 
	Theta: [0.591] 
	Theta: [0.582] 
	Theta: [0.58] 
	Theta: [0.581] 
	Theta: [0.581] 
	Theta: [0.586] 
	Theta: [0.582] 
	Theta: [0.579] 
	Theta: [0.461] 
	Theta: [0.458] 
	Theta: [0.463] 
	Theta: [0.459] 
	Theta: [0.458] 
	Theta: [0.46] 
	Theta: [0.463] 
	Theta: [0.461] 
	Theta: [0.461] 
	Theta: [0.458] 
	Theta: [0.448] 
	Theta: [0.445] 
	Theta: [0.444] 
	Theta: [0.438] 
	Theta: [0.444] 
	Theta: [0.443] 
	Theta: [0.443] 
	Theta: [0.442] 
	Theta: [0.443] 
	Theta: [0.443] 
	Theta: [0.435] 
	Theta: [0.432] 
	Theta: [0.429] 
	Theta: [0.425] 
	Theta: [0.433] 
	Theta: [0.42] 
	Theta: [0.404] 
	Theta: [0.388] 
	Theta: [0.295] 
	Theta: [0.295] 
	Theta: [0.298] 
	Theta: [0.299] 
	Theta: [0.299] 
	Theta: [0.305] 
	Theta: [0.314] 
	Theta: [0.314] 
	Theta: [0.314] 
	Theta: [0.318] 
	Theta: [0.323] 
	Theta: [0.315] 
	Theta: [0.315] 
	Theta: [0.312] 
	Theta: [0.313] 
	Theta: [0.312] 
	Theta: [0.312] 
	Theta: [0.312] 
	Theta: [0.317] 
	Theta: [0.32] 
	Theta: [0.172] 
	Theta: [0.179] 
	Theta: [0.179] 
	Theta: [0.19] 
	Theta: [0.199] 
	Theta: [0.182] 
	Theta: [0.188] 
	Theta: [0.187] 
	Theta: [0.187] 
	Theta: [0.184] 
	Theta: [0.188] 
	Theta: [0.186] 
	Theta: [0.188] 
	Theta: [0.188] 
	Theta: [0.184] 
	Theta: [0.184] 
	Theta: [0.186] 
	Theta: [0.187] 
	Theta: [0.187] 
	Theta: [0.189] 
	Theta: [0.191] 
	Theta: [0.196] 
	Theta: [0.201] 
	Theta: [0.2] 
	Theta: [0.204] 
	Theta: [0.202] 
	Theta: [0.202] 
	Theta: [0.202] 
	Theta: [0.203] 
	Theta: [0.203] 
	Theta: [0.203] 
	Theta: [0.208] 
	Theta: [0.216] 
	Theta: [0.223] 
	Theta: [0.223] 
	Theta: [0.214] 
	Theta: [0.214] 
	Theta: [0.21] 
	Theta: [0.209] 
	Theta: [0.2] 
	Theta: [0.205] 
	Theta: [0.206] 
	Theta: [0.208] 
	Theta: [0.208] 
	Theta: [0.208] 
	Theta: [0.208] 
	Theta: [0.21] 
	Theta: [0.212] 
	Theta: [0.212] 
	Theta: [0.212] 
	Theta: [0.215] 
	Theta: [0.215] 
	Theta: [0.218] 
	Theta: [0.218] 
	Theta: [0.222] 
	Theta: [0.223] 
	Theta: [0.212] 
	Theta: [0.212] 
	Theta: [0.217] 
	Theta: [0.217] 
	Theta: [0.214] 
	Theta: [0.209] 
	Theta: [0.209] 
	Theta: [0.207] 
	Theta: [0.217] 
	Theta: [0.217] 
	Theta: [0.216] 
	Theta: [0.222] 
	Theta: [0.222] 
	Theta: [0.208] 
	Simulation Time: 225.2 seconds
	Improvement: 6.83%
		Benchmark: -16059.88 
		Param: -14962.78
	Print Time: 226.9 seconds
	Theta: [1] 
	Theta: [0.931] 
	Theta: [0.938] 
	Theta: [0.9] 
	Theta: [0.783] 
	Theta: [0.736] 
	Theta: [0.738] 
	Theta: [0.696] 
	Theta: [0.695] 
	Theta: [0.69] 
	Theta: [0.689] 
	Theta: [0.702] 
	Theta: [0.635] 
	Theta: [0.592] 
	Theta: [0.57] 
	Theta: [0.554] 
	Theta: [0.498] 
	Theta: [0.474] 
	Theta: [0.435] 
	Theta: [0.405] 
	Theta: [0.439] 
	Theta: [0.407] 
	Theta: [0.389] 
	Theta: [0.381] 
	Theta: [0.36] 
	Theta: [0.278] 
	Theta: [0.246] 
	Theta: [0.236] 
	Theta: [0.236] 
	Theta: [0.249] 
	Theta: [0.251] 
	Theta: [0.247] 
	Theta: [0.248] 
	Theta: [0.248] 
	Theta: [0.264] 
	Theta: [0.229] 
	Theta: [0.228] 
	Theta: [0.246] 
	Theta: [0.272] 
	Theta: [0.266] 
	Theta: [0.266] 
	Theta: [0.263] 
	Theta: [0.261] 
	Theta: [0.289] 
	Theta: [0.246] 
	Theta: [0.233] 
	Theta: [0.231] 
	Theta: [0.231] 
	Theta: [0.231] 
	Theta: [0.235] 
	Theta: [0.235] 
	Theta: [0.228] 
	Theta: [0.242] 
	Theta: [0.26] 
	Theta: [0.256] 
	Theta: [0.244] 
	Theta: [0.238] 
	Theta: [0.221] 
	Theta: [0.189] 
	Theta: [0.21] 
	Theta: [0.212] 
	Theta: [0.212] 
	Theta: [0.211] 
	Theta: [0.22] 
	Theta: [0.227] 
	Theta: [0.228] 
	Theta: [0.232] 
	Theta: [0.245] 
	Theta: [0.208] 
	Theta: [0.21] 
	Theta: [0.208] 
	Theta: [0.208] 
	Theta: [0.194] 
	Theta: [0.192] 
	Theta: [0.203] 
	Theta: [0.211] 
	Theta: [0.222] 
	Theta: [0.227] 
	Theta: [0.232] 
	Theta: [0.233] 
	Theta: [0.231] 
	Theta: [0.218] 
	Theta: [0.218] 
	Theta: [0.218] 
	Theta: [0.224] 
	Theta: [0.224] 
	Theta: [0.244] 
	Theta: [0.243] 
	Theta: [0.243] 
	Theta: [0.243] 
	Theta: [0.202] 
	Theta: [0.216] 
	Theta: [0.216] 
	Theta: [0.21] 
	Theta: [0.196] 
	Theta: [0.186] 
	Theta: [0.184] 
	Theta: [0.181] 
	Theta: [0.178] 
	Theta: [0.179] 
	Theta: [0.176] 
	Theta: [0.204] 
	Theta: [0.212] 
	Theta: [0.215] 
	Theta: [0.0508] 
	Theta: [0.0508] 
	Theta: [0.0507] 
	Theta: [0.0507] 
	Theta: [0.0507] 
	Theta: [0.0659] 
	Theta: [0.0582] 
	Theta: [0.0691] 
	Theta: [0.0691] 
	Theta: [0.0691] 
	Theta: [0.0739] 
	Theta: [0.0739] 
	Theta: [0.0854] 
	Theta: [0.0855] 
	Theta: [0.103] 
	Theta: [0.103] 
	Theta: [0.11] 
	Theta: [0.117] 
	Theta: [0.134] 
	Theta: [0.135] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.123] 
	Theta: [0.121] 
	Theta: [0.12] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.125] 
	Theta: [0.125] 
	Theta: [0.127] 
	Theta: [0.128] 
	Theta: [0.138] 
	Theta: [0.138] 
	Theta: [0.132] 
	Theta: [0.15] 
	Theta: [0.143] 
	Theta: [0.143] 
	Theta: [0.144] 
	Theta: [0.144] 
	Theta: [0.146] 
	Theta: [0.146] 
	Theta: [0.146] 
	Theta: [0.151] 
	Theta: [0.16] 
	Theta: [0.16] 
	Theta: [0.162] 
	Theta: [0.157] 
	Theta: [0.156] 
	Theta: [0.158] 
	Theta: [0.156] 
	Theta: [0.153] 
	Theta: [0.141] 
	Theta: [0.141] 
	Theta: [0.14] 
	Theta: [0.106] 
	Theta: [0.106] 
	Theta: [0.106] 
	Theta: [0.108] 
	Theta: [0.108] 
	Theta: [0.11] 
	Theta: [0.114] 
	Theta: [0.121] 
	Theta: [0.121] 
	Theta: [0.121] 
	Theta: [0.121] 
	Theta: [0.116] 
	Theta: [0.116] 
	Theta: [0.116] 
	Theta: [0.13] 
	Theta: [0.133] 
	Theta: [0.134] 
	Theta: [0.133] 
	Theta: [0.136] 
	Theta: [0.143] 
	Theta: [0.148] 
	Theta: [0.187] 
	Theta: [0.189] 
	Theta: [0.2] 
	Theta: [0.209] 
	Theta: [0.212] 
	Theta: [0.201] 
	Theta: [0.201] 
	Theta: [0.199] 
	Theta: [0.199] 
	Theta: [0.198] 
	Theta: [0.197] 
	Theta: [0.197] 
	Theta: [0.197] 
	Theta: [0.199] 
	Theta: [0.193] 
	Theta: [0.193] 
	Theta: [0.197] 
	Theta: [0.205] 
	Theta: [0.206] 
	Theta: [0.205] 
	Theta: [0.203] 
	Theta: [0.2] 
	Theta: [0.2] 
	Theta: [0.2] 
	Theta: [0.189] 
	Theta: [0.183] 
	Theta: [0.179] 
	Theta: [0.183] 
	Theta: [0.187] 
	Theta: [0.187] 
	Theta: [0.202] 
	Theta: [0.199] 
	Theta: [0.2] 
	Theta: [0.208] 
	Theta: [0.207] 
	Theta: [0.209] 
	Theta: [0.209] 
	Theta: [0.207] 
	Theta: [0.207] 
	Theta: [0.206] 
	Theta: [0.206] 
	Theta: [0.206] 
	Theta: [0.206] 
	Theta: [0.205] 
	Theta: [0.209] 
	Theta: [0.209] 
	Theta: [0.209] 
	Theta: [0.21] 
	Theta: [0.211] 
	Theta: [0.212] 
	Theta: [0.21] 
	Theta: [0.206] 
	Theta: [0.209] 
	Theta: [0.209] 
	Theta: [0.21] 
	Theta: [0.212] 
	Theta: [0.214] 
	Theta: [0.214] 
	Theta: [0.215] 
	Theta: [0.222] 
	Theta: [0.223] 
	Theta: [0.231] 
	Theta: [0.232] 
	Theta: [0.23] 
	Theta: [0.23] 
	Theta: [0.23] 
	Theta: [0.23] 
	Theta: [0.227] 
	Theta: [0.225] 
	Theta: [0.218] 
	Theta: [0.217] 
	Theta: [0.217] 
	Theta: [0.217] 
	Theta: [0.214] 
	Theta: [0.211] 
	Theta: [0.225] 
	Theta: [0.226] 
	Theta: [0.23] 
	Theta: [0.23] 
	Theta: [0.219] 
	Theta: [0.22] 
	Theta: [0.224] 
	Theta: [0.223] 
	Theta: [0.223] 
	Theta: [0.223] 
	Theta: [0.225] 
	Theta: [0.233] 
	Theta: [0.236] 
	Theta: [0.237] 
	Theta: [0.228] 
	Theta: [0.273] 
	Theta: [0.273] 
	Theta: [0.268] 
	Theta: [0.268] 
	Theta: [0.265] 
	Theta: [0.259] 
	Theta: [0.259] 
	Theta: [0.257] 
	Theta: [0.263] 
	Theta: [0.263] 
	Theta: [0.155] 
	Theta: [0.155] 
	Theta: [0.16] 
	Theta: [0.161] 
	Theta: [0.161] 
	Theta: [0.161] 
	Theta: [0.161] 
	Theta: [0.163] 
	Theta: [0.162] 
	Theta: [0.162] 
	Theta: [0.162] 
	Theta: [0.0908] 
	Theta: [0.0958] 
	Theta: [0.109] 
	Theta: [0.109] 
	Theta: [0.109] 
	Theta: [0.0993] 
	Theta: [0.0993] 
	Theta: [0.0993] 
	Theta: [0.106] 
	Theta: [0.106] 
	Simulation Time: 227.2 seconds
	Improvement: 10.52%
		Benchmark: -16002.38 
		Param: -14319.64
	Print Time: 227.8 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.157)
	Simulation Time: 252.2 seconds
	Improvement: 10.41%
		Benchmark: -13515.66 
		Param: -12108.64
	Print Time: 254.9 seconds

	Improvement: 10.41%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Charge Rate: 0.15
	Theta: [1] 
	Theta: [0.97] 
	Theta: [0.96] 
	Theta: [0.868] 
	Theta: [0.846] 
	Theta: [0.86] 
	Theta: [0.866] 
	Theta: [0.819] 
	Theta: [0.771] 
	Theta: [0.773] 
	Theta: [0.791] 
	Theta: [0.791] 
	Theta: [0.799] 
	Theta: [0.798] 
	Theta: [0.799] 
	Theta: [0.885] 
	Theta: [0.76] 
	Theta: [0.742] 
	Theta: [0.715] 
	Theta: [0.683] 
	Theta: [0.686] 
	Theta: [0.693] 
	Theta: [0.691] 
	Theta: [1.09] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.08] 
	Theta: [0.921] 
	Theta: [0.901] 
	Theta: [0.894] 
	Theta: [0.84] 
	Theta: [0.809] 
	Theta: [0.798] 
	Theta: [0.794] 
	Theta: [0.794] 
	Theta: [0.89] 
	Theta: [0.882] 
	Theta: [0.881] 
	Theta: [1.31] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.28] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.29] 
	Theta: [1.27] 
	Theta: [1.27] 
	Theta: [1.27] 
	Theta: [1.27] 
	Theta: [1.27] 
	Theta: [1.26] 
	Theta: [1.25] 
	Theta: [1.26] 
	Theta: [1.25] 
	Theta: [1.25] 
	Theta: [1.25] 
	Theta: [1.24] 
	Theta: [1.28] 
	Theta: [1.26] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.21] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.21] 
	Theta: [1.5] 
	Theta: [1.49] 
	Theta: [1.49] 
	Theta: [1.48] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.46] 
	Theta: [1.46] 
	Theta: [1.44] 
	Theta: [1.44] 
	Theta: [1.44] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.25] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.22] 
	Theta: [1.22] 
	Theta: [1.22] 
	Theta: [1.22] 
	Theta: [1.22] 
	Theta: [1.22] 
	Theta: [1.21] 
	Theta: [1.21] 
	Theta: [1.2] 
	Theta: [1.18] 
	Theta: [1.16] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.13] 
	Theta: [1.13] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.28] 
	Theta: [1.35] 
	Theta: [1.34] 
	Theta: [1.34] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.31] 
	Theta: [1.3] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.22] 
	Theta: [1.25] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.27] 
	Theta: [1.27] 
	Theta: [1.26] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.22] 
	Theta: [1.22] 
	Theta: [1.01] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1] 
	Theta: [1] 
	Theta: [0.997] 
	Theta: [0.997] 
	Theta: [0.994] 
	Theta: [0.994] 
	Theta: [0.994] 
	Theta: [0.994] 
	Theta: [0.991] 
	Theta: [0.987] 
	Theta: [0.984] 
	Theta: [0.984] 
	Theta: [0.984] 
	Theta: [0.983] 
	Theta: [0.951] 
	Theta: [0.946] 
	Theta: [0.945] 
	Theta: [0.943] 
	Theta: [0.942] 
	Theta: [0.934] 
	Theta: [0.934] 
	Theta: [0.933] 
	Theta: [0.935] 
	Theta: [0.935] 
	Theta: [0.935] 
	Theta: [0.936] 
	Theta: [0.937] 
	Theta: [0.937] 
	Theta: [0.935] 
	Theta: [0.935] 
	Theta: [0.934] 
	Theta: [0.933] 
	Theta: [0.931] 
	Theta: [0.897] 
	Theta: [0.897] 
	Theta: [0.899] 
	Theta: [0.895] 
	Theta: [0.894] 
	Theta: [0.892] 
	Theta: [0.893] 
	Theta: [0.893] 
	Theta: [0.882] 
	Theta: [0.883] 
	Theta: [0.88] 
	Theta: [0.88] 
	Theta: [0.89] 
	Theta: [0.89] 
	Theta: [0.886] 
	Theta: [0.887] 
	Theta: [0.887] 
	Theta: [0.886] 
	Theta: [0.886] 
	Theta: [0.887] 
	Theta: [0.887] 
	Theta: [0.883] 
	Theta: [0.885] 
	Theta: [0.885] 
	Theta: [0.884] 
	Theta: [0.883] 
	Theta: [0.88] 
	Theta: [0.88] 
	Theta: [0.886] 
	Theta: [0.887] 
	Theta: [0.885] 
	Theta: [0.885] 
	Theta: [0.885] 
	Theta: [0.885] 
	Theta: [0.882] 
	Theta: [0.88] 
	Theta: [0.878] 
	Theta: [0.879] 
	Theta: [0.879] 
	Theta: [0.876] 
	Theta: [0.871] 
	Theta: [0.868] 
	Theta: [0.866] 
	Simulation Time: 231.8 seconds
	Improvement: -1.83%
		Benchmark: -15970.91 
		Param: -16262.88
	Print Time: 232.2 seconds
	Theta: [1] 
	Theta: [0.881] 
	Theta: [1.3] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.35] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.3] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.29] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.29] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.26] 
	Theta: [2.26] 
	Theta: [2.25] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2] 
	Theta: [2] 
	Theta: [1.99] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.97] 
	Theta: [1.97] 
	Theta: [1.97] 
	Theta: [1.97] 
	Theta: [1.97] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.28] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.27] 
	Theta: [2.26] 
	Theta: [2.26] 
	Theta: [2.25] 
	Theta: [2.25] 
	Theta: [2.25] 
	Theta: [2.25] 
	Theta: [2.25] 
	Theta: [2.25] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.24] 
	Theta: [2.23] 
	Theta: [2.23] 
	Theta: [2.23] 
	Theta: [2.23] 
	Theta: [2.23] 
	Theta: [2.23] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.49] 
	Theta: [2.48] 
	Theta: [2.48] 
	Theta: [2.48] 
	Theta: [2.48] 
	Theta: [2.48] 
	Theta: [2.48] 
	Theta: [2.48] 
	Theta: [2.56] 
	Theta: [2.56] 
	Theta: [2.56] 
	Theta: [2.56] 
	Theta: [2.56] 
	Theta: [2.56] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.55] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.54] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.73] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.72] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.71] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.71] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.69] 
	Theta: [2.69] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.7] 
	Theta: [2.69] 
	Theta: [2.69] 
	Theta: [2.69] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.68] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Theta: [2.67] 
	Simulation Time: 225.6 seconds
	Improvement: -22.41%
		Benchmark: -15706.29 
		Param: -19226.68
	Print Time: 226.1 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (0.866)
	Simulation Time: 206.3 seconds
	Improvement: 4.31%
		Benchmark: -13404.37 
		Param: -12827.11
	Print Time: 207.7 seconds

	Improvement: 4.31%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Charge Rate: 0.25
	Theta: [1] 
	Theta: [0.93] 
	Theta: [0.895] 
	Theta: [0.895] 
	Theta: [0.899] 
	Theta: [0] 
	Theta: [0.00388] 
	Theta: [0.00598] 
	Theta: [0.0667] 
	Theta: [0.0809] 
	Theta: [0.212] 
	Theta: [0.204] 
	Theta: [0.0953] 
	Theta: [0.0587] 
	Theta: [0.0271] 
	Theta: [0.0271] 
	Theta: [0.426] 
	Theta: [0.36] 
	Theta: [0.319] 
	Theta: [0.303] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0.013] 
	Theta: [0.0674] 
	Theta: [0.0825] 
	Theta: [0.09] 
	Theta: [0.0551] 
	Theta: [0] 
	Theta: [0.0167] 
	Theta: [0] 
	Theta: [0.0228] 
	Theta: [0.016] 
	Theta: [0.0801] 
	Theta: [0] 
	Theta: [0] 
	Theta: [1.65e-15] 
	Theta: [0] 
	Theta: [0.578] 
	Theta: [0.573] 
	Theta: [0.552] 
	Theta: [0.518] 
	Theta: [0.487] 
	Theta: [0.496] 
	Theta: [0.496] 
	Theta: [0.463] 
	Theta: [0.487] 
	Theta: [0.377] 
	Theta: [0.38] 
	Theta: [0.441] 
	Theta: [0.45] 
	Theta: [0.442] 
	Theta: [0.433] 
	Theta: [0.416] 
	Theta: [0.398] 
	Theta: [0.395] 
	Theta: [0.393] 
	Theta: [0.345] 
	Theta: [0.515] 
	Theta: [0.504] 
	Theta: [1.17] 
	Theta: [1.16] 
	Theta: [1.14] 
	Theta: [1.18] 
	Theta: [1.15] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.13] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.09] 
	Theta: [1.09] 
	Theta: [1.09] 
	Theta: [1.06] 
	Theta: [1.05] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.04] 
	Theta: [1.02] 
	Theta: [1.02] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [1] 
	Theta: [0.988] 
	Theta: [0.985] 
	Theta: [0.972] 
	Theta: [0.958] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.06] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.06] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.05] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.02] 
	Theta: [1.02] 
	Theta: [1.02] 
	Theta: [1.02] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [0.992] 
	Theta: [0.986] 
	Theta: [0.976] 
	Theta: [0.976] 
	Theta: [0.976] 
	Theta: [0.975] 
	Theta: [0.976] 
	Theta: [0.974] 
	Theta: [0.953] 
	Theta: [0.951] 
	Theta: [0.942] 
	Theta: [0.924] 
	Theta: [0.924] 
	Theta: [0.903] 
	Theta: [0.903] 
	Theta: [0.903] 
	Theta: [0.904] 
	Theta: [0.884] 
	Theta: [0.902] 
	Theta: [0.899] 
	Theta: [0.911] 
	Theta: [0.894] 
	Theta: [0.868] 
	Theta: [0.867] 
	Theta: [0.868] 
	Theta: [0.839] 
	Theta: [0.839] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.06] 
	Theta: [1.05] 
	Theta: [1.05] 
	Theta: [1.04] 
	Theta: [1.04] 
	Theta: [1.04] 
	Theta: [1.04] 
	Theta: [1.04] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.02] 
	Theta: [1.02] 
	Theta: [1.01] 
	Theta: [1.02] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [1.01] 
	Theta: [0.999] 
	Theta: [1] 
	Theta: [0.997] 
	Theta: [0.996] 
	Theta: [1.17] 
	Theta: [1.17] 
	Theta: [1.17] 
	Theta: [1.17] 
	Theta: [1.16] 
	Theta: [1.16] 
	Theta: [1.16] 
	Theta: [1.16] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.13] 
	Theta: [1.13] 
	Theta: [1.13] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.12] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.2] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.18] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.18] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.16] 
	Theta: [1.16] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.14] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.1] 
	Theta: [1.09] 
	Theta: [1.09] 
	Theta: [1.09] 
	Theta: [1.09] 
	Theta: [1.09] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.08] 
	Theta: [1.07] 
	Theta: [1.07] 
	Theta: [1.07] 
	Simulation Time: 177.1 seconds
	Improvement: 2.38%
		Benchmark: -15984.64 
		Param: -15603.46
	Print Time: 177.5 seconds
	Theta: [1] 
	Theta: [0.867] 
	Theta: [0.837] 
	Theta: [0.738] 
	Theta: [0.723] 
	Theta: [0.723] 
	Theta: [0.723] 
	Theta: [0.695] 
	Theta: [0.774] 
	Theta: [0.775] 
	Theta: [0.523] 
	Theta: [0.501] 
	Theta: [0.499] 
	Theta: [0.501] 
	Theta: [0.47] 
	Theta: [0.534] 
	Theta: [0.639] 
	Theta: [0.537] 
	Theta: [0.449] 
	Theta: [0.422] 
	Theta: [0.422] 
	Theta: [0.385] 
	Theta: [0.387] 
	Theta: [0.393] 
	Theta: [1.08] 
	Theta: [1.07] 
	Theta: [1.05] 
	Theta: [0.88] 
	Theta: [0.87] 
	Theta: [0.868] 
	Theta: [0.858] 
	Theta: [0.995] 
	Theta: [0.979] 
	Theta: [0.98] 
	Theta: [0.999] 
	Theta: [0.996] 
	Theta: [0.991] 
	Theta: [0.956] 
	Theta: [0.953] 
	Theta: [0.953] 
	Theta: [0.941] 
	Theta: [0.941] 
	Theta: [0.918] 
	Theta: [0.866] 
	Theta: [0.872] 
	Theta: [0.854] 
	Theta: [0.848] 
	Theta: [0.848] 
	Theta: [0.821] 
	Theta: [0.827] 
	Theta: [0.821] 
	Theta: [0.821] 
	Theta: [0.828] 
	Theta: [0.823] 
	Theta: [0.825] 
	Theta: [0.79] 
	Theta: [0.786] 
	Theta: [0.77] 
	Theta: [0.763] 
	Theta: [0.755] 
	Theta: [0.743] 
	Theta: [0.741] 
	Theta: [0.741] 
	Theta: [0.74] 
	Theta: [0.74] 
	Theta: [0.741] 
	Theta: [0.741] 
	Theta: [0.741] 
	Theta: [0.746] 
	Theta: [0.756] 
	Theta: [0.73] 
	Theta: [0.65] 
	Theta: [0.644] 
	Theta: [0.628] 
	Theta: [0.386] 
	Theta: [0.721] 
	Theta: [0.701] 
	Theta: [0.81] 
	Theta: [0.803] 
	Theta: [0.794] 
	Theta: [0.793] 
	Theta: [0.796] 
	Theta: [0.796] 
	Theta: [0.796] 
	Theta: [0.799] 
	Theta: [0.806] 
	Theta: [0.809] 
	Theta: [0.809] 
	Theta: [0.659] 
	Theta: [0.654] 
	Theta: [0.638] 
	Theta: [0.627] 
	Theta: [0.631] 
	Theta: [0.63] 
	Theta: [0.63] 
	Theta: [0.524] 
	Theta: [0.518] 
	Theta: [0.542] 
	Theta: [0.546] 
	Theta: [0.547] 
	Theta: [0.548] 
	Theta: [0.544] 
	Theta: [0.544] 
	Theta: [0.516] 
	Theta: [0.515] 
	Theta: [0.515] 
	Theta: [0.519] 
	Theta: [0.514] 
	Theta: [0.511] 
	Theta: [0.512] 
	Theta: [0.503] 
	Theta: [0.49] 
	Theta: [0.494] 
	Theta: [0.499] 
	Theta: [0.497] 
	Theta: [0.5] 
	Theta: [0.5] 
	Theta: [0.506] 
	Theta: [0.507] 
	Theta: [0.517] 
	Theta: [0.524] 
	Theta: [0.251] 
	Theta: [0.391] 
	Theta: [0.384] 
	Theta: [0.383] 
	Theta: [0.377] 
	Theta: [0.385] 
	Theta: [0.377] 
	Theta: [0.375] 
	Theta: [0.36] 
	Theta: [0.617] 
	Theta: [0.608] 
	Theta: [0.608] 
	Theta: [0.617] 
	Theta: [0.592] 
	Theta: [0.593] 
	Theta: [0.592] 
	Theta: [0.59] 
	Theta: [0.602] 
	Theta: [0.6] 
	Theta: [0.6] 
	Theta: [0.597] 
	Theta: [0.6] 
	Theta: [0.576] 
	Theta: [0.569] 
	Theta: [0.565] 
	Theta: [0.565] 
	Theta: [0.524] 
	Theta: [0.524] 
	Theta: [0.524] 
	Theta: [0.411] 
	Theta: [0.417] 
	Theta: [0.406] 
	Theta: [0.42] 
	Theta: [0.416] 
	Theta: [0.416] 
	Theta: [0.417] 
	Theta: [0.413] 
	Theta: [0.424] 
	Theta: [0.423] 
	Theta: [0.606] 
	Theta: [0.606] 
	Theta: [0.601] 
	Theta: [0.601] 
	Theta: [0.602] 
	Theta: [0.617] 
	Theta: [0.613] 
	Theta: [0.614] 
	Theta: [0.616] 
	Theta: [0.617] 
	Theta: [0.617] 
	Theta: [0.608] 
	Theta: [0.606] 
	Theta: [0.606] 
	Theta: [0.605] 
	Theta: [0.608] 
	Theta: [0.608] 
	Theta: [0.599] 
	Theta: [0.639] 
	Theta: [0.639] 
	Theta: [0.619] 
	Theta: [0.619] 
	Theta: [0.616] 
	Theta: [0.594] 
	Theta: [0.591] 
	Theta: [0.584] 
	Theta: [0.587] 
	Theta: [0.587] 
	Theta: [0.587] 
	Theta: [0.584] 
	Theta: [0.584] 
	Theta: [0.577] 
	Theta: [0.576] 
	Theta: [0.576] 
	Theta: [0.578] 
	Theta: [0.58] 
	Theta: [0.577] 
	Theta: [0.577] 
	Theta: [0.577] 
	Theta: [0.578] 
	Theta: [0.579] 
	Theta: [0.569] 
	Theta: [0.569] 
	Theta: [0.57] 
	Theta: [0.568] 
	Theta: [0.569] 
	Theta: [0.571] 
	Theta: [0.593] 
	Theta: [0.586] 
	Theta: [0.586] 
	Theta: [0.582] 
	Theta: [0.582] 
	Theta: [0.588] 
	Theta: [0.587] 
	Theta: [0.585] 
	Theta: [0.588] 
	Theta: [0.744] 
	Theta: [0.756] 
	Theta: [0.759] 
	Theta: [0.658] 
	Theta: [0.655] 
	Theta: [0.646] 
	Theta: [0.646] 
	Theta: [0.643] 
	Theta: [0.643] 
	Theta: [0.645] 
	Theta: [0.644] 
	Theta: [0.644] 
	Theta: [0.644] 
	Theta: [0.639] 
	Theta: [0.628] 
	Theta: [0.608] 
	Theta: [0.613] 
	Theta: [0.613] 
	Theta: [0.611] 
	Theta: [0.606] 
	Theta: [0.595] 
	Theta: [0.595] 
	Theta: [0.587] 
	Theta: [0.611] 
	Theta: [0.612] 
	Theta: [0.599] 
	Theta: [0.602] 
	Theta: [0.603] 
	Theta: [0.604] 
	Theta: [0.606] 
	Theta: [0.606] 
	Theta: [0.606] 
	Theta: [0.602] 
	Theta: [0.573] 
	Theta: [0.573] 
	Theta: [0.577] 
	Theta: [0.576] 
	Theta: [0.576] 
	Theta: [0.576] 
	Theta: [0.577] 
	Theta: [0.576] 
	Theta: [0.574] 
	Theta: [0.558] 
	Theta: [0.556] 
	Theta: [0.558] 
	Theta: [0.557] 
	Theta: [0.552] 
	Theta: [0.552] 
	Theta: [0.553] 
	Theta: [0.652] 
	Theta: [0.663] 
	Theta: [0.664] 
	Theta: [0.654] 
	Theta: [0.653] 
	Theta: [0.653] 
	Theta: [0.649] 
	Theta: [0.647] 
	Theta: [0.647] 
	Theta: [0.638] 
	Theta: [0.633] 
	Theta: [0.633] 
	Theta: [0.632] 
	Theta: [0.632] 
	Theta: [0.631] 
	Theta: [0.613] 
	Theta: [0.612] 
	Theta: [0.616] 
	Theta: [0.616] 
	Theta: [0.613] 
	Theta: [0.608] 
	Theta: [0.608] 
	Theta: [0.616] 
	Theta: [0.603] 
	Theta: [0.597] 
	Theta: [0.598] 
	Theta: [0.598] 
	Theta: [0.598] 
	Theta: [0.598] 
	Theta: [0.594] 
	Theta: [0.591] 
	Theta: [0.591] 
	Theta: [0.582] 
	Theta: [0.582] 
	Theta: [0.582] 
	Simulation Time: 177.6 seconds
	Improvement: 13.39%
		Benchmark: -16194.33 
		Param: -14026.69
	Print Time: 178.0 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.826)
	Simulation Time: 196.2 seconds
	Improvement: 5.12%
		Benchmark: -13918.11 
		Param: -13205.48
	Print Time: 197.7 seconds

	Improvement: 5.12%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Charge Rate: 0.50
	Theta: [1] 
	Theta: [0.918] 
	Theta: [0.918] 
	Theta: [0.918] 
	Theta: [0.933] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0.0989] 
	Theta: [0.145] 
	Theta: [0.193] 
	Theta: [0] 
	Theta: [0.0679] 
	Theta: [0.051] 
	Theta: [0.0982] 
	Theta: [0.102] 
	Theta: [0.0876] 
	Theta: [0.078] 
	Theta: [0.155] 
	Theta: [0.411] 
	Theta: [0.416] 
	Theta: [0.421] 
	Theta: [0.31] 
	Theta: [0.313] 
	Theta: [0.294] 
	Theta: [0.322] 
	Theta: [0.33] 
	Theta: [0.328] 
	Theta: [0.294] 
	Theta: [0.535] 
	Theta: [0.532] 
	Theta: [0.526] 
	Theta: [0.483] 
	Theta: [0.462] 
	Theta: [0.455] 
	Theta: [0.476] 
	Theta: [0.792] 
	Theta: [0.792] 
	Theta: [0.803] 
	Theta: [0.8] 
	Theta: [0.764] 
	Theta: [0.758] 
	Theta: [0.758] 
	Theta: [0.756] 
	Theta: [0.799] 
	Theta: [0.798] 
	Theta: [0.812] 
	Theta: [0.81] 
	Theta: [0.813] 
	Theta: [0.806] 
	Theta: [0.806] 
	Theta: [0.803] 
	Theta: [0.8] 
	Theta: [0.761] 
	Theta: [0.756] 
	Theta: [0.775] 
	Theta: [0.778] 
	Theta: [0.778] 
	Theta: [0.779] 
	Theta: [0.763] 
	Theta: [0.762] 
	Theta: [0.761] 
	Theta: [0.749] 
	Theta: [0.738] 
	Theta: [0.729] 
	Theta: [0.732] 
	Theta: [0.732] 
	Theta: [0.726] 
	Theta: [0.308] 
	Theta: [0.308] 
	Theta: [0.309] 
	Theta: [0.316] 
	Theta: [0.315] 
	Theta: [0.738] 
	Theta: [0.698] 
	Theta: [0.701] 
	Theta: [0.702] 
	Theta: [0.704] 
	Theta: [0.701] 
	Theta: [0.701] 
	Theta: [0.7] 
	Theta: [0.678] 
	Theta: [0.66] 
	Theta: [0.662] 
	Theta: [0.682] 
	Theta: [0.679] 
	Theta: [0.679] 
	Theta: [0.674] 
	Theta: [0.674] 
	Theta: [0.671] 
	Theta: [0.676] 
	Theta: [0.709] 
	Theta: [0.73] 
	Theta: [0.731] 
	Theta: [0.731] 
	Theta: [0.73] 
	Theta: [0.723] 
	Theta: [0.723] 
	Theta: [0.706] 
	Theta: [0.706] 
	Theta: [0.916] 
	Theta: [0.918] 
	Theta: [0.915] 
	Theta: [0.949] 
	Theta: [0.944] 
	Theta: [0.983] 
	Theta: [0.634] 
	Theta: [0.63] 
	Theta: [0.629] 
	Theta: [0.628] 
	Theta: [0.598] 
	Theta: [0.598] 
	Theta: [0.698] 
	Theta: [0.696] 
	Theta: [0.68] 
	Theta: [0.68] 
	Theta: [0.703] 
	Theta: [0.718] 
	Theta: [0.718] 
	Theta: [0.721] 
	Theta: [0.72] 
	Theta: [0.725] 
	Theta: [0.727] 
	Theta: [0.725] 
	Theta: [0.724] 
	Theta: [0.724] 
	Theta: [0.711] 
	Theta: [0.714] 
	Theta: [0.701] 
	Theta: [0.709] 
	Theta: [0.709] 
	Theta: [0.702] 
	Theta: [0.705] 
	Theta: [0.705] 
	Theta: [0.704] 
	Theta: [0.705] 
	Theta: [0.706] 
	Theta: [0.668] 
	Theta: [0.748] 
	Theta: [0.749] 
	Theta: [0.749] 
	Theta: [0.749] 
	Theta: [0.752] 
	Theta: [0.746] 
	Theta: [0.746] 
	Theta: [0.746] 
	Theta: [0.752] 
	Theta: [0.75] 
	Theta: [0.752] 
	Theta: [0.763] 
	Theta: [0.762] 
	Theta: [0.76] 
	Theta: [0.761] 
	Theta: [0.765] 
	Theta: [0.765] 
	Theta: [0.767] 
	Theta: [0.753] 
	Theta: [0.753] 
	Theta: [0.753] 
	Theta: [0.753] 
	Theta: [0.735] 
	Theta: [0.733] 
	Theta: [0.741] 
	Theta: [0.74] 
	Theta: [0.775] 
	Theta: [0.773] 
	Theta: [0.773] 
	Theta: [0.773] 
	Theta: [0.774] 
	Theta: [0.768] 
	Theta: [0.757] 
	Theta: [0.759] 
	Theta: [0.761] 
	Theta: [0.748] 
	Theta: [0.747] 
	Theta: [0.747] 
	Theta: [0.747] 
	Theta: [0.747] 
	Theta: [0.752] 
	Theta: [0.751] 
	Theta: [0.745] 
	Theta: [0.738] 
	Theta: [0.733] 
	Theta: [0.716] 
	Theta: [0.731] 
	Theta: [0.701] 
	Theta: [0.703] 
	Theta: [0.687] 
	Theta: [0.675] 
	Theta: [0.675] 
	Theta: [0.676] 
	Theta: [0.673] 
	Theta: [0.676] 
	Theta: [0.675] 
	Theta: [0.659] 
	Theta: [0.658] 
	Theta: [0.662] 
	Theta: [0.662] 
	Theta: [0.66] 
	Theta: [0.654] 
	Theta: [0.653] 
	Theta: [0.626] 
	Theta: [0.626] 
	Theta: [0.639] 
	Theta: [0.64] 
	Theta: [0.64] 
	Theta: [0.639] 
	Theta: [0.64] 
	Theta: [0.643] 
	Theta: [0.643] 
	Theta: [0.635] 
	Theta: [0.508] 
	Theta: [0.503] 
	Theta: [0.298] 
	Theta: [0.298] 
	Theta: [0.334] 
	Theta: [0.326] 
	Theta: [0.322] 
	Theta: [0.309] 
	Theta: [0.316] 
	Theta: [0.314] 
	Theta: [0.314] 
	Theta: [0.347] 
	Theta: [0.35] 
	Theta: [0.349] 
	Theta: [0.353] 
	Theta: [0.198] 
	Theta: [0.157] 
	Theta: [0.155] 
	Theta: [0.158] 
	Theta: [0.149] 
	Theta: [0.152] 
	Theta: [0.153] 
	Theta: [0.153] 
	Theta: [0.156] 
	Theta: [0.157] 
	Theta: [0.157] 
	Theta: [0.271] 
	Theta: [0.275] 
	Theta: [0.264] 
	Theta: [0.266] 
	Theta: [0.272] 
	Theta: [0.156] 
	Theta: [0.163] 
	Theta: [0.102] 
	Theta: [0.109] 
	Theta: [0.109] 
	Theta: [0.11] 
	Theta: [0.111] 
	Theta: [0.106] 
	Theta: [0.106] 
	Theta: [0.108] 
	Theta: [0.112] 
	Theta: [0.11] 
	Theta: [0.111] 
	Theta: [0.108] 
	Theta: [0.114] 
	Theta: [0.112] 
	Theta: [0.111] 
	Theta: [0.112] 
	Theta: [0.137] 
	Theta: [0.139] 
	Theta: [0.139] 
	Theta: [0.134] 
	Theta: [0.136] 
	Theta: [0.137] 
	Theta: [0.132] 
	Theta: [0.0441] 
	Theta: [0.0458] 
	Theta: [0.0462] 
	Theta: [0.0473] 
	Theta: [0.0473] 
	Theta: [0.0482] 
	Theta: [0.0555] 
	Theta: [0.0574] 
	Theta: [0.0576] 
	Theta: [0.0584] 
	Theta: [0.0584] 
	Theta: [0.1] 
	Theta: [0.102] 
	Theta: [0.0999] 
	Theta: [0.101] 
	Theta: [0.112] 
	Theta: [0.11] 
	Theta: [0.111] 
	Theta: [0.112] 
	Theta: [0.109] 
	Theta: [0.0293] 
	Theta: [0.11] 
	Theta: [0.0119] 
	Theta: [0.00987] 
	Theta: [0.00958] 
	Theta: [0.0284] 
	Theta: [0.0313] 
	Theta: [0.039] 
	Theta: [0.039] 
	Theta: [0.0326] 
	Theta: [0.0405] 
	Theta: [0] 
	Theta: [0.000676] 
	Theta: [0.0183] 
	Simulation Time: 176.2 seconds
	Improvement: 13.90%
		Benchmark: -16051.52 
		Param: -13819.77
	Print Time: 176.6 seconds
	Theta: [1] 
	Theta: [0.994] 
	Theta: [0.936] 
	Theta: [0] 
	Theta: [0.0115] 
	Theta: [0.0968] 
	Theta: [0.135] 
	Theta: [0.325] 
	Theta: [0.334] 
	Theta: [0.255] 
	Theta: [0.24] 
	Theta: [0.223] 
	Theta: [0.224] 
	Theta: [0.265] 
	Theta: [0.322] 
	Theta: [0.416] 
	Theta: [0.41] 
	Theta: [0.442] 
	Theta: [0] 
	Theta: [0.0134] 
	Theta: [0.072] 
	Theta: [0.0837] 
	Theta: [0.132] 
	Theta: [0.131] 
	Theta: [0.131] 
	Theta: [0.138] 
	Theta: [0.127] 
	Theta: [0.138] 
	Theta: [0.161] 
	Theta: [0.174] 
	Theta: [0.183] 
	Theta: [0.141] 
	Theta: [0.147] 
	Theta: [0.13] 
	Theta: [0.167] 
	Theta: [0.167] 
	Theta: [0.192] 
	Theta: [0.182] 
	Theta: [0.188] 
	Theta: [0.206] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0.00462] 
	Theta: [0.00462] 
	Theta: [0.0317] 
	Theta: [0.0824] 
	Theta: [0.069] 
	Theta: [0.0813] 
	Theta: [0.112] 
	Theta: [0.125] 
	Theta: [0.184] 
	Theta: [0.226] 
	Theta: [0.224] 
	Theta: [0.213] 
	Theta: [0.213] 
	Theta: [0.217] 
	Theta: [0.272] 
	Theta: [0.166] 
	Theta: [0] 
	Theta: [0.00105] 
	Theta: [0.00732] 
	Theta: [0] 
	Theta: [0.00756] 
	Theta: [0.0405] 
	Theta: [0.0457] 
	Theta: [0.0455] 
	Theta: [0.0477] 
	Theta: [0.0508] 
	Theta: [0.0556] 
	Theta: [0.0593] 
	Theta: [0.0575] 
	Theta: [0.0548] 
	Theta: [0.0591] 
	Theta: [0.0644] 
	Theta: [0.068] 
	Theta: [0.0782] 
	Theta: [0.161] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0.0202] 
	Theta: [0.0186] 
	Theta: [0.0296] 
	Theta: [0.0322] 
	Theta: [0.0177] 
	Theta: [0.0525] 
	Theta: [0.0586] 
	Theta: [0.201] 
	Theta: [0.208] 
	Theta: [0.193] 
	Theta: [0.189] 
	Theta: [0.216] 
	Theta: [0.216] 
	Theta: [0.22] 
	Theta: [0.202] 
	Theta: [0.207] 
	Theta: [0.214] 
	Theta: [0.248] 
	Theta: [0.256] 
	Theta: [0.251] 
	Theta: [0.251] 
	Theta: [0.252] 
	Theta: [0.231] 
	Theta: [0.231] 
	Theta: [0.234] 
	Theta: [0.242] 
	Theta: [0.0721] 
	Theta: [0.0866] 
	Theta: [0.0871] 
	Theta: [0.102] 
	Theta: [0.102] 
	Theta: [0.107] 
	Theta: [0.112] 
	Theta: [0.113] 
	Theta: [0.119] 
	Theta: [0.128] 
	Theta: [0.139] 
	Theta: [0.138] 
	Theta: [0.149] 
	Theta: [0.378] 
	Theta: [0.378] 
	Theta: [0.378] 
	Theta: [0.382] 
	Theta: [0.39] 
	Theta: [0.411] 
	Theta: [0.409] 
	Theta: [0.409] 
	Theta: [0.407] 
	Theta: [0.4] 
	Theta: [0.394] 
	Theta: [0.393] 
	Theta: [0.372] 
	Theta: [0.365] 
	Theta: [0.359] 
	Theta: [0.362] 
	Theta: [0.287] 
	Theta: [0.295] 
	Theta: [0.292] 
	Theta: [0.292] 
	Theta: [0.296] 
	Theta: [0.285] 
	Theta: [0.292] 
	Theta: [0.282] 
	Theta: [0.336] 
	Theta: [0.336] 
	Theta: [0.338] 
	Theta: [0.341] 
	Theta: [0.342] 
	Theta: [0.348] 
	Theta: [0.341] 
	Theta: [0.346] 
	Theta: [0.328] 
	Theta: [0.36] 
	Theta: [0.357] 
	Theta: [0.358] 
	Theta: [0.349] 
	Theta: [0.321] 
	Theta: [0.321] 
	Theta: [0.316] 
	Theta: [0.294] 
	Theta: [0.297] 
	Theta: [0.296] 
	Theta: [0.296] 
	Theta: [0.286] 
	Theta: [0.291] 
	Theta: [0.211] 
	Theta: [0.22] 
	Theta: [0.214] 
	Theta: [0.218] 
	Theta: [0.402] 
	Theta: [0.398] 
	Theta: [0.633] 
	Theta: [0.634] 
	Theta: [0.62] 
	Theta: [0.614] 
	Theta: [0.614] 
	Theta: [0.613] 
	Theta: [0.609] 
	Theta: [0.604] 
	Theta: [0.608] 
	Theta: [0.608] 
	Theta: [0.607] 
	Theta: [0.599] 
	Theta: [0.6] 
	Theta: [0.595] 
	Theta: [0.595] 
	Theta: [0.594] 
	Theta: [0.583] 
	Theta: [0.578] 
	Theta: [0.569] 
	Theta: [0.566] 
	Theta: [0.564] 
	Theta: [0.562] 
	Theta: [0.58] 
	Theta: [0.577] 
	Theta: [0.578] 
	Theta: [0.57] 
	Theta: [0.57] 
	Theta: [0.561] 
	Theta: [0.561] 
	Theta: [0.564] 
	Theta: [0.593] 
	Theta: [0.593] 
	Theta: [0.581] 
	Theta: [0.579] 
	Theta: [0.573] 
	Theta: [0.571] 
	Theta: [0.571] 
	Theta: [0.593] 
	Theta: [0.577] 
	Theta: [0.575] 
	Theta: [0.574] 
	Theta: [0.578] 
	Theta: [0.576] 
	Theta: [0.575] 
	Theta: [0.578] 
	Theta: [0.609] 
	Theta: [0.609] 
	Theta: [0.317] 
	Theta: [0.318] 
	Theta: [0.325] 
	Theta: [0.32] 
	Theta: [0.325] 
	Theta: [0.327] 
	Theta: [0.248] 
	Theta: [0.249] 
	Theta: [0.248] 
	Theta: [0.22] 
	Theta: [0.427] 
	Theta: [0.426] 
	Theta: [0.426] 
	Theta: [0.429] 
	Theta: [0.428] 
	Theta: [0.428] 
	Theta: [0.428] 
	Theta: [0.428] 
	Theta: [0.422] 
	Theta: [0.421] 
	Theta: [0.579] 
	Theta: [0.578] 
	Theta: [0.579] 
	Theta: [0.582] 
	Theta: [0.582] 
	Theta: [0.564] 
	Theta: [0.563] 
	Theta: [0.563] 
	Theta: [0.563] 
	Theta: [0.566] 
	Theta: [0.566] 
	Theta: [0.561] 
	Theta: [0.551] 
	Theta: [0.554] 
	Theta: [0.554] 
	Theta: [0.652] 
	Theta: [0.651] 
	Theta: [0.651] 
	Theta: [0.654] 
	Theta: [0.653] 
	Theta: [0.651] 
	Theta: [0.648] 
	Theta: [0.643] 
	Theta: [0.624] 
	Theta: [0.617] 
	Theta: [0.605] 
	Theta: [0.605] 
	Theta: [0.571] 
	Theta: [0.567] 
	Theta: [0.568] 
	Theta: [0.568] 
	Theta: [0.555] 
	Theta: [0.539] 
	Theta: [0.539] 
	Theta: [0.539] 
	Theta: [0.545] 
	Theta: [0.542] 
	Theta: [0.546] 
	Theta: [0.548] 
	Theta: [0.548] 
	Theta: [0.548] 
	Theta: [0.507] 
	Theta: [0.499] 
	Theta: [0.498] 
	Theta: [0.498] 
	Theta: [0.501] 
	Theta: [0.501] 
	Theta: [0.502] 
	Theta: [0.501] 
	Theta: [0.494] 
	Theta: [0.495] 
	Theta: [0.5] 
	Theta: [0.617] 
	Theta: [0.614] 
	Theta: [0.613] 
	Theta: [0.613] 
	Theta: [0.606] 
	Theta: [0.586] 
	Theta: [0.588] 
	Theta: [0.587] 
	Theta: [0.583] 
	Theta: [0.519] 
	Theta: [0.512] 
	Simulation Time: 176.4 seconds
	Improvement: 16.63%
		Benchmark: -16291.28 
		Param: -13582.78
	Print Time: 176.8 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.265)
	Simulation Time: 197.0 seconds
	Improvement: 22.49%
		Benchmark: -13681.35 
		Param: -10604.38
	Print Time: 198.3 seconds

	Improvement: 22.49%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Charge Rate: 1.00
	Theta: [1] 
	Theta: [0.913] 
	Theta: [0.913] 
	Theta: [0.913] 
	Theta: [0.886] 
	Theta: [0.882] 
	Theta: [0.875] 
	Theta: [0.857] 
	Theta: [0.804] 
	Theta: [1.01] 
	Theta: [0.978] 
	Theta: [0.965] 
	Theta: [0.962] 
	Theta: [0.962] 
	Theta: [0.945] 
	Theta: [0.896] 
	Theta: [0.882] 
	Theta: [0.919] 
	Theta: [0.927] 
	Theta: [0.918] 
	Theta: [0.917] 
	Theta: [0.883] 
	Theta: [0.882] 
	Theta: [0.857] 
	Theta: [0.856] 
	Theta: [0.793] 
	Theta: [0.785] 
	Theta: [0.766] 
	Theta: [0.73] 
	Theta: [1.31] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.43] 
	Theta: [1.42] 
	Theta: [1.42] 
	Theta: [1.41] 
	Theta: [1.4] 
	Theta: [0.739] 
	Theta: [0.741] 
	Theta: [0.72] 
	Theta: [0.728] 
	Theta: [0.73] 
	Theta: [0.699] 
	Theta: [0.683] 
	Theta: [0.568] 
	Theta: [0.67] 
	Theta: [0.627] 
	Theta: [0.628] 
	Theta: [0] 
	Theta: [0.567] 
	Theta: [0.606] 
	Theta: [0.65] 
	Theta: [0.649] 
	Theta: [0.611] 
	Theta: [0.964] 
	Theta: [0.934] 
	Theta: [0.937] 
	Theta: [0.931] 
	Theta: [0.914] 
	Theta: [0.889] 
	Theta: [0.888] 
	Theta: [0.903] 
	Theta: [0.906] 
	Theta: [0.906] 
	Theta: [0.903] 
	Theta: [0.9] 
	Theta: [0.888] 
	Theta: [0.895] 
	Theta: [0.894] 
	Theta: [1.05] 
	Theta: [1.03] 
	Theta: [0.975] 
	Theta: [0.958] 
	Theta: [0.949] 
	Theta: [0.942] 
	Theta: [0.852] 
	Theta: [0.844] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.42] 
	Theta: [1.42] 
	Theta: [1.42] 
	Theta: [1.42] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.53] 
	Theta: [1.53] 
	Theta: [1.5] 
	Theta: [1.5] 
	Theta: [1.5] 
	Theta: [1.5] 
	Theta: [1.49] 
	Theta: [1.49] 
	Theta: [1.49] 
	Theta: [1.49] 
	Theta: [1.49] 
	Theta: [1.48] 
	Theta: [1.48] 
	Theta: [1.49] 
	Theta: [1.49] 
	Theta: [1.48] 
	Theta: [1.48] 
	Theta: [1.48] 
	Theta: [1.48] 
	Theta: [1.48] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.43] 
	Theta: [1.42] 
	Theta: [1.42] 
	Theta: [1.41] 
	Theta: [1.41] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.4] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.44] 
	Theta: [1.45] 
	Theta: [1.44] 
	Theta: [1.44] 
	Theta: [1.42] 
	Theta: [1.42] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.4] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.38] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.37] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.47] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.36] 
	Theta: [1.36] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.35] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.39] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.28] 
	Theta: [1.28] 
	Theta: [1.28] 
	Theta: [1.28] 
	Theta: [1.28] 
	Theta: [1.28] 
	Theta: [1.27] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.26] 
	Theta: [1.23] 
	Theta: [1.32] 
	Theta: [1.32] 
	Theta: [1.32] 
	Theta: [1.32] 
	Theta: [1.31] 
	Theta: [1.3] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.24] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.23] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.19] 
	Theta: [1.3] 
	Theta: [1.3] 
	Theta: [1.29] 
	Theta: [1.29] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.33] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.15] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Theta: [1.11] 
	Simulation Time: 176.8 seconds
	Improvement: -6.06%
		Benchmark: -16655.39 
		Param: -17664.23
	Print Time: 177.2 seconds
		[Negative Improvemnt]: Not counting
	Theta: [1] 
	Theta: [0.988] 
	Theta: [0.97] 
	Theta: [0.98] 
	Theta: [0.974] 
	Theta: [0.897] 
	Theta: [0.896] 
	Theta: [0.876] 
	Theta: [0.884] 
	Theta: [0.852] 
	Theta: [0.874] 
	Theta: [0.874] 
	Theta: [0.84] 
	Theta: [0.95] 
	Theta: [0.95] 
	Theta: [0.954] 
	Theta: [0.943] 
	Theta: [0.907] 
	Theta: [0.814] 
	Theta: [0.815] 
	Theta: [0.815] 
	Theta: [0.816] 
	Theta: [0.796] 
	Theta: [0.727] 
	Theta: [0.703] 
	Theta: [0.709] 
	Theta: [0.821] 
	Theta: [0.816] 
	Theta: [0.309] 
	Theta: [0.32] 
	Theta: [0.347] 
	Theta: [2.03] 
	Theta: [2.02] 
	Theta: [2.02] 
	Theta: [2.02] 
	Theta: [2.02] 
	Theta: [2.02] 
	Theta: [2.02] 
	Theta: [2.02] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.97] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.96] 
	Theta: [1.95] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.98] 
	Theta: [1.97] 
	Theta: [1.97] 
	Theta: [1.93] 
	Theta: [1.92] 
	Theta: [1.92] 
	Theta: [1.92] 
	Theta: [1.92] 
	Theta: [1.92] 
	Theta: [1.92] 
	Theta: [1.92] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.33] 
	Theta: [2.32] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.4] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.31] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.13] 
	Theta: [2.18] 
	Theta: [2.18] 
	Theta: [2.18] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.17] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.34] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.39] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.32] 
	Theta: [2.31] 
	Theta: [2.29] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.28] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.29] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.3] 
	Theta: [2.37] 
	Theta: [2.37] 
	Theta: [2.37] 
	Theta: [2.37] 
	Theta: [2.37] 
	Theta: [2.37] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.36] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.35] 
	Theta: [2.34] 
	Theta: [2.34] 
	Simulation Time: 174.0 seconds
	Improvement: -18.02%
		Benchmark: -16579.47 
		Param: -19566.31
	Print Time: 174.4 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (NaN)
	Error Testing
	No Theta

	Improvement: 0.00%

	---------------------------------
	---------------------------------

Testing Policy = lookup
	Testing Policy = lookup,  Charge Rate: 0.05
	Theta: [1,1,1,1,1] 
	Theta: [1.01,0.987,0.982,0.982,0.971] 
	Theta: [1.01,1,0.997,0.997,0.986] 
	Theta: [1,0.997,0.992,0.992,0.981] 
	Theta: [1,0.998,0.993,0.993,0.982] 
	Theta: [1,0.998,0.993,0.993,0.983] 
	Theta: [0.975,0.991,0.986,0.986,0.975] 
	Theta: [0.978,0.993,0.991,0.994,0.983] 
	Theta: [0.978,0.993,0.98,0.988,0.977] 
	Theta: [0.978,1,1,1.01,0.999] 
	Theta: [0.975,1,1,0.993,0.983] 
	Theta: [0.978,1,1,0.996,0.986] 
	Theta: [0.985,1.01,1.01,1.01,0.996] 
	Theta: [0.985,1.01,1.02,1.02,1.01] 
	Theta: [0.984,1.01,1.02,1.01,0.998] 
	Theta: [0.974,1,1.02,0.987,0.961] 
	Theta: [0.978,1.01,1.02,0.99,0.964] 
	Theta: [0.978,1.01,1.02,0.99,0.964] 
	Theta: [0.981,1.01,1.02,0.993,0.967] 
	Theta: [0.989,1.03,1.04,1.01,0.971] 
	Theta: [0.99,1.03,1.04,1.01,0.965] 
	Theta: [0.99,1.03,1.04,1.01,0.965] 
	Theta: [0.993,1.03,1.04,1.01,0.964] 
	Theta: [0.997,1.03,1.05,1.01,0.966] 
	Theta: [0.997,1.03,1.05,1.01,0.967] 
	Theta: [0.994,1.03,1.04,1.01,0.963] 
	Theta: [0.996,1.03,1.05,1.01,0.968] 
	Theta: [0.995,1.03,1.05,1.01,0.967] 
	Theta: [1,1.04,1.04,1.01,0.964] 
	Theta: [1,1.03,1.04,0.994,0.948] 
	Theta: [1,1.03,1.04,0.994,0.948] 
	Theta: [1,1.03,1.04,0.994,0.945] 
	Theta: [1,1.03,1.04,0.994,0.945] 
	Theta: [1,1.03,1.04,0.996,0.947] 
	Theta: [1,1.03,1.04,0.995,0.946] 
	Theta: [0.994,1.02,1.03,1.08,1.05] 
	Theta: [0.994,1.02,1.03,1.07,1.04] 
	Theta: [0.994,1.02,1.03,1.07,1.04] 
	Theta: [0.994,1.02,1.02,1.07,1.03] 
	Theta: [0.99,1.02,1.02,1.06,1.03] 
	Theta: [0.991,1.02,1.02,1.06,1.03] 
	Theta: [0.991,1.01,1.02,1.06,1.03] 
	Theta: [0.994,1.02,1.02,1.06,1.03] 
	Theta: [1.01,1.05,1.05,1.09,1.06] 
	Theta: [1.01,1.05,1.05,1.09,1.06] 
	Theta: [1.01,1.04,1.05,1.09,1.06] 
	Theta: [1.01,1.04,1.04,1.08,1.05] 
	Theta: [1.01,1.04,1.04,1.08,1.04] 
	Theta: [1.01,1.04,1.03,1.07,1.04] 
	Theta: [1.01,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [1,1.05,1.04,1.07,1.04] 
	Theta: [1,1.05,1.04,1.07,1.04] 
	Theta: [1,1.05,1.04,1.07,1.04] 
	Theta: [1,1.05,1.04,1.07,1.04] 
	Theta: [1,1.05,1.04,1.07,1.03] 
	Theta: [1,1.05,1.04,1.08,1.04] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [0.999,1.04,1.03,1.07,1.03] 
	Theta: [0.996,1.04,1.03,1.07,1.03] 
	Theta: [0.996,1.04,1.03,1.07,1.03] 
	Theta: [1,1.04,1.03,1.07,1.03] 
	Theta: [0.997,1.03,1.02,1.06,1.02] 
	Theta: [0.997,1.03,1.02,1.06,1.02] 
	Theta: [0.997,1.03,1.02,1.06,1.02] 
	Theta: [0.997,1.03,1.02,1.06,1.02] 
	Theta: [0.997,1.03,1.02,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.02,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [1,1.04,1.03,1.06,1.02] 
	Theta: [0.999,1.04,1.03,1.06,1.02] 
	Theta: [0.998,1.04,1.02,1.06,1.02] 
	Theta: [1,1.04,1.02,1.06,1.02] 
	Theta: [1,1.04,1.02,1.06,1.02] 
	Theta: [0.999,1.03,1.02,1.06,1.02] 
	Theta: [0.999,1.04,1.02,1.06,1.02] 
	Theta: [0.999,1.04,1.03,1.06,1.02] 
	Theta: [0.995,1.04,1.02,1.06,1.02] 
	Theta: [0.995,1.04,1.02,1.06,1.02] 
	Theta: [0.995,1.04,1.02,1.06,1.02] 
	Theta: [0.996,1.04,1.03,1.06,1.02] 
	Theta: [0.996,1.03,1.02,1.06,1.02] 
	Theta: [0.996,1.04,1.03,1.06,1.02] 
	Theta: [0.996,1.04,1.03,1.06,1.02] 
	Theta: [0.995,1.03,1.02,1.06,1.02] 
	Theta: [0.994,1.03,1.02,1.05,1.01] 
	Theta: [0.994,1.03,1.02,1.05,1.01] 
	Theta: [0.994,1.03,1.02,1.05,1.01] 
	Theta: [0.995,1.03,1.02,1.06,1.01] 
	Theta: [0.994,1.03,1.02,1.05,1.01] 
	Theta: [0.994,1.03,1.02,1.06,1.02] 
	Theta: [0.994,1.03,1.02,1.06,1.02] 
	Theta: [0.995,1.03,1.02,1.06,1.02] 
	Theta: [0.993,1.03,1.02,1.05,1.01] 
	Theta: [0.992,1.03,1.02,1.05,1.01] 
	Theta: [0.992,1.03,1.02,1.05,1.01] 
	Theta: [0.992,1.02,1.02,1.05,1.01] 
	Theta: [0.992,1.02,1.02,1.05,1.01] 
	Theta: [0.993,1.02,1.02,1.05,1.01] 
	Theta: [0.993,1.02,1.02,1.05,1.01] 
	Theta: [0.993,1.02,1.02,1.04,1] 
	Theta: [0.993,1.02,1.02,1.04,1] 
	Theta: [0.993,1.02,1.02,1.04,1] 
	Theta: [0.993,1.02,1.02,1.04,1] 
	Theta: [0.993,1.02,1.02,1.04,1] 
	Theta: [0.993,1.02,1.02,1.05,1] 
	Theta: [0.993,1.02,1.02,1.04,1] 
	Theta: [0.994,1.02,1.02,1.05,1] 
	Theta: [0.995,1.02,1.02,1.05,1.01] 
	Theta: [0.996,1.02,1.02,1.05,1.01] 
	Theta: [0.998,1.03,1.03,1.05,1.01] 
	Theta: [0.998,1.03,1.03,1.05,1.01] 
	Theta: [0.998,1.03,1.03,1.05,1.01] 
	Theta: [1.02,1.05,1.05,1.08,1.03] 
	Theta: [1.02,1.05,1.05,1.08,1.03] 
	Theta: [1.02,1.05,1.05,1.08,1.03] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.03] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.04] 
	Theta: [1.02,1.05,1.05,1.08,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.04,1.04,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.03] 
	Theta: [1.02,1.05,1.05,1.07,1.02] 
	Theta: [1.02,1.05,1.05,1.07,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.02] 
	Theta: [1.02,1.04,1.04,1.06,1.02] 
	Theta: [1.02,1.04,1.04,1.06,1.02] 
	Theta: [1.02,1.04,1.04,1.06,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.02] 
	Theta: [1.01,1.04,1.04,1.06,1.01] 
	Theta: [1.01,1.04,1.04,1.06,1.01] 
	Theta: [1.01,1.04,1.04,1.06,1.01] 
	Theta: [1.01,1.04,1.04,1.06,1.01] 
	Theta: [1.01,1.04,1.04,1.06,1.01] 
	Theta: [1.01,1.04,1.04,1.06,1.01] 
	Theta: [1.01,1.04,1.04,1.05,1.01] 
	Theta: [1.01,1.04,1.04,1.05,1.01] 
	Theta: [1.02,1.04,1.04,1.05,1.01] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,0.999] 
	Theta: [1.01,1.04,1.04,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.01,1.04,1.03,1.05,1] 
	Theta: [1.02,1.04,1.04,1.05,1.01] 
	Theta: [1.02,1.04,1.04,1.05,1.01] 
	Theta: [1.02,1.04,1.04,1.05,1] 
	Theta: [1.02,1.04,1.04,1.05,1] 
	Theta: [1.01,1.04,1.04,1.05,0.999] 
	Theta: [1.01,1.04,1.04,1.05,0.999] 
	Theta: [1.01,1.04,1.04,1.05,0.997] 
	Theta: [1.01,1.04,1.04,1.05,0.998] 
	Theta: [1.02,1.04,1.03,1.04,0.994] 
	Theta: [1.02,1.04,1.03,1.04,0.994] 
	Theta: [1.02,1.04,1.03,1.04,0.995] 
	Theta: [1.02,1.04,1.03,1.04,0.995] 
	Theta: [1.02,1.04,1.03,1.04,0.995] 
	Theta: [1.02,1.04,1.03,1.05,0.996] 
	Theta: [1.02,1.04,1.03,1.05,0.996] 
	Theta: [1.02,1.04,1.03,1.04,0.995] 
	Theta: [1.02,1.04,1.03,1.04,0.993] 
	Theta: [1.02,1.04,1.03,1.04,0.993] 
	Theta: [1.02,1.04,1.03,1.04,0.992] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.989] 
	Theta: [1.02,1.04,1.03,1.04,0.989] 
	Theta: [1.02,1.04,1.03,1.04,0.989] 
	Theta: [1.02,1.04,1.03,1.04,0.99] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.02,1.04,1.03,1.04,0.99] 
	Theta: [1.02,1.04,1.03,1.04,0.992] 
	Theta: [1.02,1.04,1.03,1.04,0.992] 
	Theta: [1.02,1.04,1.03,1.04,0.992] 
	Theta: [1.02,1.04,1.03,1.04,0.992] 
	Theta: [1.02,1.04,1.03,1.04,0.991] 
	Theta: [1.01,1.04,1.03,1.04,0.989] 
	Theta: [1.01,1.04,1.03,1.04,0.989] 
	Theta: [1.01,1.04,1.03,1.04,0.989] 
	Theta: [1.01,1.04,1.03,1.04,0.988] 
	Theta: [1.01,1.03,1.03,1.04,0.987] 
	Theta: [1.01,1.03,1.02,1.04,0.985] 
	Theta: [1.01,1.03,1.02,1.04,0.985] 
	Theta: [1.01,1.03,1.02,1.04,0.985] 
	Theta: [1.01,1.03,1.03,1.04,0.985] 
	Theta: [1.01,1.03,1.02,1.04,0.985] 
	Theta: [1.01,1.03,1.02,1.03,0.981] 
	Theta: [1.01,1.03,1.02,1.03,0.98] 
	Theta: [1.01,1.03,1.02,1.03,0.98] 
	Theta: [1.01,1.03,1.02,1.03,0.98] 
	Theta: [1.01,1.03,1.02,1.03,0.98] 
	Theta: [1.01,1.03,1.02,1.04,0.989] 
	Theta: [1.01,1.03,1.02,1.04,0.989] 
	Theta: [1.01,1.03,1.02,1.04,0.988] 
	Theta: [1.01,1.03,1.02,1.04,0.987] 
	Theta: [1.01,1.03,1.02,1.04,0.987] 
	Theta: [1.01,1.03,1.02,1.04,0.987] 
	Theta: [1.01,1.03,1.02,1.04,0.988] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.04,1] 
	Theta: [1.01,1.03,1.02,1.03,0.999] 
	Theta: [1.01,1.03,1.02,1.03,0.999] 
	Theta: [1.01,1.03,1.02,1.03,0.999] 
	Theta: [1.01,1.03,1.02,1.03,0.998] 
	Theta: [1.01,1.03,1.01,1.03,0.998] 
	Theta: [1.01,1.03,1.02,1.03,0.998] 
	Theta: [1.01,1.02,1.01,1.03,0.996] 
	Theta: [1.01,1.02,1.01,1.03,0.996] 
	Theta: [1.01,1.02,1.01,1.03,0.996] 
	Theta: [1.01,1.02,1.01,1.03,0.996] 
	Theta: [1.01,1.03,1.01,1.03,0.996] 
	Theta: [1.01,1.02,1.01,1.03,0.995] 
	Theta: [1.01,1.02,1.01,1.03,0.994] 
	Theta: [1.01,1.02,1.01,1.03,0.994] 
	Theta: [1.01,1.02,1.01,1.03,0.994] 
	Theta: [1.01,1.02,1.01,1.03,0.994] 
	Theta: [1.01,1.02,1.01,1.03,0.994] 
	Theta: [1.01,1.02,1.01,1.03,0.991] 
	Theta: [1.01,1.02,1.01,1.03,0.991] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.985] 
	Theta: [1.01,1.01,1,1.02,0.985] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.01,1,1.02,0.984] 
	Theta: [1.01,1.02,1,1.02,0.985] 
	Theta: [1.01,1.02,1.01,1.02,0.985] 
	Theta: [1.01,1.02,1.01,1.02,0.985] 
	Theta: [1.01,1.02,1.01,1.02,0.986] 
	Theta: [1.01,1.02,1.01,1.02,0.985] 
	Theta: [1.01,1.01,1,1.02,0.983] 
	Theta: [1.01,1.02,1,1.02,0.984] 
	Theta: [1.01,1.02,1.01,1.02,0.985] 
	Theta: [1.01,1.02,1.01,1.02,0.985] 
	Theta: [1.01,1.01,1,1.02,0.979] 
	Theta: [1.01,1.01,1,1.02,0.979] 
	Theta: [1.01,1.01,1,1.02,0.979] 
	Theta: [1.01,1.01,1,1.02,0.979] 
	Theta: [1.01,1.01,1,1.02,0.979] 
	Theta: [1.01,1.01,1,1.02,0.978] 
	Theta: [1.01,1.01,1,1.02,0.978] 
	Theta: [1.01,1.01,1,1.01,0.976] 
	Theta: [1.01,1.01,0.999,1.01,0.975] 
	Theta: [1.01,1.01,0.998,1.01,0.975] 
	Theta: [1.01,1.01,0.998,1.01,0.975] 
	Simulation Time: 1410.8 seconds
	Improvement: 4.54%
		Benchmark: -15763.86 
		Param: -15048.82
	Print Time: 1411.2 seconds
	Theta: [1,1,1,1,1] 
	Theta: [1,1,1,1,1] 
	Theta: [1,1,1,1.01,1.01] 
	Theta: [0.966,0.943,0.943,0.95,0.95] 
	Theta: [0.968,0.945,0.945,0.952,0.952] 
	Theta: [0.949,0.927,0.929,0.936,0.908] 
	Theta: [0.98,0.957,0.959,0.965,0.938] 
	Theta: [0.979,0.95,0.951,0.958,0.93] 
	Theta: [1.01,0.981,0.974,0.981,0.961] 
	Theta: [1.01,0.982,0.975,0.981,0.961] 
	Theta: [1,0.97,0.963,0.969,0.949] 
	Theta: [1,0.97,0.963,0.969,0.949] 
	Theta: [0.98,0.95,0.957,0.963,0.939] 
	Theta: [0.98,0.949,0.947,0.933,0.89] 
	Theta: [0.979,0.947,0.946,0.932,0.885] 
	Theta: [0.979,0.947,0.945,0.936,0.889] 
	Theta: [0.976,0.945,0.942,0.933,0.886] 
	Theta: [0.976,0.945,0.942,0.933,0.886] 
	Theta: [0.972,0.928,0.925,0.916,0.864] 
	Theta: [0.979,0.935,0.932,0.924,0.872] 
	Theta: [0.979,0.935,0.932,0.919,0.867] 
	Theta: [0.979,0.933,0.931,0.918,0.866] 
	Theta: [0.97,0.92,0.918,0.905,0.849] 
	Theta: [0.971,0.923,0.921,0.908,0.851] 
	Theta: [0.97,0.92,0.918,0.904,0.848] 
	Theta: [0.97,0.92,0.918,0.904,0.848] 
	Theta: [0.853,0.803,0.787,0.765,0.692] 
	Theta: [0.853,0.8,0.78,0.758,0.685] 
	Theta: [0.853,0.8,0.78,0.759,0.686] 
	Theta: [0.853,0.795,0.771,0.748,0.675] 
	Theta: [0.853,0.795,0.771,0.748,0.675] 
	Theta: [0.854,0.796,0.772,0.75,0.679] 
	Theta: [0.854,0.793,0.77,0.747,0.676] 
	Theta: [0.854,0.794,0.77,0.747,0.676] 
	Theta: [0.853,0.786,0.761,0.731,0.66] 
	Theta: [0.812,0.742,0.722,0.692,0.617] 
	Theta: [0.812,0.743,0.722,0.69,0.614] 
	Theta: [0.812,0.743,0.722,0.69,0.614] 
	Theta: [0.798,0.73,0.721,0.697,0.621] 
	Theta: [0.799,0.718,0.709,0.685,0.616] 
	Theta: [0.799,0.718,0.709,0.685,0.617] 
	Theta: [0.799,0.718,0.708,0.684,0.615] 
	Theta: [0.801,0.72,0.71,0.685,0.617] 
	Theta: [0.801,0.72,0.71,0.685,0.613] 
	Theta: [0.801,0.716,0.706,0.682,0.609] 
	Theta: [0.8,0.719,0.711,0.688,0.616] 
	Theta: [0.793,0.714,0.706,0.683,0.611] 
	Theta: [0.793,0.715,0.707,0.683,0.612] 
	Theta: [0.793,0.715,0.707,0.682,0.61] 
	Theta: [0.796,0.719,0.71,0.685,0.614] 
	Theta: [0.782,0.705,0.697,0.672,0.601] 
	Theta: [0.783,0.706,0.697,0.672,0.601] 
	Theta: [0.78,0.703,0.694,0.669,0.598] 
	Theta: [0.782,0.706,0.698,0.673,0.602] 
	Theta: [0.782,0.706,0.698,0.673,0.602] 
	Theta: [0.784,0.712,0.708,0.683,0.612] 
	Theta: [0.785,0.712,0.708,0.683,0.612] 
	Theta: [0.785,0.712,0.709,0.684,0.613] 
	Theta: [0.78,0.702,0.703,0.677,0.607] 
	Theta: [0.781,0.704,0.704,0.679,0.608] 
	Theta: [0.779,0.7,0.696,0.67,0.597] 
	Theta: [0.779,0.7,0.696,0.67,0.591] 
	Theta: [0.776,0.697,0.693,0.666,0.587] 
	Theta: [0.776,0.697,0.693,0.666,0.587] 
	Theta: [0.776,0.697,0.693,0.665,0.586] 
	Theta: [0.773,0.696,0.691,0.664,0.585] 
	Theta: [0.772,0.695,0.691,0.664,0.584] 
	Theta: [0.772,0.695,0.69,0.663,0.582] 
	Theta: [0.771,0.694,0.689,0.661,0.581] 
	Theta: [0.771,0.694,0.689,0.661,0.581] 
	Theta: [0.77,0.693,0.694,0.668,0.581] 
	Theta: [0.769,0.692,0.694,0.668,0.581] 
	Theta: [0.77,0.693,0.695,0.665,0.578] 
	Theta: [0.768,0.684,0.686,0.656,0.567] 
	Theta: [0.772,0.687,0.69,0.66,0.572] 
	Theta: [0.773,0.688,0.69,0.66,0.572] 
	Theta: [0.772,0.692,0.694,0.664,0.576] 
	Theta: [0.772,0.692,0.694,0.66,0.569] 
	Theta: [0.769,0.688,0.689,0.652,0.559] 
	Theta: [0.769,0.688,0.689,0.652,0.559] 
	Theta: [0.769,0.686,0.687,0.649,0.556] 
	Theta: [0.765,0.682,0.682,0.645,0.548] 
	Theta: [0.764,0.681,0.681,0.644,0.547] 
	Theta: [0.764,0.681,0.68,0.643,0.545] 
	Theta: [0.764,0.681,0.68,0.647,0.554] 
	Theta: [0.764,0.681,0.68,0.648,0.554] 
	Theta: [0.764,0.681,0.68,0.648,0.554] 
	Theta: [0.764,0.681,0.679,0.647,0.553] 
	Theta: [0.761,0.677,0.675,0.642,0.548] 
	Theta: [0.761,0.677,0.675,0.642,0.548] 
	Theta: [0.764,0.678,0.676,0.639,0.545] 
	Theta: [0.769,0.682,0.68,0.642,0.546] 
	Theta: [0.769,0.683,0.68,0.643,0.546] 
	Theta: [0.773,0.695,0.692,0.655,0.558] 
	Theta: [0.773,0.695,0.692,0.655,0.555] 
	Theta: [0.773,0.695,0.692,0.655,0.555] 
	Theta: [0.773,0.695,0.692,0.654,0.555] 
	Theta: [0.773,0.695,0.692,0.654,0.555] 
	Theta: [0.772,0.695,0.691,0.653,0.554] 
	Theta: [0.772,0.694,0.69,0.652,0.553] 
	Theta: [0.773,0.694,0.69,0.652,0.553] 
	Theta: [0.773,0.694,0.69,0.652,0.553] 
	Theta: [0.773,0.693,0.686,0.649,0.549] 
	Theta: [0.767,0.685,0.678,0.64,0.541] 
	Theta: [0.767,0.685,0.678,0.64,0.541] 
	Theta: [0.767,0.688,0.681,0.644,0.545] 
	Theta: [0.767,0.688,0.681,0.644,0.545] 
	Theta: [0.767,0.688,0.678,0.641,0.534] 
	Theta: [0.767,0.688,0.678,0.641,0.533] 
	Theta: [0.767,0.688,0.678,0.641,0.532] 
	Theta: [0.767,0.688,0.678,0.64,0.531] 
	Theta: [0.767,0.688,0.678,0.64,0.531] 
	Theta: [0.767,0.688,0.678,0.64,0.532] 
	Theta: [0.766,0.687,0.678,0.64,0.53] 
	Theta: [0.766,0.689,0.679,0.641,0.531] 
	Theta: [0.767,0.689,0.681,0.642,0.535] 
	Theta: [0.767,0.69,0.681,0.643,0.536] 
	Theta: [0.77,0.692,0.683,0.645,0.589] 
	Theta: [0.767,0.689,0.68,0.642,0.581] 
	Theta: [0.767,0.689,0.68,0.641,0.58] 
	Theta: [0.767,0.688,0.679,0.635,0.572] 
	Theta: [0.767,0.688,0.678,0.631,0.566] 
	Theta: [0.767,0.688,0.678,0.632,0.567] 
	Theta: [0.767,0.693,0.683,0.637,0.572] 
	Theta: [0.77,0.696,0.686,0.64,0.573] 
	Theta: [0.77,0.696,0.686,0.642,0.575] 
	Theta: [0.77,0.696,0.686,0.642,0.575] 
	Theta: [0.768,0.694,0.684,0.637,0.566] 
	Theta: [0.768,0.694,0.684,0.637,0.566] 
	Theta: [0.771,0.7,0.692,0.644,0.573] 
	Theta: [0.77,0.698,0.689,0.641,0.569] 
	Theta: [0.77,0.698,0.689,0.641,0.569] 
	Theta: [0.77,0.7,0.69,0.643,0.571] 
	Theta: [0.769,0.699,0.691,0.643,0.57] 
	Theta: [0.769,0.699,0.69,0.644,0.571] 
	Theta: [0.771,0.701,0.692,0.647,0.575] 
	Theta: [0.77,0.701,0.691,0.646,0.572] 
	Theta: [0.766,0.697,0.687,0.64,0.565] 
	Theta: [0.766,0.695,0.686,0.636,0.562] 
	Theta: [0.766,0.696,0.687,0.637,0.562] 
	Theta: [0.766,0.698,0.69,0.64,0.565] 
	Theta: [0.766,0.698,0.69,0.64,0.565] 
	Theta: [0.766,0.697,0.689,0.639,0.565] 
	Theta: [0.766,0.697,0.689,0.639,0.565] 
	Theta: [0.766,0.697,0.689,0.639,0.564] 
	Theta: [0.766,0.697,0.689,0.639,0.565] 
	Theta: [0.766,0.697,0.689,0.639,0.565] 
	Theta: [0.765,0.696,0.688,0.638,0.563] 
	Theta: [0.765,0.697,0.689,0.64,0.564] 
	Theta: [0.765,0.699,0.692,0.642,0.567] 
	Theta: [0.763,0.696,0.688,0.639,0.562] 
	Theta: [0.766,0.699,0.691,0.642,0.565] 
	Theta: [0.766,0.7,0.692,0.643,0.566] 
	Theta: [0.765,0.699,0.69,0.64,0.562] 
	Theta: [0.765,0.699,0.69,0.64,0.562] 
	Theta: [0.766,0.698,0.689,0.639,0.561] 
	Theta: [0.766,0.7,0.691,0.641,0.563] 
	Theta: [0.766,0.7,0.691,0.641,0.562] 
	Theta: [0.766,0.7,0.691,0.641,0.562] 
	Theta: [0.766,0.7,0.691,0.642,0.563] 
	Theta: [0.766,0.699,0.69,0.64,0.561] 
	Theta: [0.766,0.699,0.69,0.64,0.561] 
	Theta: [0.764,0.696,0.686,0.636,0.557] 
	Theta: [0.76,0.693,0.684,0.632,0.553] 
	Theta: [0.76,0.694,0.682,0.63,0.552] 
	Theta: [0.76,0.693,0.68,0.627,0.547] 
	Theta: [0.76,0.693,0.68,0.627,0.547] 
	Theta: [0.76,0.693,0.68,0.627,0.549] 
	Theta: [0.76,0.693,0.682,0.63,0.552] 
	Theta: [0.76,0.693,0.682,0.63,0.552] 
	Theta: [0.76,0.692,0.682,0.629,0.551] 
	Theta: [0.76,0.692,0.682,0.63,0.551] 
	Theta: [0.76,0.692,0.68,0.628,0.55] 
	Theta: [0.761,0.693,0.681,0.629,0.55] 
	Theta: [0.761,0.693,0.682,0.629,0.551] 
	Theta: [0.761,0.691,0.68,0.627,0.549] 
	Theta: [0.761,0.69,0.677,0.624,0.546] 
	Theta: [0.76,0.688,0.673,0.619,0.541] 
	Theta: [0.76,0.688,0.673,0.619,0.541] 
	Theta: [0.76,0.688,0.673,0.619,0.541] 
	Theta: [0.764,0.692,0.677,0.622,0.545] 
	Theta: [0.764,0.694,0.681,0.628,0.55] 
	Theta: [0.764,0.694,0.681,0.628,0.551] 
	Theta: [0.763,0.695,0.681,0.628,0.552] 
	Theta: [0.763,0.695,0.681,0.628,0.551] 
	Theta: [0.763,0.696,0.682,0.629,0.553] 
	Theta: [0.763,0.695,0.681,0.629,0.552] 
	Theta: [0.762,0.694,0.678,0.625,0.549] 
	Theta: [0.765,0.699,0.682,0.629,0.553] 
	Theta: [0.765,0.699,0.681,0.628,0.549] 
	Theta: [0.765,0.7,0.682,0.629,0.551] 
	Theta: [0.765,0.7,0.684,0.632,0.552] 
	Theta: [0.763,0.696,0.68,0.628,0.548] 
	Theta: [0.763,0.696,0.68,0.628,0.548] 
	Theta: [0.763,0.696,0.68,0.628,0.548] 
	Theta: [0.763,0.697,0.68,0.628,0.548] 
	Theta: [0.763,0.697,0.68,0.628,0.548] 
	Theta: [0.764,0.697,0.681,0.629,0.549] 
	Theta: [0.764,0.696,0.679,0.627,0.546] 
	Theta: [0.764,0.696,0.677,0.625,0.544] 
	Theta: [0.765,0.697,0.678,0.625,0.545] 
	Theta: [0.766,0.697,0.678,0.626,0.545] 
	Theta: [0.766,0.697,0.678,0.626,0.545] 
	Theta: [0.766,0.697,0.678,0.626,0.545] 
	Theta: [0.766,0.697,0.678,0.626,0.545] 
	Theta: [0.766,0.697,0.679,0.626,0.545] 
	Theta: [0.77,0.702,0.683,0.631,0.55] 
	Theta: [0.771,0.704,0.684,0.632,0.551] 
	Theta: [0.771,0.704,0.684,0.632,0.551] 
	Theta: [0.772,0.704,0.685,0.633,0.551] 
	Theta: [0.772,0.704,0.685,0.633,0.551] 
	Theta: [0.772,0.704,0.685,0.633,0.551] 
	Theta: [0.772,0.704,0.684,0.633,0.551] 
	Theta: [0.772,0.704,0.684,0.632,0.55] 
	Theta: [0.772,0.704,0.684,0.635,0.552] 
	Theta: [0.772,0.701,0.681,0.629,0.546] 
	Theta: [0.771,0.701,0.681,0.629,0.546] 
	Theta: [0.726,0.655,0.68,0.628,0.544] 
	Theta: [0.725,0.655,0.681,0.628,0.541] 
	Theta: [0.726,0.656,0.682,0.629,0.542] 
	Theta: [0.726,0.656,0.682,0.629,0.542] 
	Theta: [0.727,0.658,0.683,0.631,0.544] 
	Theta: [0.727,0.658,0.683,0.632,0.545] 
	Theta: [0.728,0.658,0.683,0.632,0.545] 
	Theta: [0.727,0.658,0.683,0.632,0.545] 
	Theta: [0.731,0.663,0.688,0.637,0.55] 
	Theta: [0.732,0.665,0.69,0.639,0.552] 
	Theta: [0.732,0.665,0.689,0.639,0.552] 
	Theta: [0.732,0.666,0.69,0.639,0.552] 
	Theta: [0.732,0.665,0.689,0.638,0.551] 
	Theta: [0.732,0.664,0.689,0.638,0.55] 
	Theta: [0.732,0.664,0.689,0.638,0.55] 
	Theta: [0.732,0.664,0.689,0.638,0.55] 
	Theta: [0.732,0.664,0.689,0.638,0.55] 
	Theta: [0.731,0.664,0.689,0.638,0.55] 
	Theta: [0.733,0.666,0.692,0.641,0.553] 
	Theta: [0.733,0.666,0.692,0.641,0.553] 
	Theta: [0.733,0.666,0.692,0.641,0.553] 
	Theta: [0.733,0.666,0.692,0.641,0.553] 
	Theta: [0.733,0.665,0.691,0.641,0.553] 
	Theta: [0.733,0.667,0.694,0.644,0.556] 
	Theta: [0.733,0.669,0.695,0.646,0.559] 
	Theta: [0.733,0.67,0.698,0.648,0.562] 
	Theta: [0.734,0.671,0.699,0.651,0.565] 
	Theta: [0.734,0.671,0.699,0.651,0.565] 
	Theta: [0.733,0.671,0.697,0.649,0.563] 
	Theta: [0.731,0.669,0.696,0.647,0.561] 
	Theta: [0.73,0.669,0.695,0.647,0.56] 
	Theta: [0.731,0.669,0.693,0.645,0.557] 
	Theta: [0.731,0.669,0.693,0.645,0.557] 
	Theta: [0.731,0.668,0.692,0.644,0.556] 
	Theta: [0.732,0.67,0.694,0.646,0.558] 
	Theta: [0.732,0.67,0.694,0.646,0.558] 
	Theta: [0.732,0.67,0.694,0.644,0.555] 
	Theta: [0.732,0.67,0.693,0.642,0.552] 
	Theta: [0.732,0.67,0.693,0.642,0.552] 
	Theta: [0.731,0.668,0.692,0.64,0.551] 
	Theta: [0.731,0.668,0.691,0.639,0.55] 
	Theta: [0.731,0.668,0.691,0.638,0.549] 
	Theta: [0.731,0.667,0.69,0.638,0.549] 
	Theta: [0.73,0.666,0.689,0.637,0.548] 
	Theta: [0.727,0.666,0.691,0.639,0.55] 
	Theta: [0.728,0.667,0.692,0.64,0.551] 
	Theta: [0.729,0.667,0.692,0.64,0.55] 
	Theta: [0.729,0.667,0.692,0.638,0.549] 
	Theta: [0.73,0.667,0.692,0.638,0.549] 
	Theta: [0.729,0.667,0.689,0.636,0.547] 
	Theta: [0.729,0.667,0.69,0.636,0.547] 
	Theta: [0.729,0.667,0.69,0.636,0.547] 
	Theta: [0.729,0.665,0.688,0.635,0.546] 
	Theta: [0.729,0.667,0.69,0.636,0.547] 
	Theta: [0.729,0.667,0.69,0.636,0.547] 
	Theta: [0.729,0.666,0.688,0.634,0.545] 
	Theta: [0.729,0.608,0.63,0.576,0.487] 
	Theta: [0.729,0.608,0.63,0.576,0.487] 
	Theta: [0.728,0.607,0.629,0.576,0.487] 
	Theta: [0.728,0.607,0.629,0.576,0.487] 
	Theta: [0.728,0.608,0.63,0.577,0.487] 
	Theta: [0.728,0.608,0.63,0.577,0.488] 
	Theta: [0.729,0.607,0.629,0.576,0.486] 
	Theta: [0.728,0.605,0.627,0.574,0.485] 
	Theta: [0.728,0.607,0.628,0.577,0.487] 
	Theta: [0.728,0.607,0.628,0.577,0.487] 
	Theta: [0.728,0.606,0.628,0.577,0.487] 
	Theta: [0.728,0.582,0.604,0.552,0.463] 
	Theta: [0.728,0.582,0.604,0.553,0.463] 
	Theta: [0.728,0.582,0.604,0.552,0.462] 
	Theta: [0.728,0.582,0.604,0.552,0.462] 
	Theta: [0.728,0.582,0.603,0.552,0.462] 
	Theta: [0.729,0.582,0.604,0.552,0.463] 
	Theta: [0.729,0.582,0.604,0.552,0.463] 
	Theta: [0.729,0.582,0.605,0.553,0.464] 
	Theta: [0.729,0.583,0.605,0.553,0.464] 
	Theta: [0.728,0.582,0.605,0.552,0.463] 
	Theta: [0.728,0.582,0.605,0.552,0.463] 
	Theta: [0.728,0.582,0.605,0.552,0.463] 
	Theta: [0.728,0.583,0.606,0.555,0.466] 
	Theta: [0.728,0.583,0.605,0.555,0.466] 
	Theta: [0.728,0.583,0.605,0.554,0.464] 
	Theta: [0.728,0.583,0.606,0.555,0.466] 
	Simulation Time: 1392.7 seconds
	Improvement: 8.14%
		Benchmark: -15744.30 
		Param: -14462.71
	Print Time: 1393.2 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.867,0.798,0.802,0.784,0.72,0.622,0.503,0.482,0.42,0.637,0.478,0.429,0.362,0.304,0.512,0.451,0.419,0.362,0.362,0.362,0.362,0.362,0.362)
	Simulation Time: 194.5 seconds
	Improvement: 10.54%
		Benchmark: -13561.60 
		Param: -12131.79
	Print Time: 196.0 seconds

	Improvement: 10.54%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Charge Rate: 0.15
	Theta: [1,1,1,1,1] 
	Theta: [0.983,0.971,0.971,0.971,0.971] 
	Theta: [0.978,0.966,0.965,0.965,0.965] 
	Theta: [0.98,0.969,0.969,0.969,0.969] 
	Theta: [0.943,0.933,0.933,0.932,0.932] 
	Theta: [0.944,0.934,0.933,0.931,0.931] 
	Theta: [0.912,0.902,0.9,0.889,0.891] 
	Theta: [0.868,0.857,0.855,0.844,0.846] 
	Theta: [0.866,0.835,0.833,0.822,0.824] 
	Theta: [0.858,0.84,0.834,0.823,0.826] 
	Theta: [0.849,0.828,0.822,0.809,0.812] 
	Theta: [0.85,0.82,0.815,0.812,0.813] 
	Theta: [0.837,0.807,0.803,0.799,0.8] 
	Theta: [0.825,0.79,0.784,0.776,0.776] 
	Theta: [0.834,0.807,0.799,0.789,0.789] 
	Theta: [0.829,0.795,0.785,0.773,0.773] 
	Theta: [0.827,0.793,0.771,0.753,0.753] 
	Theta: [0.826,0.793,0.762,0.742,0.742] 
	Theta: [0.826,0.793,0.762,0.742,0.746] 
	Theta: [0.828,0.795,1.7,1.66,0.868] 
	Theta: [0.839,0.807,1.7,1.67,0.874] 
	Theta: [0.84,0.806,1.7,1.67,0.873] 
	Theta: [0.84,0.806,1.7,1.67,0.873] 
	Theta: [0.823,0.778,1.67,1.63,0.844] 
	Theta: [0.831,0.786,1.68,1.64,0.852] 
	Theta: [0.828,0.787,1.68,1.64,0.853] 
	Theta: [0.829,0.786,1.68,1.64,0.851] 
	Theta: [0.831,0.779,1.67,1.63,0.843] 
	Theta: [0.821,0.753,1.64,1.61,0.813] 
	Theta: [0.821,0.753,1.64,1.61,0.814] 
	Theta: [0.821,0.666,1.56,1.52,0.727] 
	Theta: [0.809,0.659,1.55,1.51,0.718] 
	Theta: [0.713,0.564,1.45,1.42,0.622] 
	Theta: [0.715,0.566,1.45,1.42,0.624] 
	Theta: [0.714,0.559,1.45,1.41,0.617] 
	Theta: [0.721,0.566,1.46,1.43,0.627] 
	Theta: [0.726,0.584,1.48,1.44,0.645] 
	Theta: [0.725,0.585,1.48,1.45,0.646] 
	Theta: [0.732,0.591,1.49,1.45,0.647] 
	Theta: [0.73,0.588,1.48,1.45,0.644] 
	Theta: [0.73,0.588,1.48,1.45,0.645] 
	Theta: [0.724,0.576,1.47,1.43,0.622] 
	Theta: [0.721,0.574,1.47,1.43,0.619] 
	Theta: [0.72,0.57,1.47,1.42,0.611] 
	Theta: [0.721,0.576,1.47,1.43,0.617] 
	Theta: [0.721,0.576,1.47,1.43,0.617] 
	Theta: [0.721,0.576,1.47,1.43,0.617] 
	Theta: [0.723,0.579,1.47,1.43,0.62] 
	Theta: [0.723,0.579,1.47,1.43,0.62] 
	Theta: [0.721,0.577,1.47,1.43,0.618] 
	Theta: [0.721,0.577,1.47,1.43,0.618] 
	Theta: [0.721,0.575,1.47,1.43,0.616] 
	Theta: [0.718,0.572,1.46,1.42,0.599] 
	Theta: [0.72,0.574,1.47,1.43,0.601] 
	Theta: [0.719,0.574,1.47,1.42,0.6] 
	Theta: [0.719,0.573,1.47,1.42,0.6] 
	Theta: [0.721,0.573,1.47,1.42,0.601] 
	Theta: [0.722,0.573,1.47,1.42,0.588] 
	Theta: [0.723,0.574,1.47,1.42,0.583] 
	Theta: [0.723,0.574,1.47,1.42,0.584] 
	Theta: [0.718,0.569,1.46,1.41,0.571] 
	Theta: [0.718,0.569,1.46,1.41,0.571] 
	Theta: [0.717,0.571,1.46,1.41,0.571] 
	Theta: [0.716,0.566,1.45,1.41,0.557] 
	Theta: [0.717,0.559,1.45,1.4,0.549] 
	Theta: [0.716,0.568,1.46,1.4,0.557] 
	Theta: [0.716,0.568,1.46,1.41,0.557] 
	Theta: [0.716,0.568,1.46,1.41,0.557] 
	Theta: [0.716,0.569,1.46,1.41,0.558] 
	Theta: [0.722,0.583,1.47,1.42,0.365] 
	Theta: [0.722,0.573,1.46,1.41,0.354] 
	Theta: [0.721,0.571,1.46,1.41,0.353] 
	Theta: [0.719,0.569,1.46,1.4,0.349] 
	Theta: [0.718,0.568,1.45,1.4,0.347] 
	Theta: [0.718,0.569,1.46,1.4,0.348] 
	Theta: [0.72,0.571,1.46,1.4,0.355] 
	Theta: [0.72,0.571,1.46,1.4,0.355] 
	Theta: [0.721,0.573,1.46,1.4,0.351] 
	Theta: [0.718,0.57,1.46,1.4,0.348] 
	Theta: [0.709,0.561,1.45,1.39,0.332] 
	Theta: [0.709,0.561,1.45,1.39,0.332] 
	Theta: [0.699,0.54,1.42,1.36,0.299] 
	Theta: [0.699,0.547,1.43,1.37,0.309] 
	Theta: [0.702,0.547,1.42,1.36,0.308] 
	Theta: [0.703,0.549,1.43,1.37,0.31] 
	Theta: [0.703,0.549,1.43,1.37,0.31] 
	Theta: [0.703,0.551,1.43,1.37,0.312] 
	Theta: [0.701,0.549,1.43,1.37,0.308] 
	Theta: [0.701,0.549,1.43,1.37,0.314] 
	Theta: [0.701,0.55,1.43,1.37,0.316] 
	Theta: [0.701,0.548,1.43,1.37,0.313] 
	Theta: [0.645,0.493,1.37,1.31,0.258] 
	Theta: [0.645,0.493,1.37,1.31,0.258] 
	Theta: [0.644,0.494,1.37,1.31,0.259] 
	Theta: [0.644,0.496,1.37,1.32,0.263] 
	Theta: [0.643,0.495,1.37,1.31,0.26] 
	Theta: [0.643,0.495,1.37,1.31,0.26] 
	Theta: [0.644,0.495,1.37,1.31,0.26] 
	Theta: [0.644,0.496,1.37,1.32,0.271] 
	Theta: [0.644,0.494,1.37,1.32,0.269] 
	Theta: [0.645,0.495,1.37,1.32,0.269] 
	Theta: [0.645,0.495,1.37,1.32,0.264] 
	Theta: [0.644,0.492,1.37,1.31,0.255] 
	Theta: [0.644,0.492,1.36,1.3,0.246] 
	Theta: [0.644,0.491,1.36,1.3,0.246] 
	Theta: [0.644,0.491,1.36,1.3,0.246] 
	Theta: [0.646,0.493,1.36,1.3,0.248] 
	Theta: [0.645,0.493,1.37,1.31,0.251] 
	Theta: [0.64,0.487,1.36,1.3,0.246] 
	Theta: [0.64,0.485,1.36,1.3,0.241] 
	Theta: [0.639,0.483,1.36,1.3,0.238] 
	Theta: [0.645,0.488,1.36,1.31,0.248] 
	Theta: [0.645,0.489,1.36,1.31,0.25] 
	Theta: [0.645,0.489,1.36,1.31,0.248] 
	Theta: [0.649,0.499,1.37,1.32,0.254] 
	Theta: [0.642,0.485,1.36,1.3,0.238] 
	Theta: [0.642,0.485,1.36,1.3,0.238] 
	Theta: [0.642,0.485,1.36,1.3,0.236] 
	Theta: [0.642,0.484,1.35,1.3,0.234] 
	Theta: [0.642,0.484,1.35,1.3,0.234] 
	Theta: [0.642,0.484,1.35,1.3,0.234] 
	Theta: [0.636,0.477,1.35,1.29,0.227] 
	Theta: [0.634,0.476,1.35,1.29,0.225] 
	Theta: [0.635,0.476,1.35,1.29,0.223] 
	Theta: [0.529,0.359,1.23,1.17,0.104] 
	Theta: [0.521,0.35,1.22,1.16,0.095] 
	Theta: [0.521,0.35,1.22,1.16,0.095] 
	Theta: [0.517,0.344,1.21,1.16,0.0936] 
	Theta: [0.516,0.344,1.21,1.15,0.0928] 
	Theta: [0.513,0.341,1.2,1.15,0.0855] 
	Theta: [0.513,0.341,1.2,1.15,0.0841] 
	Theta: [0.513,0.34,1.2,1.15,0.0837] 
	Theta: [0.513,0.34,1.2,1.14,0.0766] 
	Theta: [0.512,0.347,1.21,1.15,0.0836] 
	Theta: [0.513,0.349,1.21,1.15,0.0841] 
	Theta: [0.513,0.348,1.21,1.15,0.0834] 
	Theta: [0.514,0.349,1.21,1.15,0.0842] 
	Theta: [0.512,0.348,1.21,1.14,0.0733] 
	Theta: [0.513,0.348,1.21,1.14,0.0742] 
	Theta: [0.51,0.344,1.2,1.14,0.0639] 
	Theta: [0.514,0.351,1.21,1.15,0.0741] 
	Theta: [0.514,0.351,1.21,1.15,0.0741] 
	Theta: [0.515,0.347,1.21,1.14,0.0677] 
	Theta: [0.515,0.347,1.21,1.14,0.0677] 
	Theta: [0.515,0.347,1.21,1.14,0.0684] 
	Theta: [0.515,0.347,1.21,1.14,0.0663] 
	Theta: [0.516,0.348,1.21,1.14,0.0672] 
	Theta: [0.516,0.347,1.21,1.14,0.0654] 
	Theta: [0.513,0.342,1.2,1.13,0.0577] 
	Theta: [0.513,0.342,1.2,1.13,0.0578] 
	Theta: [0.513,0.342,1.2,1.13,0.0569] 
	Theta: [0.518,0.347,1.2,1.14,0.0622] 
	Theta: [0.518,0.347,1.2,1.14,0.0644] 
	Theta: [0.519,0.348,1.21,1.24,0.0651] 
	Theta: [0.519,0.348,1.21,1.24,0.0654] 
	Theta: [0.519,0.348,1.21,1.24,0.0653] 
	Theta: [0.519,0.348,1.21,1.24,0.0653] 
	Theta: [0.513,0.336,1.19,1.23,0.0531] 
	Theta: [0.513,0.338,1.19,1.23,0.0549] 
	Theta: [0.513,0.338,1.19,1.23,0.0549] 
	Theta: [0.515,0.339,1.2,1.23,0.0577] 
	Theta: [0.516,0.342,1.2,1.23,0.0548] 
	Theta: [0.515,0.341,1.2,1.23,0.0533] 
	Theta: [0.515,0.34,1.2,1.23,0.0522] 
	Theta: [0.516,0.342,1.2,1.23,0.0545] 
	Theta: [0.515,0.342,1.2,1.23,0.0533] 
	Theta: [0.515,0.341,1.2,1.23,0.0479] 
	Theta: [0.515,0.342,1.2,1.23,0.0482] 
	Theta: [0.516,0.341,1.2,1.23,0.0455] 
	Theta: [0.515,0.34,1.2,1.22,0.0408] 
	Theta: [0.515,0.343,1.2,1.23,0.047] 
	Theta: [0.515,0.342,1.2,1.23,0.0469] 
	Theta: [0.514,0.342,1.2,1.23,0.0425] 
	Theta: [0.513,0.338,1.2,1.23,0.039] 
	Theta: [0.512,0.337,1.2,1.22,0.037] 
	Theta: [0.512,0.337,1.2,1.22,0.0343] 
	Theta: [0.512,0.339,1.2,1.22,0.0375] 
	Theta: [0.512,0.339,1.2,1.22,0.0341] 
	Theta: [0.512,0.343,1.2,1.22,0.0371] 
	Theta: [0.512,0.344,1.2,1.23,0.0397] 
	Theta: [0.511,0.342,1.2,1.22,0.0373] 
	Theta: [0.512,0.345,1.2,1.23,0.0391] 
	Theta: [0.51,0.342,1.2,1.22,0.0358] 
	Theta: [0.51,0.342,1.2,1.22,0.0391] 
	Theta: [0.513,0.345,1.2,1.23,0.0398] 
	Theta: [0.511,0.336,1.19,1.22,0.0288] 
	Theta: [0.51,0.335,1.19,1.22,0.0267] 
	Theta: [0.512,0.336,1.19,1.22,0.0276] 
	Theta: [0.512,0.336,1.2,1.22,0.0278] 
	Theta: [0.514,0.338,1.2,1.22,0.0296] 
	Theta: [0.514,0.338,1.2,1.22,0.025] 
	Theta: [0.514,0.338,1.2,1.22,0.025] 
	Theta: [0.515,0.338,1.2,1.22,0.0257] 
	Theta: [0.515,0.339,1.2,1.22,0.026] 
	Theta: [0.515,0.339,1.2,1.22,0.0266] 
	Theta: [0.515,0.339,1.2,1.22,0.0243] 
	Theta: [0.515,0.339,1.2,1.22,0.0244] 
	Theta: [0.516,0.341,1.2,1.22,0.0201] 
	Theta: [0.516,0.34,1.19,1.21,0.019] 
	Theta: [0.516,0.34,1.19,1.21,0.0185] 
	Theta: [0.516,0.339,1.19,1.21,0.0183] 
	Theta: [0.516,0.339,1.19,1.21,0.0137] 
	Theta: [0.516,0.339,1.19,1.21,0.0142] 
	Theta: [0.516,0.338,1.19,1.21,0.0134] 
	Theta: [0.516,0.339,1.19,1.21,0.0139] 
	Theta: [0.518,0.342,1.2,1.21,0.0168] 
	Theta: [0.518,0.342,1.2,1.21,0.013] 
	Theta: [0.519,0.342,1.2,1.22,0.0137] 
	Theta: [0.519,0.342,1.2,1.22,0.0137] 
	Theta: [0.523,0.346,1.2,1.22,0.0175] 
	Theta: [0.523,0.347,1.2,1.22,0.0206] 
	Theta: [0.517,0.34,1.2,1.21,0.0133] 
	Theta: [0.517,0.34,1.2,1.21,0.0133] 
	Theta: [0.517,0.34,1.2,1.22,0.0141] 
	Theta: [0.517,0.328,1.18,1.2,0.0036] 
	Theta: [0.511,0.323,1.18,1.33,0.00728] 
	Theta: [0.51,0.321,1.18,1.33,0.0192] 
	Theta: [0.51,0.32,1.17,1.33,0.0181] 
	Theta: [0.509,0.319,1.17,1.33,0.0174] 
	Theta: [0.509,0.319,1.17,1.33,0.0174] 
	Theta: [0.509,0.319,1.17,1.32,0.0171] 
	Theta: [0.507,0.317,1.17,1.32,0.015] 
	Theta: [0.508,0.319,1.17,1.32,0.0162] 
	Theta: [0.508,0.319,1.17,1.32,0.0162] 
	Theta: [0.508,0.319,1.17,1.32,0.0162] 
	Theta: [0.51,0.321,1.18,1.33,0.0189] 
	Theta: [0.51,0.322,1.18,1.33,0.0196] 
	Theta: [0.51,0.318,1.17,1.32,0.0165] 
	Theta: [0.511,0.319,1.17,1.33,0.0174] 
	Theta: [0.512,0.321,1.18,1.33,0.0189] 
	Theta: [0.512,0.32,1.17,1.33,0.0177] 
	Theta: [0.512,0.32,1.17,1.32,0.0162] 
	Theta: [0.658,0.465,1.32,1.32,0.16] 
	Theta: [0.657,0.464,1.32,1.32,0.16] 
	Theta: [0.656,0.463,1.31,1.32,0.152] 
	Theta: [0.656,0.463,1.31,1.32,0.152] 
	Theta: [0.695,0.462,1.35,1.36,0.191] 
	Theta: [0.695,0.463,1.35,1.36,0.192] 
	Theta: [0.695,0.49,1.38,1.38,0.22] 
	Theta: [0.695,0.623,1.51,1.52,0.352] 
	Theta: [0.695,0.623,1.51,1.52,0.352] 
	Theta: [0.695,0.623,1.51,1.52,0.352] 
	Theta: [0.694,0.622,1.51,1.52,0.35] 
	Theta: [0.694,0.622,1.51,1.52,0.35] 
	Theta: [0.694,0.622,1.51,1.52,0.352] 
	Theta: [0.694,0.623,1.51,1.52,0.352] 
	Theta: [0.694,0.623,1.52,1.52,0.353] 
	Theta: [0.694,0.623,1.51,1.52,0.351] 
	Theta: [0.693,0.625,1.51,1.52,0.352] 
	Theta: [0.693,0.626,1.52,1.52,0.354] 
	Theta: [0.693,0.626,1.52,1.52,0.354] 
	Theta: [0.693,0.62,1.51,1.51,0.347] 
	Theta: [0.693,0.618,1.51,1.51,0.345] 
	Theta: [0.691,0.616,1.51,1.51,0.341] 
	Theta: [0.691,0.616,1.51,1.51,0.341] 
	Theta: [0.691,0.616,1.51,1.51,0.341] 
	Theta: [0.691,0.616,1.51,1.51,0.341] 
	Theta: [0.692,0.617,1.51,1.51,0.342] 
	Theta: [0.692,0.617,1.51,1.51,0.344] 
	Theta: [0.692,0.618,1.51,1.51,0.345] 
	Theta: [0.692,0.619,1.51,1.51,0.346] 
	Theta: [0.691,0.615,1.51,1.51,0.342] 
	Theta: [0.693,0.617,1.51,1.51,0.344] 
	Theta: [0.694,0.62,1.51,1.51,0.347] 
	Theta: [0.694,0.62,1.51,1.51,0.347] 
	Theta: [0.694,0.62,1.51,1.51,0.346] 
	Theta: [0.694,0.62,1.51,1.51,0.346] 
	Theta: [0.694,0.62,1.51,1.51,0.346] 
	Theta: [0.695,0.622,1.52,1.52,0.35] 
	Theta: [0.695,0.622,1.52,1.52,0.349] 
	Theta: [0.699,0.628,1.52,1.52,0.355] 
	Theta: [0.699,0.628,1.52,1.52,0.355] 
	Theta: [0.695,0.624,1.52,1.52,0.349] 
	Theta: [0.695,0.623,1.52,1.52,0.346] 
	Theta: [0.695,0.623,1.52,1.52,0.346] 
	Theta: [0.695,0.623,1.52,1.52,0.346] 
	Theta: [0.699,0.625,1.52,1.52,0.347] 
	Theta: [0.697,0.623,1.52,1.52,0.345] 
	Theta: [0.697,0.623,1.52,1.52,0.345] 
	Theta: [0.697,0.592,1.52,1.52,0.345] 
	Theta: [0.698,0.593,1.52,1.52,0.345] 
	Theta: [0.698,0.593,1.52,1.52,0.345] 
	Theta: [0.698,0.593,1.52,1.52,0.345] 
	Theta: [0.698,0.593,1.52,1.52,0.345] 
	Theta: [0.698,0.594,1.52,1.52,0.345] 
	Theta: [0.699,0.594,1.52,1.52,0.346] 
	Theta: [0.697,0.592,1.52,1.52,0.342] 
	Theta: [0.698,0.594,1.52,1.52,0.345] 
	Theta: [0.7,0.596,1.52,1.52,0.346] 
	Theta: [0.701,0.596,1.52,1.52,0.342] 
	Theta: [0.701,0.596,1.52,1.52,0.342] 
	Theta: [0.701,0.596,1.52,1.52,0.342] 
	Theta: [0.702,0.597,1.52,1.52,0.343] 
	Theta: [0.702,0.597,1.52,1.52,0.344] 
	Theta: [0.701,0.597,1.52,1.52,0.242] 
	Theta: [0.702,0.597,1.52,1.52,0.243] 
	Theta: [0.699,0.594,1.52,1.52,0.238] 
	Theta: [0.699,0.594,1.52,1.52,0.238] 
	Theta: [0.7,0.593,1.52,1.51,0.235] 
	Theta: [0.7,0.589,1.51,1.51,0.231] 
	Simulation Time: 1400.9 seconds
	Improvement: 12.45%
		Benchmark: -15523.73 
		Param: -13590.45
	Print Time: 1401.3 seconds
	Theta: [1,1,1,1,1] 
	Theta: [1,0.998,0.998,0.998,0.992] 
	Theta: [0.988,0.972,0.964,0.964,0.958] 
	Theta: [0.987,0.971,0.963,0.963,0.956] 
	Theta: [0.973,0.928,0.919,0.901,0.895] 
	Theta: [0.967,0.919,0.91,0.883,0.857] 
	Theta: [0.964,0.917,0.907,0.88,0.854] 
	Theta: [0.922,0.874,0.826,0.799,0.754] 
	Theta: [0.915,0.863,0.821,0.805,0.761] 
	Theta: [0.886,0.862,0.818,0.801,0.719] 
	Theta: [0.888,0.865,0.821,0.803,0.721] 
	Theta: [0.89,0.863,0.825,0.807,0.725] 
	Theta: [0.904,0.877,0.838,0.821,0.739] 
	Theta: [0.903,0.876,0.836,0.812,0.73] 
	Theta: [0.909,0.883,0.843,0.832,0.769] 
	Theta: [0.91,0.883,0.841,0.828,0.766] 
	Theta: [0.91,0.883,0.84,0.825,0.763] 
	Theta: [0.905,0.873,0.83,0.815,0.749] 
	Theta: [0.911,0.869,0.826,0.81,0.716] 
	Theta: [0.911,0.867,0.823,0.806,0.712] 
	Theta: [0.91,0.867,0.822,0.802,0.707] 
	Theta: [0.91,0.866,0.809,0.788,0.693] 
	Theta: [0.907,0.839,0.77,0.746,0.648] 
	Theta: [0.914,0.845,0.776,0.752,0.655] 
	Theta: [0.914,0.845,0.776,0.752,0.655] 
	Theta: [0.914,0.845,0.776,0.752,0.655] 
	Theta: [0.926,0.857,0.788,0.765,0.667] 
	Theta: [0.923,0.854,0.781,0.749,0.652] 
	Theta: [0.904,0.803,0.728,0.693,0.596] 
	Theta: [0.91,0.808,0.733,0.698,0.598] 
	Theta: [0.909,0.809,0.734,0.684,0.582] 
	Theta: [0.905,0.806,0.73,0.677,0.575] 
	Theta: [0.904,0.805,0.729,0.677,0.575] 
	Theta: [0.9,0.801,0.725,0.671,0.569] 
	Theta: [0.893,0.786,0.711,0.658,0.554] 
	Theta: [0.874,0.762,0.681,0.622,0.508] 
	Theta: [0.877,0.765,0.684,0.625,0.512] 
	Theta: [0.876,0.764,0.683,0.624,0.51] 
	Theta: [0.876,0.764,0.683,0.624,0.51] 
	Theta: [0.876,0.756,0.673,0.614,0.5] 
	Theta: [0.875,0.755,0.672,0.613,0.5] 
	Theta: [0.872,0.746,0.663,0.603,0.489] 
	Theta: [0.87,0.742,0.655,0.593,0.472] 
	Theta: [0.87,0.742,0.652,0.589,0.468] 
	Theta: [0.869,0.737,0.647,0.584,0.463] 
	Theta: [0.866,0.733,0.629,0.566,0.445] 
	Theta: [0.867,0.733,0.629,0.566,0.445] 
	Theta: [0.866,0.732,0.628,0.552,0.428] 
	Theta: [0.869,0.735,0.631,0.56,0.437] 
	Theta: [0.869,0.736,0.633,0.563,0.441] 
	Theta: [0.868,0.736,0.633,0.562,0.441] 
	Theta: [0.868,0.736,0.631,0.557,0.436] 
	Theta: [0.873,0.74,0.635,0.562,0.441] 
	Theta: [0.873,0.739,0.633,0.559,0.438] 
	Theta: [0.871,0.737,0.629,0.552,0.431] 
	Theta: [0.871,0.737,0.629,0.552,0.431] 
	Theta: [0.882,0.748,0.631,0.56,0.449] 
	Theta: [0.851,0.717,0.6,0.529,0.417] 
	Theta: [0.851,0.716,0.597,0.526,0.414] 
	Theta: [0.864,0.731,0.612,0.542,0.43] 
	Theta: [0.864,0.731,0.612,0.542,0.431] 
	Theta: [0.863,0.726,0.608,0.538,0.427] 
	Theta: [0.863,0.726,0.606,0.533,0.422] 
	Theta: [0.508,0.371,0.252,0.178,0.0669] 
	Theta: [0.509,0.372,0.255,0.182,0.0691] 
	Theta: [0.509,0.37,0.254,0.18,0.0677] 
	Theta: [0.507,0.368,0.253,0.178,0.0593] 
	Theta: [0.507,0.367,0.255,0.179,0.0605] 
	Theta: [0.507,0.391,0.287,0.221,0.113] 
	Theta: [0.508,0.392,0.278,0.211,0.103] 
	Theta: [0.51,0.394,0.28,0.218,0.127] 
	Theta: [0.511,0.394,0.278,0.215,0.125] 
	Theta: [0.525,0.408,0.292,0.23,0.139] 
	Theta: [0.525,0.407,0.288,0.223,0.132] 
	Theta: [0.526,0.408,0.289,0.224,0.133] 
	Theta: [0.526,0.408,0.293,0.228,0.137] 
	Theta: [0.526,0.407,0.29,0.225,0.134] 
	Theta: [0.534,0.415,0.298,0.233,0.142] 
	Theta: [0.536,0.417,0.3,0.235,0.144] 
	Theta: [0.537,0.418,0.301,0.225,0.123] 
	Theta: [0.537,0.422,0.305,0.229,0.133] 
	Theta: [0.537,0.333,0.223,0.235,0.139] 
	Theta: [0.537,0.333,0.223,0.235,0.139] 
	Theta: [0.537,0.333,0.224,0.236,0.141] 
	Theta: [0.579,0.336,0.233,0.25,0.154] 
	Theta: [0.582,0.344,0.243,0.261,0.165] 
	Theta: [0.582,0.346,0.245,0.267,0.171] 
	Theta: [0.583,0.346,0.244,0.265,0.17] 
	Theta: [0.585,0.348,0.249,0.274,0.181] 
	Theta: [0.584,0.348,0.249,0.273,0.181] 
	Theta: [0.586,0.35,0.25,0.275,0.183] 
	Theta: [0.587,0.351,0.252,0.277,0.185] 
	Theta: [0.587,0.372,0.273,0.301,0.209] 
	Theta: [0.587,0.372,0.273,0.301,0.209] 
	Theta: [0.59,0.375,0.277,0.305,0.213] 
	Theta: [0.591,0.377,0.279,0.309,0.217] 
	Theta: [0.592,0.379,0.28,0.311,0.219] 
	Theta: [0.592,0.377,0.278,0.308,0.216] 
	Theta: [0.592,0.377,0.28,0.315,0.225] 
	Theta: [0.593,0.378,0.282,0.317,0.227] 
	Theta: [0.592,0.378,0.282,0.318,0.228] 
	Theta: [0.592,0.377,0.28,0.317,0.226] 
	Theta: [0.596,0.38,0.283,0.318,0.227] 
	Theta: [0.598,0.382,0.285,0.32,0.23] 
	Theta: [0.598,0.382,0.284,0.32,0.229] 
	Theta: [0.598,0.382,0.285,0.32,0.229] 
	Theta: [0.598,0.382,0.285,0.32,0.229] 
	Theta: [0.601,0.384,0.286,0.321,0.228] 
	Theta: [0.597,0.371,0.273,0.308,0.216] 
	Theta: [0.598,0.373,0.275,0.31,0.218] 
	Theta: [0.661,0.441,0.345,0.382,0.29] 
	Theta: [0.661,0.441,0.346,0.386,0.296] 
	Theta: [0.659,0.439,0.344,0.383,0.291] 
	Theta: [0.659,0.44,0.347,0.386,0.294] 
	Theta: [0.657,0.44,0.359,0.397,0.306] 
	Theta: [0.657,0.443,0.362,0.4,0.309] 
	Theta: [0.263,0.0474,0,0.0047,0] 
	Theta: [0.264,0.0494,0.00236,0.00705,0.00236] 
	Theta: [0.259,0.0446,0,0.00225,0] 
	Theta: [0.259,0.0451,0.00207,0.00678,0.00655] 
	Theta: [0.257,0.0375,0,0,0] 
	Theta: [0.261,0.0443,0.206,0.206,0.206] 
	Theta: [0.262,0.0505,0.214,0.213,0.213] 
	Theta: [0.267,0.063,0.234,0.236,0.236] 
	Theta: [0.27,0.0754,0.25,0.252,0.252] 
	Theta: [0.275,0.0831,0.258,0.258,0.258] 
	Theta: [0.275,0.0831,0.258,0.258,0.258] 
	Theta: [0.275,0.0211,0.259,0.258,0.258] 
	Theta: [0.274,0.0201,0.257,0.256,0.257] 
	Theta: [0.278,0.0248,0.262,0.262,0.264] 
	Theta: [0.278,0.0269,0.265,0.264,0.266] 
	Theta: [0.275,0.0228,0.259,0.257,0.259] 
	Theta: [0.275,0.0231,0.26,0.257,0.26] 
	Theta: [0.273,0.0219,0.258,0.256,0.258] 
	Theta: [0.273,0.0234,0.259,0.257,0.259] 
	Theta: [0.273,0.0311,0.27,0.268,0.27] 
	Theta: [0.274,0.0321,0.274,0.272,0.274] 
	Theta: [0.274,0.0321,0.275,0.278,0.28] 
	Theta: [0.274,0.0321,0.275,0.28,0.291] 
	Theta: [0.276,0.0339,0.279,0.284,0.295] 
	Theta: [0.276,0.0354,0.281,0.286,0.297] 
	Theta: [0.279,0.0382,0.284,0.288,0.3] 
	Theta: [0.279,0.0382,0.284,0.288,0.3] 
	Theta: [0.279,0.0382,0.284,0.288,0.3] 
	Theta: [0.279,0.0383,0.284,0.288,0.3] 
	Theta: [0.28,0.0387,0.284,0.289,0.3] 
	Theta: [0.277,0.0367,0.282,0.287,0.298] 
	Theta: [0.277,0.0367,0.282,0.287,0.298] 
	Theta: [0.277,0.0303,0.276,0.28,0.29] 
	Theta: [0.277,0.0303,0.276,0.28,0.29] 
	Theta: [0.277,0.0305,0.276,0.28,0.293] 
	Theta: [0.277,0.0312,0.277,0.281,0.294] 
	Theta: [0.279,0.0358,0.282,0.287,0.302] 
	Theta: [0.279,0.0359,0.281,0.286,0.302] 
	Theta: [0.279,0.0359,0.283,0.289,0.305] 
	Theta: [0.281,0.0377,0.285,0.29,0.305] 
	Theta: [0.279,0.0354,0.282,0.286,0.301] 
	Theta: [0.279,0.0351,0.282,0.285,0.3] 
	Theta: [0.274,0.0304,0.275,0.279,0.294] 
	Theta: [0.274,0.0304,0.276,0.28,0.295] 
	Theta: [0.274,0.0475,0.293,0.297,0.312] 
	Theta: [0.274,0.0476,0.292,0.296,0.311] 
	Theta: [0.276,0.0506,0.297,0.301,0.317] 
	Theta: [0.279,0.0532,0.299,0.3,0.312] 
	Theta: [0.281,0.0634,0.272,0.275,0.287] 
	Theta: [0.281,0.0645,0.273,0.276,0.289] 
	Theta: [0.28,0.0636,0.272,0.276,0.289] 
	Theta: [0.273,0.0571,0.267,0.271,0.292] 
	Theta: [0.273,0.0573,0.267,0.271,0.292] 
	Theta: [0.274,0.0593,0.268,0.272,0.294] 
	Theta: [0.274,0.0593,0.268,0.272,0.294] 
	Theta: [0.274,0.0598,0.269,0.272,0.294] 
	Theta: [0.28,0.0661,0.275,0.279,0.302] 
	Theta: [0.272,0.0659,0.268,0.27,0.292] 
	Theta: [0.278,0.0719,0.276,0.279,0.309] 
	Theta: [0.279,0.0735,0.276,0.28,0.311] 
	Theta: [0.28,0.075,0.278,0.281,0.316] 
	Theta: [0.28,0.0753,0.278,0.282,0.316] 
	Theta: [0.28,0.0753,0.278,0.282,0.316] 
	Theta: [0.28,0.0754,0.278,0.282,0.316] 
	Theta: [0.283,0.0788,0.282,0.285,0.32] 
	Theta: [0.284,0.08,0.282,0.286,0.32] 
	Theta: [0.289,0.0891,0.295,0.302,0.337] 
	Theta: [0.289,0.088,0.294,0.302,0.337] 
	Theta: [0.289,0.0896,0.297,0.305,0.34] 
	Theta: [0.287,0.0882,0.294,0.301,0.334] 
	Theta: [0.287,0.0872,0.293,0.3,0.333] 
	Theta: [0.288,0.0875,0.293,0.3,0.334] 
	Theta: [0.292,0.0934,0.299,0.306,0.34] 
	Theta: [0.295,0.0955,0.304,0.313,0.346] 
	Theta: [0.298,0.0989,0.307,0.316,0.35] 
	Theta: [0.298,0.0989,0.307,0.316,0.35] 
	Theta: [0.299,0.1,0.308,0.317,0.351] 
	Theta: [0.299,0.0826,0.309,0.318,0.352] 
	Theta: [0.3,0.0846,0.317,0.326,0.36] 
	Theta: [0.3,0.0846,0.317,0.325,0.355] 
	Theta: [0.299,0.0841,0.317,0.324,0.355] 
	Theta: [0.298,0.0844,0.317,0.32,0.351] 
	Theta: [0.298,0.0871,0.32,0.323,0.353] 
	Theta: [0.301,0.0925,0.325,0.328,0.357] 
	Theta: [0.301,0.0945,0.329,0.331,0.361] 
	Theta: [0.301,0.095,0.329,0.332,0.361] 
	Theta: [0.302,0.0962,0.33,0.333,0.362] 
	Theta: [0.302,0.0964,0.331,0.334,0.363] 
	Theta: [0.302,0.0964,0.331,0.334,0.363] 
	Theta: [0.302,0.0964,0.331,0.334,0.363] 
	Theta: [0.3,0.0938,0.328,0.331,0.36] 
	Theta: [0.3,0.0938,0.328,0.331,0.36] 
	Theta: [0.3,0.0938,0.328,0.331,0.36] 
	Theta: [0.303,0.0974,0.332,0.335,0.366] 
	Theta: [0.305,0.101,0.336,0.339,0.371] 
	Theta: [0.305,0.101,0.336,0.34,0.371] 
	Theta: [0.305,0.101,0.337,0.34,0.372] 
	Theta: [0.305,0.101,0.337,0.342,0.372] 
	Theta: [0.305,0.102,0.338,0.342,0.372] 
	Theta: [0.304,0.101,0.337,0.341,0.371] 
	Theta: [0.304,0.0995,0.336,0.339,0.369] 
	Theta: [0.305,0.0997,0.336,0.34,0.37] 
	Theta: [0.304,0.105,0.34,0.344,0.373] 
	Theta: [0.299,0.101,0.334,0.338,0.368] 
	Theta: [0.3,0.102,0.335,0.339,0.369] 
	Theta: [0.3,0.102,0.335,0.338,0.367] 
	Theta: [0.3,0.104,0.337,0.34,0.369] 
	Theta: [0.3,0.104,0.339,0.343,0.374] 
	Theta: [0.298,0.102,0.337,0.341,0.371] 
	Theta: [0.298,0.101,0.337,0.341,0.371] 
	Theta: [0.3,0.104,0.339,0.343,0.373] 
	Theta: [0.3,0.103,0.339,0.343,0.374] 
	Theta: [0.302,0.108,0.346,0.351,0.381] 
	Theta: [0.302,0.111,0.348,0.353,0.384] 
	Theta: [0.309,0.12,0.357,0.362,0.393] 
	Theta: [0.312,0.125,0.363,0.367,0.397] 
	Theta: [0.313,0.126,0.364,0.369,0.398] 
	Theta: [0.313,0.126,0.283,0.288,0.447] 
	Theta: [0.314,0.129,0.286,0.292,0.45] 
	Theta: [0.314,0.13,0.288,0.294,0.453] 
	Theta: [0.315,0.13,0.288,0.295,0.454] 
	Theta: [0.315,0.13,0.287,0.294,0.453] 
	Theta: [0.315,0.13,0.287,0.295,0.453] 
	Theta: [0.315,0.13,0.29,0.455,0.619] 
	Theta: [0.315,0.13,0.29,0.455,0.619] 
	Theta: [0.314,0.128,0.288,0.453,0.617] 
	Theta: [0.315,0.128,0.289,0.453,0.621] 
	Theta: [0.313,0.126,0.287,0.451,0.619] 
	Theta: [0.313,0.126,0.287,0.451,0.619] 
	Theta: [0.314,0.125,0.285,0.45,0.616] 
	Theta: [0.313,0.124,0.284,0.522,0.689] 
	Theta: [0.314,0.125,0.285,0.523,0.69] 
	Theta: [0.314,0.125,0.285,0.523,0.69] 
	Theta: [0.314,0.125,0.285,0.524,0.69] 
	Theta: [0.314,0.125,0.285,0.523,0.689] 
	Theta: [0.314,0.125,0.285,0.522,0.687] 
	Theta: [0.314,0.124,0.284,0.522,0.687] 
	Theta: [0.314,0.124,0.284,0.522,0.687] 
	Theta: [0.314,0.124,0.284,0.522,0.687] 
	Theta: [0.314,0.123,0.283,0.52,0.685] 
	Theta: [0.315,0.124,0.284,0.522,0.687] 
	Theta: [0.315,0.123,0.283,0.521,0.686] 
	Theta: [0.317,0.125,0.288,0.527,0.683] 
	Theta: [0.317,0.125,0.288,0.527,0.683] 
	Theta: [0.318,0.131,0.294,0.533,0.689] 
	Theta: [0.32,0.133,0.295,0.536,0.692] 
	Theta: [0.321,0.134,0.297,0.538,0.694] 
	Theta: [0.316,0.124,0.285,0.526,0.682] 
	Theta: [0.314,0.121,0.282,0.523,0.679] 
	Theta: [0.314,0.122,0.283,0.524,0.68] 
	Theta: [0.314,0.122,0.283,0.524,0.68] 
	Theta: [0.314,0.122,0.283,0.525,0.681] 
	Theta: [0.314,0.122,0.282,0.523,0.679] 
	Theta: [0.314,0.122,0.282,0.524,0.68] 
	Theta: [0.314,0.122,0.282,0.524,0.68] 
	Theta: [0.313,0.121,0.283,0.525,0.68] 
	Theta: [0.313,0.122,0.283,0.525,0.681] 
	Theta: [0.312,0.12,0.282,0.524,0.679] 
	Theta: [0.312,0.12,0.282,0.524,0.679] 
	Theta: [0.313,0.121,0.283,0.524,0.68] 
	Theta: [0.313,0.121,0.283,0.525,0.68] 
	Theta: [0.311,0.117,0.279,0.521,0.676] 
	Theta: [0.312,0.118,0.279,0.521,0.676] 
	Theta: [0.311,0.117,0.279,0.521,0.676] 
	Theta: [0.309,0.112,0.273,0.515,0.67] 
	Theta: [0.309,0.113,0.276,0.517,0.667] 
	Theta: [0.31,0.112,0.275,0.515,0.666] 
	Theta: [0.309,0.112,0.277,0.517,0.668] 
	Theta: [0.309,0.112,0.276,0.516,0.667] 
	Theta: [0.309,0.111,0.275,0.515,0.665] 
	Theta: [0.309,0.11,0.275,0.515,0.665] 
	Theta: [0.311,0.117,0.28,0.516,0.666] 
	Theta: [0.311,0.117,0.28,0.516,0.666] 
	Theta: [0.311,0.117,0.281,0.516,0.668] 
	Theta: [0.311,0.117,0.281,0.516,0.668] 
	Theta: [0.311,0.117,0.281,0.516,0.668] 
	Theta: [0.31,0.115,0.279,0.513,0.666] 
	Theta: [0.31,0.116,0.281,0.515,0.667] 
	Theta: [0.311,0.117,0.281,0.515,0.668] 
	Theta: [0.311,0.117,0.281,0.517,0.67] 
	Theta: [0.311,0.117,0.281,0.518,0.67] 
	Theta: [0.308,0.115,0.279,0.516,0.517] 
	Theta: [0.308,0.115,0.279,0.516,0.517] 
	Theta: [0.307,0.112,0.276,0.513,0.514] 
	Simulation Time: 1405.6 seconds
	Improvement: 16.03%
		Benchmark: -16238.98 
		Param: -13635.83
	Print Time: 1406.0 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.503,0.351,0.894,1.01,0.372,0.441,0.27,0.388,0.669,0.659,0.564,0.361,0.447,0.386,0.457,0.392,0.327,0.311,0.34,0.409,0.409,0.409,0.409)
	Simulation Time: 195.7 seconds
	Improvement: 18.98%
		Benchmark: -13282.62 
		Param: -10761.28
	Print Time: 197.4 seconds

	Improvement: 18.98%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Charge Rate: 0.25
	Theta: [1,1,1,1,1] 
	Theta: [0.99,0.99,0.976,0.962,0.962] 
	Theta: [0.99,0.99,0.976,0.941,0.94] 
	Theta: [0.986,0.985,0.968,0.899,0.899] 
	Theta: [0.983,0.966,0.934,0.865,0.829] 
	Theta: [0.977,0.946,0.914,0.753,0.717] 
	Theta: [0.977,0.946,0.91,0.75,0.71] 
	Theta: [0.977,0.946,0.91,0.75,0.705] 
	Theta: [0.97,0.943,0.907,0.747,0.702] 
	Theta: [0.967,0.96,0.871,0.709,0.661] 
	Theta: [0.956,0.948,0.86,0.689,0.64] 
	Theta: [0.966,1.01,0.926,0.755,0.707] 
	Theta: [0.965,1.01,0.926,0.755,0.706] 
	Theta: [0.964,1.02,0.929,0.758,0.709] 
	Theta: [0.963,1.02,0.92,0.747,0.698] 
	Theta: [0.963,1.02,0.92,0.747,0.699] 
	Theta: [0.963,1.02,0.92,0.747,0.699] 
	Theta: [0.962,1.01,0.917,0.744,0.696] 
	Theta: [0.962,1.01,0.919,0.745,0.697] 
	Theta: [0.959,0.976,0.872,0.691,0.62] 
	Theta: [0.959,0.977,0.872,0.691,0.621] 
	Theta: [0.956,0.974,0.87,0.69,0.62] 
	Theta: [0.957,0.975,0.871,0.691,0.621] 
	Theta: [0.961,0.98,0.864,0.65,0.58] 
	Theta: [0.951,2.04,1.91,1.68,1.61] 
	Theta: [0.951,2.04,1.91,1.68,1.61] 
	Theta: [0.942,2.03,1.89,1.66,1.59] 
	Theta: [0.938,2.03,1.89,1.66,1.59] 
	Theta: [0.935,2.02,1.88,1.66,1.58] 
	Theta: [0.935,2.02,1.88,1.66,1.58] 
	Theta: [0.934,2.02,1.88,1.66,1.58] 
	Theta: [0.931,2.01,1.88,1.65,1.57] 
	Theta: [0.933,2.02,1.94,1.71,1.63] 
	Theta: [0.929,2.01,1.94,1.71,1.62] 
	Theta: [0.929,1.96,1.94,1.66,1.63] 
	Theta: [0.93,1.96,1.94,1.66,1.62] 
	Theta: [0.925,1.95,1.93,1.64,1.59] 
	Theta: [0.924,1.95,1.92,1.64,1.59] 
	Theta: [0.924,1.95,1.92,1.64,1.59] 
	Theta: [0.924,1.95,1.92,1.63,1.58] 
	Theta: [0.924,1.95,1.92,1.63,1.58] 
	Theta: [0.914,1.94,1.9,2.11,2.07] 
	Theta: [0.911,1.94,1.9,2.11,2.06] 
	Theta: [0.9,1.92,1.88,2.09,2.04] 
	Theta: [0.893,1.92,1.88,2.08,2.04] 
	Theta: [0.893,1.92,1.88,2.08,2.04] 
	Theta: [0.894,1.92,1.88,2.09,2.04] 
	Theta: [0.894,1.92,1.88,2.09,2.04] 
	Theta: [0.893,1.91,1.87,2.08,2.03] 
	Theta: [0.893,1.91,1.87,2.08,2.03] 
	Theta: [0.892,1.91,1.87,2.08,2.03] 
	Theta: [0.894,1.91,1.87,2.08,2.03] 
	Theta: [0.892,1.91,1.87,2.08,2.03] 
	Theta: [0.898,1.92,1.88,2.09,2.04] 
	Theta: [0.896,1.92,1.88,2.09,2.04] 
	Theta: [0.871,1.89,1.85,2.06,2.01] 
	Theta: [0.867,1.89,1.85,2.06,2.01] 
	Theta: [0.86,1.88,1.84,2.05,1.99] 
	Theta: [0.859,1.88,1.84,2.04,1.99] 
	Theta: [0.859,1.88,1.84,2.04,1.99] 
	Theta: [0.859,1.88,1.75,1.95,1.89] 
	Theta: [0.86,1.88,1.75,1.96,1.89] 
	Theta: [0.858,1.87,1.75,1.95,1.89] 
	Theta: [0.862,1.88,1.76,1.96,1.9] 
	Theta: [0.862,1.88,1.75,1.95,1.89] 
	Theta: [0.862,1.88,1.75,1.96,1.89] 
	Theta: [0.858,1.88,1.75,1.95,1.89] 
	Theta: [0.857,1.88,1.75,1.95,1.89] 
	Theta: [0.857,1.88,1.75,1.95,1.89] 
	Theta: [0.857,1.87,1.75,1.95,1.88] 
	Theta: [0.853,1.86,1.74,1.93,1.87] 
	Theta: [0.853,1.86,1.74,1.93,1.87] 
	Theta: [0.854,1.86,1.74,1.93,1.87] 
	Theta: [0.852,1.86,1.73,1.93,1.87] 
	Theta: [0.852,1.86,1.73,1.93,1.87] 
	Theta: [0.852,1.86,1.73,1.93,1.87] 
	Theta: [0.852,1.86,1.73,1.93,1.87] 
	Theta: [0.856,1.87,1.74,1.94,1.87] 
	Theta: [0.856,1.87,1.74,1.94,1.87] 
	Theta: [0.852,1.86,1.74,1.93,1.87] 
	Theta: [0.847,1.86,1.73,1.93,1.86] 
	Theta: [0.849,1.86,1.73,1.93,1.87] 
	Theta: [0.848,1.86,1.73,1.93,1.87] 
	Theta: [0.848,1.86,1.73,1.93,1.86] 
	Theta: [0.848,1.86,1.73,1.93,1.86] 
	Theta: [0.847,1.86,1.73,1.93,1.86] 
	Theta: [0.847,1.86,1.73,1.93,1.86] 
	Theta: [0.847,1.86,1.73,1.93,1.86] 
	Theta: [0.847,1.86,1.73,1.93,1.86] 
	Theta: [0.856,1.87,1.74,1.94,1.87] 
	Theta: [0.856,1.87,1.74,1.94,1.87] 
	Theta: [0.855,1.87,1.73,1.93,1.87] 
	Theta: [0.856,1.87,1.73,1.93,1.87] 
	Theta: [0.856,1.87,1.73,1.93,1.87] 
	Theta: [0.854,1.86,1.73,1.93,1.86] 
	Theta: [0.854,1.86,1.73,1.93,1.86] 
	Theta: [0.853,1.86,1.73,1.93,1.86] 
	Theta: [0.853,1.86,1.73,1.93,1.86] 
	Theta: [0.853,1.86,1.73,1.93,1.86] 
	Theta: [0.852,1.86,1.73,1.93,1.86] 
	Theta: [0.853,1.86,1.73,1.93,1.86] 
	Theta: [0.852,1.86,1.73,1.93,1.86] 
	Theta: [0.85,1.85,1.72,1.92,1.86] 
	Theta: [0.85,1.85,1.72,1.92,1.85] 
	Theta: [0.849,1.85,1.72,1.92,1.85] 
	Theta: [0.849,1.85,1.72,1.92,1.85] 
	Theta: [0.849,1.85,1.72,1.92,1.85] 
	Theta: [0.849,1.85,1.72,1.92,1.85] 
	Theta: [0.85,1.85,1.72,1.92,1.85] 
	Theta: [0.851,1.86,1.72,1.92,1.86] 
	Theta: [0.851,1.86,1.72,1.92,1.86] 
	Theta: [0.849,1.85,1.72,1.92,1.85] 
	Theta: [0.849,1.85,1.72,1.92,1.85] 
	Theta: [0.848,1.85,1.72,1.92,1.85] 
	Theta: [0.847,1.85,1.72,1.92,1.85] 
	Theta: [0.847,1.85,1.72,1.91,1.85] 
	Theta: [0.846,1.85,1.71,1.91,1.85] 
	Theta: [0.846,1.85,1.71,1.91,1.85] 
	Theta: [0.846,1.85,1.71,1.91,1.85] 
	Theta: [0.848,1.85,1.72,1.91,1.85] 
	Theta: [0.848,1.85,1.71,1.91,1.85] 
	Theta: [0.848,1.85,1.71,1.91,1.85] 
	Theta: [0.847,1.85,1.71,1.91,1.84] 
	Theta: [0.847,1.85,1.71,1.91,1.84] 
	Theta: [0.846,1.85,1.71,1.91,1.84] 
	Theta: [0.846,1.85,1.71,1.91,1.84] 
	Theta: [0.846,1.85,1.71,1.91,1.84] 
	Theta: [0.846,1.85,1.71,1.9,1.83] 
	Theta: [0.845,1.84,1.71,1.9,1.83] 
	Theta: [0.845,1.84,1.71,1.9,1.83] 
	Theta: [0.849,1.85,1.71,1.9,1.83] 
	Theta: [0.85,1.85,1.71,1.9,1.83] 
	Theta: [0.844,1.84,1.7,1.89,1.82] 
	Theta: [0.844,1.84,1.7,1.89,1.82] 
	Theta: [0.844,1.84,1.7,1.89,1.82] 
	Theta: [0.84,1.84,1.69,1.89,1.81] 
	Theta: [0.839,1.83,1.69,1.88,1.81] 
	Theta: [0.842,1.84,1.7,1.89,1.82] 
	Theta: [0.839,1.83,1.69,1.88,1.81] 
	Theta: [0.838,1.83,1.69,1.88,1.81] 
	Theta: [0.838,1.83,1.69,1.88,1.81] 
	Theta: [0.837,1.83,1.69,1.88,1.81] 
	Theta: [0.836,1.83,1.69,1.88,1.8] 
	Theta: [0.836,1.83,1.68,1.87,1.79] 
	Theta: [0.836,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.87,1.79] 
	Theta: [0.834,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.87,1.79] 
	Theta: [0.838,1.83,1.68,1.87,1.79] 
	Theta: [0.835,1.83,1.68,1.86,1.79] 
	Theta: [0.838,1.83,1.68,1.87,1.79] 
	Theta: [0.838,1.83,1.68,1.86,1.79] 
	Theta: [0.839,1.83,1.68,1.87,1.79] 
	Theta: [0.841,1.83,1.68,1.87,1.79] 
	Theta: [0.839,1.83,1.68,1.87,1.79] 
	Theta: [0.841,1.83,1.68,1.87,1.79] 
	Theta: [0.841,1.83,1.68,1.87,1.79] 
	Theta: [0.841,1.83,1.68,1.87,1.79] 
	Theta: [0.69,1.83,1.68,1.87,1.79] 
	Theta: [0.691,1.83,1.68,1.87,1.79] 
	Theta: [0.691,1.83,1.68,1.87,1.79] 
	Theta: [0.689,1.83,1.68,1.87,1.79] 
	Theta: [0.686,1.83,1.68,1.86,1.79] 
	Theta: [0.684,1.83,1.68,1.86,1.78] 
	Theta: [0.684,1.83,1.68,1.86,1.78] 
	Theta: [0.684,1.83,1.68,1.86,1.78] 
	Theta: [0.683,1.83,1.68,1.86,1.78] 
	Theta: [0.683,1.83,1.67,1.86,1.78] 
	Theta: [0.683,1.83,1.67,1.86,1.78] 
	Theta: [0.679,1.82,1.67,1.85,1.78] 
	Theta: [0.679,1.82,1.67,1.85,1.78] 
	Theta: [0.679,1.82,1.67,1.85,1.78] 
	Theta: [0.677,1.82,1.67,1.85,1.77] 
	Theta: [0.676,1.82,1.67,1.85,1.77] 
	Theta: [0.677,1.82,1.67,1.85,1.77] 
	Theta: [0.677,1.82,1.66,1.85,1.77] 
	Theta: [0.674,1.82,1.66,1.84,1.77] 
	Theta: [0.671,1.81,1.66,1.84,1.77] 
	Theta: [0.669,1.81,1.66,1.84,1.76] 
	Theta: [0.668,1.81,1.66,1.84,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.76] 
	Theta: [0.666,1.81,1.65,1.83,1.75] 
	Theta: [0.666,1.81,1.65,1.83,1.75] 
	Theta: [0.667,1.81,1.65,1.83,1.76] 
	Theta: [0.667,1.81,1.65,1.83,1.76] 
	Theta: [0.667,1.81,1.65,1.83,1.76] 
	Theta: [0.668,1.81,1.65,1.83,1.76] 
	Theta: [0.669,1.81,1.65,1.83,1.76] 
	Theta: [0.669,1.81,1.65,1.83,1.76] 
	Theta: [0.667,1.81,1.65,1.83,1.75] 
	Theta: [0.669,1.81,1.65,1.83,1.76] 
	Theta: [0.665,1.8,1.65,1.83,1.75] 
	Theta: [0.665,1.8,1.65,1.83,1.75] 
	Theta: [0.664,1.8,1.65,1.83,1.75] 
	Theta: [0.666,1.8,1.65,1.83,1.75] 
	Theta: [0.666,1.8,1.65,1.83,1.75] 
	Theta: [0.665,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.669,1.8,1.65,1.82,1.75] 
	Theta: [0.67,1.8,1.65,1.83,1.75] 
	Theta: [0.668,1.8,1.65,1.82,1.75] 
	Theta: [0.667,1.8,1.64,1.82,1.74] 
	Theta: [0.667,1.8,1.64,1.82,1.74] 
	Theta: [0.667,1.8,1.64,1.82,1.74] 
	Theta: [0.667,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.665,1.8,1.64,1.82,1.74] 
	Theta: [0.667,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.666,1.8,1.64,1.82,1.74] 
	Theta: [0.664,1.8,1.64,1.81,1.73] 
	Theta: [0.664,1.8,1.64,1.81,1.73] 
	Theta: [0.664,1.8,1.64,1.81,1.73] 
	Theta: [0.664,1.8,1.64,1.81,1.73] 
	Theta: [0.619,1.8,1.64,1.81,1.73] 
	Theta: [0.618,1.8,1.64,1.81,1.73] 
	Theta: [0.618,1.8,1.64,1.81,1.73] 
	Theta: [0.617,1.79,1.64,1.81,1.73] 
	Theta: [0.618,1.8,1.64,1.81,1.73] 
	Theta: [0.617,1.79,1.64,1.81,1.73] 
	Theta: [0.616,1.79,1.63,1.81,1.73] 
	Theta: [0.613,1.79,1.63,1.81,1.73] 
	Theta: [0.613,1.79,1.63,1.81,1.73] 
	Theta: [0.498,1.67,1.51,1.69,1.61] 
	Theta: [0.497,1.67,1.51,1.69,1.61] 
	Theta: [0.497,1.67,1.51,1.68,1.6] 
	Theta: [0.497,1.67,1.51,1.68,1.6] 
	Theta: [0.497,1.67,1.51,1.68,1.6] 
	Theta: [0.498,1.67,1.51,1.68,1.6] 
	Theta: [0.497,1.67,1.51,1.68,1.6] 
	Theta: [0.498,1.67,1.51,1.69,1.61] 
	Theta: [0.499,1.67,1.51,1.68,1.6] 
	Theta: [0.499,1.67,1.51,1.68,1.6] 
	Theta: [0.499,1.67,1.51,1.68,1.6] 
	Theta: [0.499,1.67,1.51,1.68,1.6] 
	Theta: [0.499,1.67,1.51,1.68,1.6] 
	Theta: [0.498,1.67,1.51,1.68,1.6] 
	Theta: [0.498,1.67,1.51,1.68,1.6] 
	Theta: [0.501,1.67,1.51,1.68,1.6] 
	Theta: [0.499,1.67,1.5,1.68,1.6] 
	Theta: [0.499,1.67,1.5,1.67,1.59] 
	Theta: [0.496,1.67,1.5,1.67,1.59] 
	Theta: [0.496,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.495,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.496,1.67,1.5,1.67,1.59] 
	Theta: [0.495,1.67,1.5,1.67,1.59] 
	Theta: [0.496,1.67,1.5,1.67,1.59] 
	Theta: [0.496,1.67,1.5,1.67,1.59] 
	Theta: [0.498,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.497,1.67,1.5,1.67,1.59] 
	Theta: [0.498,1.67,1.5,1.67,1.59] 
	Theta: [0.498,1.67,1.5,1.68,1.59] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.457,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.455,1.63,1.46,1.63,1.55] 
	Theta: [0.455,1.63,1.46,1.63,1.55] 
	Theta: [0.456,1.63,1.46,1.63,1.55] 
	Theta: [0.459,1.63,1.46,1.63,1.55] 
	Theta: [0.458,1.63,1.46,1.63,1.55] 
	Theta: [0.458,1.63,1.46,1.63,1.55] 
	Theta: [0.458,1.63,1.46,1.63,1.55] 
	Theta: [0.459,1.63,1.46,1.63,1.55] 
	Theta: [0.459,1.63,1.46,1.63,1.55] 
	Theta: [0.458,1.63,1.46,1.63,1.55] 
	Theta: [0.46,1.63,1.46,1.63,1.55] 
	Theta: [0.459,1.63,1.46,1.63,1.55] 
	Theta: [0.46,1.63,1.46,1.63,1.55] 
	Theta: [0.46,1.63,1.46,1.63,1.55] 
	Theta: [0.461,1.63,1.46,1.63,1.55] 
	Theta: [0.461,1.63,1.46,1.63,1.55] 
	Theta: [0.46,1.63,1.46,1.63,1.55] 
	Theta: [0.46,1.63,1.46,1.63,1.55] 
	Theta: [0.457,1.63,1.46,1.63,1.54] 
	Simulation Time: 1410.2 seconds
	Improvement: -3.93%
		Benchmark: -16054.40 
		Param: -16684.74
	Print Time: 1410.7 seconds
	Theta: [1,1,1,1,1] 
	Theta: [1,1,1,1,1] 
	Theta: [1,1.01,1.01,1.02,1.05] 
	Theta: [0.988,0.984,0.992,1,1.02] 
	Theta: [0.992,0.976,0.985,0.994,1.01] 
	Theta: [0.992,0.976,0.985,0.976,0.993] 
	Theta: [0.992,0.977,0.237,0.212,0.216] 
	Theta: [0.992,0.976,0.223,0.194,0.198] 
	Theta: [0.993,0.978,0.225,0.196,0.2] 
	Theta: [0.996,0.98,0,0,0] 
	Theta: [0.993,0.978,0,0,1.29] 
	Theta: [1.01,0.998,0.023,0.023,1.31] 
	Theta: [1.01,0.991,0.0109,0.0107,1.3] 
	Theta: [1.02,1,0.0213,0.0197,1.31] 
	Theta: [1.03,1.01,0.0343,0.0429,1.33] 
	Theta: [1.03,1.01,0.0372,0.0584,1.35] 
	Theta: [1.01,1,0.0063,0.0265,1.31] 
	Theta: [1.01,0.996,0,0,1.28] 
	Theta: [1.02,0.982,0,0,1.26] 
	Theta: [1.01,0.962,0,0,1.24] 
	Theta: [1.01,0.96,0,0,0.593] 
	Theta: [1.01,0.954,0,0,0.58] 
	Theta: [1.01,0.954,0.000477,0.000477,0.58] 
	Theta: [1.01,0.954,0.000192,0.000192,0.58] 
	Theta: [1.01,0.955,0.000599,0,0.577] 
	Theta: [1,0.947,0,0,0.574] 
	Theta: [1,0.948,0.000792,0.000708,0.575] 
	Theta: [1,0.948,0.000792,0.000708,0.575] 
	Theta: [1,0.95,0,0,0.557] 
	Theta: [1,0.625,0,0,0.263] 
	Theta: [1,0.625,0,0,0.263] 
	Theta: [1.01,0.641,0.0129,0.0128,0.276] 
	Theta: [1.01,0.64,0.00436,0,0.262] 
	Theta: [1.01,0.644,0.00886,0.00808,0.275] 
	Theta: [1.01,1.02,0.398,0.397,0.664] 
	Theta: [1.01,1.03,0.404,0.404,0.67] 
	Theta: [1.01,1.03,0.403,0.402,0.668] 
	Theta: [1.01,1.03,0.409,0.408,0.67] 
	Theta: [0.997,1.02,0.397,0.396,0.657] 
	Theta: [1,1.02,0.398,0.388,0.647] 
	Theta: [0.987,1.04,0.435,0.409,0.669] 
	Theta: [0.983,1.04,0.429,0.403,0.663] 
	Theta: [0.981,1.03,0.416,0.387,0.642] 
	Theta: [0.98,1.02,0.414,0.386,0.641] 
	Theta: [0.988,1.02,0.417,0.394,0.649] 
	Theta: [0.983,0.985,0.377,0,0.596] 
	Theta: [0.983,0.985,0.377,0,0] 
	Theta: [0.983,0.985,0.377,0,0] 
	Theta: [0.983,0.983,0.373,0,0] 
	Theta: [0.983,0.983,0.373,0,0] 
	Theta: [0.983,0.983,0.373,0,0] 
	Theta: [0.983,0.983,0.373,0,0] 
	Theta: [0.984,0.984,0.373,0.377,0] 
	Theta: [0.984,0.984,0.373,0.377,0] 
	Theta: [0.973,0.955,0.342,0.345,0] 
	Theta: [0.973,0.955,0.342,0.345,0] 
	Theta: [0.977,0.956,0.343,0.344,0.0863] 
	Theta: [0.975,0.954,0.34,0.342,0.084] 
	Theta: [0.972,0.95,0.333,0.334,0.0737] 
	Theta: [0.973,0.952,0.335,0.336,0.0751] 
	Theta: [0.971,0.952,0.332,0.338,0.0776] 
	Theta: [0.966,0.944,0.335,0.339,0.084] 
	Theta: [0.965,0.942,0.332,0.337,0.0731] 
	Theta: [0.961,0.938,0.329,0.334,0.0701] 
	Theta: [0.949,0.922,0.311,0.316,0.0522] 
	Theta: [0.949,0.922,0.314,0.32,0.0558] 
	Theta: [0.947,0.921,0.304,0.305,0.0365] 
	Theta: [0.947,0.921,0.304,0.305,0.0368] 
	Theta: [0.947,0.921,0.304,0.31,0.041] 
	Theta: [0.944,0.922,0.305,0.311,0.0415] 
	Theta: [0.944,0.922,0.305,0.311,0.0415] 
	Theta: [0.944,0.922,0.305,0.311,0.0429] 
	Theta: [0.942,0.919,0.302,0.308,0.0399] 
	Theta: [0.942,0.919,0.304,0.31,0.0448] 
	Theta: [0.938,0.913,0.298,0.303,0.0367] 
	Theta: [0.938,0.913,0.298,0.303,0.0367] 
	Theta: [0.937,0.91,0.295,0.3,0.0338] 
	Theta: [0.936,0.909,0.294,0.295,0.0208] 
	Theta: [0.938,0.911,0.296,0.298,0.0274] 
	Theta: [0.931,0.904,0.279,0.276,0.00552] 
	Theta: [0.931,0.905,0.276,0.272,0.000785] 
	Theta: [0.932,0.906,0.277,0.274,0.00191] 
	Theta: [0.932,0.906,0.271,0.266,0] 
	Theta: [0.933,0.906,0.272,0.272,0.00897] 
	Theta: [0.934,0.909,0.398,0.398,0.135] 
	Theta: [0.932,0.902,0.391,0.392,0.128] 
	Theta: [0.932,0.902,0.391,0.392,0.128] 
	Theta: [0.932,0.907,0.396,0.396,0.133] 
	Theta: [0.931,0.905,0.393,0.395,0.132] 
	Theta: [0.926,0.901,0.394,0.395,0.13] 
	Theta: [0.923,0.896,0.389,0.39,0.125] 
	Theta: [0.923,0.898,0.391,0.393,0.128] 
	Theta: [0.922,0.9,0.396,0.398,0.134] 
	Theta: [0.922,0.9,0.396,0.398,0.134] 
	Theta: [0.919,0.897,0.392,0.393,0.13] 
	Theta: [0.919,0.897,0.392,0.392,0.129] 
	Theta: [0.922,0.9,0.396,0.396,0.132] 
	Theta: [0.922,0.9,0.4,0.403,0.145] 
	Theta: [0.922,0.901,0.4,0.404,0.145] 
	Theta: [0.918,0.895,0.394,0.398,0.137] 
	Theta: [0.92,0.899,0.398,0.403,0.146] 
	Theta: [0.92,0.899,0.398,0.402,0.145] 
	Theta: [0.919,0.899,0.398,0.401,0.145] 
	Theta: [0.919,0.899,0.398,0.401,0.145] 
	Theta: [0.912,0.887,0.387,0.39,0.134] 
	Theta: [0.912,0.887,0.387,0.39,0.133] 
	Theta: [0.912,0.887,0.385,0.388,0.131] 
	Theta: [0.913,0.889,0.389,0.391,0.135] 
	Theta: [0.911,0.886,0.386,0.387,0.13] 
	Theta: [0.91,0.884,0.38,0.381,0.123] 
	Theta: [0.909,0.883,0.378,0.379,0.122] 
	Theta: [0.91,0.883,0.379,0.38,0.122] 
	Theta: [0.91,0.885,0.381,0.385,0.13] 
	Theta: [0.913,0.887,0.384,0.388,0.133] 
	Theta: [0.906,0.88,0.37,0.375,0.119] 
	Theta: [0.906,0.88,0.37,0.371,0.113] 
	Theta: [0.906,0.88,0.37,0.372,0.113] 
	Theta: [0.906,0.88,0.37,0.372,0.113] 
	Theta: [0.904,0.878,0.368,0.369,0.111] 
	Theta: [0.903,0.877,0.366,0.365,0.107] 
	Theta: [0.903,0.877,0.366,0.367,0.104] 
	Theta: [0.902,0.872,0.357,0.358,0.0946] 
	Theta: [0.902,0.871,0.359,0.359,0.0976] 
	Theta: [0.906,0.878,0.366,0.366,0.105] 
	Theta: [0.906,0.878,0.366,0.366,0.105] 
	Theta: [0.906,1.01,0.501,0.366,0.105] 
	Theta: [0.906,1.01,0.502,0.366,0.106] 
	Theta: [0.904,1.01,0.489,0.348,0.0872] 
	Theta: [0.904,1.01,0.491,0.35,0.0888] 
	Theta: [0.906,1.02,0.497,0.362,0.115] 
	Theta: [0.907,1.02,0.498,0.362,0.293] 
	Theta: [0.908,1.02,0.503,0.368,0.298] 
	Theta: [0.909,1.02,0.502,0.366,0.296] 
	Theta: [0.909,1.02,0.501,0.365,0.297] 
	Theta: [0.908,1.02,0.5,0.364,0.295] 
	Theta: [0.905,1.02,0.496,0.359,0.289] 
	Theta: [0.903,1.02,0.495,0.356,0.279] 
	Theta: [0.914,1.03,0.503,0.363,0.283] 
	Theta: [0.914,1.02,0.503,0.362,0.283] 
	Theta: [0.915,1.02,0.501,0.358,0.277] 
	Theta: [0.915,1.02,0.498,0.355,0.272] 
	Theta: [0.915,1.02,0.498,0.355,0.272] 
	Theta: [0.915,1.02,0.496,0.344,0.252] 
	Theta: [0.915,1.02,0.494,0.342,0.25] 
	Theta: [0.91,1.01,0.488,0.335,0.244] 
	Theta: [0.91,1.02,0.489,0.337,0.245] 
	Theta: [0.909,1.01,0.488,0.335,0.244] 
	Theta: [0.907,1.01,0.484,0.33,0.238] 
	Theta: [0.907,1.01,0.484,0.329,0.237] 
	Theta: [0.906,1.01,0.483,0.327,0.234] 
	Theta: [0.904,1.01,0.479,0.323,0.229] 
	Theta: [0.904,1.01,0.48,0.324,0.23] 
	Theta: [0.904,1.01,0.478,0.32,0.226] 
	Theta: [0.913,1.02,0.494,0.339,0.244] 
	Theta: [0.916,1.02,0.496,0.34,0.245] 
	Theta: [0.916,1.02,0.492,0.334,0.24] 
	Theta: [0.917,1.03,0.494,0.334,0.238] 
	Theta: [0.913,1.02,0.49,0.331,0.234] 
	Theta: [0.912,1.02,0.49,0.331,0.234] 
	Theta: [0.912,1.02,0.49,0.331,0.235] 
	Theta: [0.912,1.02,0.49,0.331,0.235] 
	Theta: [0.91,1.02,0.486,0.326,0.23] 
	Theta: [0.91,1.02,0.482,0.321,0.222] 
	Theta: [0.908,1.02,0.481,0.321,0.222] 
	Theta: [0.908,1.01,0.481,0.32,0.221] 
	Theta: [0.908,1.01,0.479,0.319,0.221] 
	Theta: [0.908,1.01,0.476,0.318,0.222] 
	Theta: [0.907,1.01,0.474,0.317,0.22] 
	Theta: [0.906,1.01,0.468,0.31,0.212] 
	Theta: [0.906,1.01,0.468,0.311,0.214] 
	Theta: [0.906,1.01,0.468,0.312,0.214] 
	Theta: [0.906,1.01,0.468,0.312,0.214] 
	Theta: [0.906,1.01,0.468,0.312,0.214] 
	Theta: [0.905,1.01,0.467,0.31,0.133] 
	Theta: [0.905,1.01,0.462,0.303,0.122] 
	Theta: [0.905,1.01,0.462,0.303,0.122] 
	Theta: [0.904,1,0.459,0.299,0.117] 
	Theta: [0.905,1,0.454,0.295,0.0186] 
	Theta: [0.904,0.999,0.453,0.293,0.362] 
	Theta: [0.904,0.999,0.453,0.293,0.359] 
	Theta: [0.903,0.999,0.452,0.291,0.357] 
	Theta: [0.903,0.999,0.67,0.509,0.575] 
	Theta: [0.9,0.994,0.664,0.502,0.564] 
	Theta: [0.899,0.994,0.665,0.505,0.568] 
	Theta: [0.899,0.993,0.664,0.504,0.567] 
	Theta: [0.899,0.993,0.661,0.498,0.558] 
	Theta: [0.898,0.99,0.658,0.495,0.555] 
	Theta: [0.897,0.989,0.657,0.494,0.554] 
	Theta: [0.897,0.988,0.654,0.488,0.548] 
	Theta: [0.896,0.983,0.649,0.483,0.542] 
	Theta: [0.896,0.982,0.649,0.483,0.542] 
	Theta: [0.896,0.983,0.649,0.483,0.542] 
	Theta: [0.896,0.982,0.648,0.482,0.541] 
	Theta: [0.896,0.982,0.649,0.482,0.542] 
	Theta: [0.896,0.982,0.649,0.482,0.542] 
	Theta: [0.895,0.982,0.647,0.481,0.539] 
	Theta: [0.895,0.982,0.647,0.481,0.539] 
	Theta: [0.895,0.98,0.642,0.476,0.534] 
	Theta: [0.895,0.98,0.641,0.475,0.533] 
	Theta: [0.895,0.98,0.642,0.475,0.533] 
	Theta: [0.892,0.977,0.639,0.472,0.525] 
	Theta: [0.892,0.976,0.638,0.471,0.525] 
	Theta: [0.891,0.975,0.637,0.47,0.523] 
	Theta: [0.89,0.975,0.636,0.47,0.518] 
	Theta: [0.89,0.975,0.636,0.47,0.518] 
	Theta: [0.89,0.976,0.638,0.471,0.52] 
	Theta: [0.892,0.977,0.639,0.473,0.521] 
	Theta: [0.892,0.977,0.639,0.473,0.521] 
	Theta: [0.891,0.977,0.639,0.468,0.517] 
	Theta: [0.891,0.975,0.637,0.467,0.516] 
	Theta: [0.891,0.975,0.637,0.467,0.516] 
	Theta: [0.891,0.975,0.637,0.467,0.515] 
	Theta: [0.892,0.978,0.64,0.469,0.518] 
	Theta: [0.893,0.978,0.64,0.478,0.528] 
	Theta: [0.893,0.978,0.64,0.478,0.528] 
	Theta: [0.889,0.975,0.637,0.475,0.525] 
	Theta: [0.891,0.976,0.637,0.472,0.522] 
	Theta: [0.891,0.977,0.639,0.475,0.519] 
	Theta: [0.888,0.975,0.636,0.473,0.517] 
	Theta: [0.89,0.976,0.637,0.474,0.517] 
	Theta: [0.891,0.977,0.638,0.476,0.518] 
	Theta: [0.89,0.975,0.631,0.469,0.511] 
	Theta: [0.889,0.973,0.629,0.464,0.503] 
	Theta: [0.819,0.904,0.559,0.395,0.433] 
	Theta: [0.82,0.904,0.559,0.394,0.433] 
	Theta: [0.82,0.904,0.559,0.395,0.433] 
	Theta: [0.818,0.901,0.556,0.392,0.43] 
	Theta: [0.818,0.901,0.556,0.387,0.423] 
	Theta: [0.816,0.9,0.555,0.386,0.422] 
	Theta: [0.816,0.9,0.555,0.386,0.422] 
	Theta: [0.817,0.902,0.557,0.388,0.424] 
	Theta: [0.817,0.902,0.557,0.387,0.423] 
	Theta: [0.817,0.902,0.557,0.387,0.422] 
	Theta: [0.818,0.903,0.558,0.388,0.423] 
	Theta: [0.819,0.905,0.56,0.39,0.425] 
	Theta: [0.819,0.905,0.56,0.39,0.425] 
	Theta: [0.819,0.905,0.56,0.391,0.426] 
	Theta: [0.819,0.905,0.562,0.393,0.431] 
	Theta: [0.822,0.908,0.564,0.396,0.434] 
	Theta: [0.822,0.907,0.564,0.395,0.433] 
	Theta: [0.823,0.909,0.566,0.397,0.435] 
	Theta: [0.822,0.884,0.54,0.372,0.409] 
	Theta: [0.822,0.884,0.54,0.371,0.409] 
	Theta: [0.817,0.879,0.535,0.366,0.404] 
	Theta: [0.817,0.879,0.535,0.366,0.404] 
	Theta: [0.817,0.878,0.535,0.366,0.404] 
	Theta: [0.817,0.878,0.535,0.366,0.404] 
	Theta: [0.817,0.879,0.536,0.368,0.406] 
	Theta: [0.817,0.879,0.536,0.368,0.406] 
	Theta: [0.818,0.88,0.534,0.365,0.402] 
	Theta: [0.818,0.88,0.534,0.365,0.402] 
	Theta: [0.818,0.88,0.535,0.365,0.403] 
	Theta: [0.818,0.88,0.535,0.365,0.403] 
	Theta: [0.817,0.877,0.531,0.36,0.38] 
	Theta: [0.818,0.877,0.531,0.361,0.38] 
	Theta: [0.817,0.877,0.531,0.361,0.38] 
	Theta: [0.818,0.878,0.531,0.36,0.379] 
	Theta: [0.818,0.878,0.531,0.36,0.379] 
	Theta: [0.818,0.878,0.531,0.36,0.379] 
	Theta: [0.817,0.877,0.532,0.361,0.381] 
	Theta: [0.824,0.885,0.541,0.37,0.391] 
	Theta: [0.824,0.885,0.542,0.371,0.391] 
	Theta: [0.824,0.885,0.541,0.369,0.39] 
	Theta: [0.825,0.883,0.539,0.368,0.388] 
	Theta: [0.825,0.884,0.54,0.368,0.389] 
	Theta: [0.823,0.88,0.536,0.363,0.383] 
	Theta: [0.823,0.879,0.536,0.363,0.382] 
	Theta: [0.824,0.881,0.54,0.368,0.387] 
	Theta: [0.82,0.891,0.55,0.379,0.398] 
	Theta: [0.82,0.891,0.551,0.379,0.398] 
	Theta: [0.82,0.89,0.506,0.334,0.35] 
	Theta: [0.82,0.89,0.505,0.332,0.349] 
	Theta: [0.819,0.889,0.504,0.332,0.349] 
	Theta: [0.819,0.887,0.502,0.329,0.346] 
	Theta: [0.819,0.886,0.501,0.328,0.345] 
	Theta: [0.818,0.885,0.5,0.327,0.343] 
	Theta: [0.818,0.885,0.5,0.327,0.343] 
	Theta: [0.818,0.885,0.5,0.328,0.345] 
	Theta: [0.818,0.885,0.5,0.328,0.345] 
	Theta: [0.818,0.885,0.498,0.326,0.342] 
	Theta: [0.815,0.882,0.496,0.324,0.34] 
	Theta: [0.815,0.883,0.497,0.324,0.341] 
	Theta: [0.816,0.884,0.498,0.326,0.342] 
	Theta: [0.816,0.884,0.499,0.327,0.343] 
	Theta: [0.815,0.882,0.496,0.321,0.336] 
	Theta: [0.815,0.878,0.489,0.31,0.32] 
	Theta: [0.813,0.875,0.486,0.305,0.312] 
	Theta: [0.813,0.876,0.487,0.308,0.315] 
	Theta: [0.814,0.88,0.491,0.312,0.319] 
	Theta: [0.813,0.879,0.49,0.311,0.318] 
	Theta: [0.813,0.879,0.49,0.312,0.319] 
	Theta: [0.812,0.878,0.489,0.31,0.317] 
	Theta: [0.813,0.879,0.49,0.311,0.318] 
	Theta: [0.812,0.878,0.489,0.311,0.318] 
	Theta: [0.812,0.878,0.514,0.336,0.343] 
	Theta: [0.812,0.878,0.51,0.331,0.337] 
	Theta: [0.812,0.878,0.51,0.331,0.337] 
	Theta: [0.813,0.879,0.511,0.332,0.338] 
	Theta: [0.814,0.88,0.511,0.332,0.338] 
	Theta: [0.814,0.88,0.511,0.332,0.338] 
	Simulation Time: 1397.9 seconds
	Improvement: 18.48%
		Benchmark: -15839.98 
		Param: -12912.26
	Print Time: 1398.3 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.636,1.25,0.985,0.981,0.941,0.609,0.244,0.169,0.606,0.99,1.05,0.756,0.63,0.784,0.982,1.06,1.03,0.879,0.877,0.81,0.809,0.808,0.807)
	Simulation Time: 197.2 seconds
	Improvement: 7.83%
		Benchmark: -13668.59 
		Param: -12598.47
	Print Time: 198.7 seconds

	Improvement: 7.83%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Charge Rate: 0.50
	Theta: [1,1,1,1,1] 
	Theta: [0.982,0.982,0.987,0.987,0.987] 
	Theta: [0.981,0.99,0.994,0.994,0.994] 
	Theta: [0.989,1,1,1,1] 
	Theta: [0.954,0.943,0.948,0.92,0.92] 
	Theta: [0.946,0.925,0.928,0.901,0.901] 
	Theta: [0.788,0.756,0.739,0.692,0.707] 
	Theta: [0.787,0.389,0.371,0.324,0.352] 
	Theta: [0.785,0.397,0.396,0.371,0.407] 
	Theta: [0.785,0.397,0.396,0.372,0.408] 
	Theta: [0.784,0.42,0.42,0.394,0.427] 
	Theta: [0.788,0.404,0.405,0.378,0.4] 
	Theta: [0.8,0.425,0.436,0.42,0.441] 
	Theta: [0.798,0.423,0.434,0.418,0.439] 
	Theta: [0.798,0.446,0.457,0.441,0.463] 
	Theta: [0.798,0.449,0.46,0.45,0.472] 
	Theta: [0.798,0.449,0.475,0.493,0.514] 
	Theta: [0.797,0.44,0.466,0.484,0.506] 
	Theta: [0.797,0.44,0.466,0.484,0.506] 
	Theta: [0.762,0.391,0.38,0.387,0.409] 
	Theta: [0.745,0.374,0.312,0.309,0.327] 
	Theta: [0.743,0.368,0.307,0.304,0.322] 
	Theta: [0.742,0.365,0.302,0.299,0.317] 
	Theta: [0.742,0.367,0.304,0.301,0.319] 
	Theta: [0.747,0.377,0.314,0.314,0.353] 
	Theta: [0.747,0.37,0.308,0.308,0.345] 
	Theta: [0.77,0.399,0.347,0.373,0.415] 
	Theta: [0.767,0.397,0.344,0.369,0.411] 
	Theta: [0.768,0.397,0.345,0.371,0.412] 
	Theta: [0.768,0.398,0.345,0.372,0.413] 
	Theta: [0.778,0.4,0.347,0,0] 
	Theta: [0.775,0.394,0.341,0,0] 
	Theta: [0.775,0.397,0.346,0.0115,0.018] 
	Theta: [0.775,0.397,0.362,0.0455,0.0621] 
	Theta: [0.776,0.398,0.364,0.0479,0.0651] 
	Theta: [0.776,0.398,0.364,0.0479,0.0651] 
	Theta: [0.776,0.398,0.364,0.0479,0.0651] 
	Theta: [0.768,0.382,0.348,0.0313,0.0485] 
	Theta: [0.768,0.383,0.349,0.035,0.0522] 
	Theta: [0.764,0.396,0.366,0.0703,0.0899] 
	Theta: [0.764,0.396,0.365,0.0695,0.0883] 
	Theta: [0.747,0.379,0.348,0.0515,0.0703] 
	Theta: [0.747,0.38,0.349,0.0542,0.073] 
	Theta: [0.748,0.383,0.353,0.0574,0.0744] 
	Theta: [0.748,0.382,0.352,0.0569,0.0738] 
	Theta: [0.748,0.382,0.35,0.0548,0.0717] 
	Theta: [0.748,0.382,0.35,0.0548,0.0717] 
	Theta: [0.744,0.382,0.362,0.067,0.0839] 
	Theta: [0.75,0.389,0.37,0.0752,0.0912] 
	Theta: [0.758,0.386,0.365,0.0627,0.0821] 
	Theta: [0.753,0.382,0.361,0.0584,0.0778] 
	Theta: [0.754,0.384,0.365,0.0625,0.0819] 
	Theta: [0.755,0.383,0.358,0.047,0.0684] 
	Theta: [0.749,0.368,0.332,0.0145,0.0359] 
	Theta: [0.752,0.363,0.327,0.00498,0.0301] 
	Theta: [0.758,0.369,0.334,0.0144,0.0286] 
	Theta: [0.758,0.375,0.34,0.0206,0.0347] 
	Theta: [0.757,0.375,0.339,0.02,0.0353] 
	Theta: [0.759,0.376,0.338,0.0186,0.0317] 
	Theta: [0.759,0.376,0.338,0.0186,0.0317] 
	Theta: [0.763,0.38,0.342,0.0232,0.0364] 
	Theta: [0.363,0,0,0,0.0231] 
	Theta: [0.363,0.136,0.625,0.752,0.648] 
	Theta: [0.347,0.12,0.608,0.735,0.633] 
	Theta: [0.357,0.137,0.625,0.752,0.649] 
	Theta: [0.362,0.143,0.631,0.758,0.655] 
	Theta: [0.362,0.145,0.628,0.751,0.64] 
	Theta: [0,0.148,0.631,0.754,0] 
	Theta: [0.0015,0.152,0.637,0.764,0.0101] 
	Theta: [0.000583,0.184,0.67,0.8,0.0451] 
	Theta: [0.000771,0.186,0.67,0.801,0.0457] 
	Theta: [0.00399,0.359,0.675,0.806,0.0509] 
	Theta: [0.0104,0.367,0.684,0.815,0.0591] 
	Theta: [0.0174,0.374,0.691,0.821,0.0661] 
	Theta: [0.0242,0.384,0.7,0.832,0.0879] 
	Theta: [0.0327,0.397,0.717,0.85,0.107] 
	Theta: [0.0423,0.411,0.73,0.862,0.119] 
	Theta: [0.0396,0.402,0.719,0.85,0.106] 
	Theta: [0.0579,0.408,0.725,0.856,0.112] 
	Theta: [0.0565,0.406,0.724,0.855,0.11] 
	Theta: [0.0545,0.404,0.711,0.841,0.0964] 
	Theta: [0.054,0.404,0.711,0.841,0.0957] 
	Theta: [0.0516,0.402,0.709,0.838,0.0933] 
	Theta: [0.0517,0.402,0.71,0.839,0.0947] 
	Theta: [0.0583,0.409,0.716,0.846,0.101] 
	Theta: [0.0581,0.409,0.716,0.846,0.101] 
	Theta: [0.0575,0.402,0.707,0.834,0.0896] 
	Theta: [0.0575,0.402,0.707,0.834,0.0896] 
	Theta: [0.054,0.397,0.703,0.831,0.0967] 
	Theta: [0.0542,0.397,0.701,0.828,0.0938] 
	Theta: [0.0544,0.398,0.704,0.827,0.0928] 
	Theta: [0.0516,0.395,0.7,0.823,0.0894] 
	Theta: [0.0515,0.393,0.698,0.82,0.0863] 
	Theta: [0.0515,0.393,0.698,0.82,0.0863] 
	Theta: [0.0513,0.393,0.697,0.82,0.0857] 
	Theta: [0.0562,0.398,0.69,0.8,0.0536] 
	Theta: [0.0533,0.394,0.686,0.796,0.051] 
	Theta: [0.0609,0.399,0.691,0.802,0.0564] 
	Theta: [0.0634,0.402,0.694,0.804,0.0578] 
	Theta: [0.0802,0.418,0.71,0.82,0.074] 
	Theta: [0,0.305,0.596,0.82,0] 
	Theta: [0,0.276,0.567,0.792,0.26] 
	Theta: [0,0.159,0.45,0.675,0.144] 
	Theta: [0,0,0,0.192,0] 
	Theta: [0.000316,0.00105,0.00456,0.197,0.0097] 
	Theta: [0.0051,0.0124,0.0166,0.21,0.0218] 
	Theta: [0.00918,0.0177,0.024,0.217,0.0381] 
	Theta: [0.00918,0.0183,0.0257,0.219,0.0398] 
	Theta: [0.00918,0.0184,0.029,0.227,0.0487] 
	Theta: [0.00941,0.0203,0.0307,0.231,0.0519] 
	Theta: [0.0094,0.0202,0.0306,0.231,0.0471] 
	Theta: [0,0,0,0.185,0.000548] 
	Theta: [0.000745,0.00393,0.00393,0.189,0.0104] 
	Theta: [0.000807,0.0152,0.0231,0.214,0.036] 
	Theta: [0.0127,0.0285,0.0365,0.228,0.0495] 
	Theta: [0.0127,0.0317,0.0416,0.237,0.0628] 
	Theta: [0.0127,0.0317,0.042,0.237,0.0632] 
	Theta: [0.0118,0.0306,0.0401,0.232,0.0566] 
	Theta: [0.0118,0.0308,0.0403,0.232,0.0567] 
	Theta: [0.0214,0.0413,0.0506,0.243,0.0656] 
	Theta: [0.0214,0.0427,0.052,0.245,0.0725] 
	Theta: [0.0218,0.0401,0.0472,0.24,0.0673] 
	Theta: [0.0218,0.0338,0.0418,0.235,0.0625] 
	Theta: [0.0228,0.0348,0.0385,0.232,0.0592] 
	Theta: [0.0239,0.0363,0.0402,0.234,0.0609] 
	Theta: [0.0256,0.0394,0.0432,0.237,0.0611] 
	Theta: [0.026,0.0398,0.0436,0.236,0.0604] 
	Theta: [0.0258,0.0336,0.0313,0.219,0.0407] 
	Theta: [0.0251,0.0327,0.0302,0.218,0.0393] 
	Theta: [0.0259,0.0342,0.0328,0.221,0.043] 
	Theta: [0.0259,0.0353,0.0355,0.221,0.0399] 
	Theta: [0.0259,0.0353,0.0355,0.221,0.0399] 
	Theta: [0.0291,0.0366,0.0357,0.22,0.0392] 
	Theta: [0.0286,0.0361,0.0351,0.22,0.0396] 
	Theta: [0.029,0.0388,0.0422,0.227,0.0467] 
	Theta: [0.0387,0.0493,0.0511,0.236,0.0555] 
	Theta: [0.0365,0.0471,0.0438,0.227,0.0467] 
	Theta: [0.0352,0.0451,0.0448,0.23,0.0501] 
	Theta: [0.0362,0.0461,0.0458,0.231,0.0944] 
	Theta: [0.0368,0.0467,0.0464,0.231,0.0951] 
	Theta: [0.0368,0.0467,0.0464,0.231,0.0953] 
	Theta: [0.0371,0.0511,0.0548,0.239,0.103] 
	Theta: [0.0392,0.0553,0.0591,0.244,0.109] 
	Theta: [0.0426,0.0619,0.0657,0.25,0.119] 
	Theta: [0.0426,0.0674,0.0713,0.256,0.126] 
	Theta: [0.0427,0.0674,0.0713,0.256,0.126] 
	Theta: [0.0431,0.0714,0.0765,0.262,0.132] 
	Theta: [0.043,0.0709,0.0756,0.261,0.13] 
	Theta: [0.0436,0.0719,0.0766,0.262,0.13] 
	Theta: [0.0456,0.0758,0.0809,0.267,0.136] 
	Theta: [0.00309,0.108,0.113,0.299,0.168] 
	Theta: [0.00309,0.108,0.113,0.299,0.168] 
	Theta: [0.0128,0.121,0.126,0.308,0.176] 
	Theta: [0.0143,0.122,0.126,0.308,0.177] 
	Theta: [0.0117,0.119,0.123,0.306,0.175] 
	Theta: [0.0148,0.122,0.128,0.31,0.179] 
	Theta: [0.00944,0.113,0.119,0.301,0.169] 
	Theta: [0.0102,0.115,0.12,0.302,0.171] 
	Theta: [0.0103,0.115,0.12,0.302,0.171] 
	Theta: [0.00783,0.112,0.117,0.3,0.169] 
	Theta: [0.00938,0.114,0.116,0.281,0.15] 
	Theta: [0.0115,0.111,0.114,0.277,0.147] 
	Theta: [0.0148,0.115,0.117,0.28,0.147] 
	Theta: [0.0183,0.12,0.125,0.287,0.154] 
	Theta: [0.018,0.12,0.124,0.287,0.154] 
	Theta: [0.017,0.118,0.123,0.285,0.152] 
	Theta: [0.017,0.119,0.123,0.286,0.153] 
	Theta: [0.017,0.118,0.123,0.286,0.153] 
	Theta: [0.0176,0.121,0.127,0.291,0.158] 
	Theta: [0.025,0.132,0.141,0.307,0.174] 
	Theta: [0.0255,0.115,0.141,0.306,0.173] 
	Theta: [0.026,0.118,0.145,0.311,0.178] 
	Theta: [0.0257,0.118,0.197,0.362,0.23] 
	Theta: [0.0255,0.121,0.206,0.369,0.237] 
	Theta: [0.0255,0.121,0.206,0.369,0.237] 
	Theta: [0.0255,0.122,0.207,0.37,0.238] 
	Theta: [0.025,0.122,0.206,0.37,0.237] 
	Theta: [0.0234,0.117,0.202,0.369,0.24] 
	Theta: [0.0234,0.117,0.403,0.57,0.441] 
	Theta: [0.0234,0.116,0.402,0.569,0.439] 
	Theta: [0.0233,0.115,0.401,0.567,0.436] 
	Theta: [0.0248,0.113,0.399,0.566,0.434] 
	Theta: [0.0251,0.109,0.392,0.559,0.427] 
	Theta: [0.0273,0.11,0.392,0.559,0.427] 
	Theta: [0.0268,0.109,0.393,0.559,0.428] 
	Theta: [0.0256,0.107,0.39,0.557,0.425] 
	Theta: [0.0239,0.104,0.387,0.553,0.421] 
	Theta: [0.0258,0.105,0.382,0.543,0.405] 
	Theta: [0.0282,0.109,0.386,0.707,0.569] 
	Theta: [0.027,0.106,0.383,0.704,0.565] 
	Theta: [0.0269,0.109,0.385,0.706,0.569] 
	Theta: [0.0293,0.111,0.386,0.707,0.569] 
	Theta: [0.0314,0.113,0.381,0.699,0.558] 
	Theta: [0.0314,0.113,0.381,0.699,0.558] 
	Theta: [0.0463,0.113,0.382,0.692,0.551] 
	Theta: [0.0429,0.114,0.383,0.692,0.551] 
	Theta: [0.0434,0.114,0.383,0.692,0.55] 
	Theta: [0.043,0.114,0.382,0.691,0.55] 
	Theta: [0.0433,0.114,0.382,0.692,0.55] 
	Theta: [0.0433,0.295,0.562,0.707,0.566] 
	Theta: [0.0421,0.294,0.56,0.706,0.564] 
	Theta: [0.0421,0.295,0.561,0.706,0.565] 
	Theta: [0.0435,0.293,0.56,0.705,0.563] 
	Theta: [0.0445,0.299,0.567,0.712,0.564] 
	Theta: [0.0401,0.297,0.565,0.711,0.562] 
	Theta: [0.0407,0.297,0.566,0.711,0.563] 
	Theta: [0.0384,0.297,0.566,0.711,0.562] 
	Theta: [0.0388,0.298,0.565,0.71,0.561] 
	Theta: [0.0334,0.292,0.559,0.704,0.556] 
	Theta: [0.0304,0.287,0.554,0.699,0.55] 
	Theta: [0.0283,0.284,0.551,0.697,0.548] 
	Theta: [0.028,0.283,0.55,0.695,0.547] 
	Theta: [0.0273,0.282,0.55,0.699,0.546] 
	Theta: [0.0256,0.277,0.547,0.696,0.543] 
	Theta: [0.0234,0.281,0.551,0.701,0.547] 
	Theta: [0.0251,0.281,0.551,0.697,0.544] 
	Theta: [0.0259,0.282,0.553,0.699,0.546] 
	Theta: [0.0271,0.285,0.556,0.703,0.55] 
	Theta: [0.0277,0.285,0.557,0.703,0.55] 
	Theta: [0.0279,0.286,0.557,0.704,0.55] 
	Theta: [0.0279,0.282,0.552,0.699,0.545] 
	Theta: [0.0303,0.285,0.555,0.7,0.547] 
	Theta: [0.0299,0.284,0.554,0.699,0.547] 
	Theta: [0.0309,0.286,0.556,0.701,0.548] 
	Theta: [0.0314,0.285,0.557,0.702,0.548] 
	Theta: [0.0311,0.284,0.553,0.699,0.544] 
	Theta: [0.0313,0.284,0.553,0.694,0.539] 
	Theta: [0.0305,0.283,0.552,0.692,0.538] 
	Theta: [0.0316,0.285,0.554,0.694,0.539] 
	Theta: [0.0325,0.285,0.554,0.694,0.54] 
	Theta: [0.0326,0.285,0.554,0.694,0.54] 
	Theta: [0.0312,0.284,0.553,0.693,0.538] 
	Theta: [0.0288,0.282,0.533,0.69,0.373] 
	Theta: [0.0327,0.284,0.535,0.693,0.375] 
	Theta: [0.0334,0.285,0.536,0.694,0.376] 
	Theta: [0.0347,0.288,0.539,0.697,0.379] 
	Theta: [0.0351,0.289,0.539,0.696,0.379] 
	Theta: [0.0337,0.288,0.538,0.696,0.379] 
	Theta: [0.0308,0.284,0.535,0.693,0.375] 
	Theta: [0.0321,0.287,0.538,0.696,0.378] 
	Theta: [0.0319,0.286,0.536,0.694,0.376] 
	Theta: [0.0307,0.285,0.535,0.694,0.376] 
	Theta: [0.0325,0.286,0.536,0.694,0.376] 
	Theta: [0.0331,0.286,0.535,0.694,0.375] 
	Theta: [0.0339,0.287,0.536,0.694,0.375] 
	Theta: [0.0322,0.285,0.532,0.691,0.371] 
	Theta: [0.0388,0.292,0.539,0.697,0.378] 
	Theta: [0.0388,0.292,0.539,0.697,0.378] 
	Theta: [0.0387,0.292,0.538,0.696,0.376] 
	Theta: [0.0374,0.291,0.537,0.695,0.327] 
	Theta: [0.0383,0.291,0.542,0.7,0.331] 
	Theta: [0.0387,0.291,0.541,0.699,0.331] 
	Theta: [0.0387,0.291,0.541,0.699,0.331] 
	Theta: [0.0386,0.291,0.542,0.701,0.335] 
	Theta: [0.0386,0.291,0.542,0.701,0.145] 
	Theta: [0.0401,0.292,0.543,0.701,0.145] 
	Theta: [0.0407,0.293,0.543,0.7,0.145] 
	Theta: [0.0401,0.292,0.542,0.699,0.143] 
	Theta: [0.0399,0.289,0.539,0.695,0.138] 
	Theta: [0.042,0.291,0.54,0.696,0.139] 
	Theta: [0.0421,0.291,0.54,0.697,0.14] 
	Theta: [0.0422,0.295,0.545,0.702,0.142] 
	Theta: [0.043,0.295,0.546,0.702,0.143] 
	Theta: [0.0417,0.295,0.546,0.702,0.142] 
	Theta: [0.0435,0.297,0.548,0.704,0.144] 
	Theta: [0.0451,0.3,0.551,0.672,0.149] 
	Theta: [0.0499,0.305,0.556,0.677,0.154] 
	Theta: [0.0499,0.305,0.557,0.678,0.154] 
	Theta: [0.0504,0.306,0.558,0.678,0.155] 
	Theta: [0.0511,0.308,0.625,0.745,0.222] 
	Theta: [0.0511,0.308,0.625,0.745,0.222] 
	Theta: [0.0514,0.308,0.625,0.745,0.222] 
	Theta: [0.0516,0.308,0.625,0.746,0.222] 
	Theta: [0.0517,0.308,0.625,0.745,0.222] 
	Theta: [0.0527,0.309,0.626,0.746,0.223] 
	Theta: [0.0527,0.309,0.626,0.746,0.223] 
	Theta: [0.0529,0.308,0.625,0.745,0.22] 
	Theta: [0.0529,0.308,0.622,0.742,0.218] 
	Theta: [0.0534,0.308,0.623,0.743,0.218] 
	Theta: [0.0534,0.308,0.623,0.743,0.218] 
	Theta: [0.0534,0.307,0.619,0.739,0.214] 
	Theta: [0.0554,0.309,0.621,0.741,0.216] 
	Theta: [0.0559,0.31,0.622,0.741,0.217] 
	Theta: [0.0563,0.31,0.622,0.743,0.218] 
	Theta: [0.0559,0.309,0.622,0.743,0.218] 
	Theta: [0.0566,0.312,0.625,0.746,0.221] 
	Theta: [0.0575,0.315,0.63,0.751,0.227] 
	Theta: [0.0583,0.316,0.631,0.751,0.227] 
	Theta: [0.0559,0.309,0.622,0.742,0.218] 
	Theta: [0.0559,0.309,0.622,0.741,0.217] 
	Theta: [0.0559,0.309,0.622,0.742,0.218] 
	Theta: [0.057,0.309,0.623,0.741,0.217] 
	Theta: [0.057,0.309,0.623,0.741,0.217] 
	Theta: [0.0573,0.309,0.622,0.741,0.217] 
	Theta: [0.0573,0.31,0.623,0.741,0.217] 
	Theta: [0.0574,0.308,0.622,0.74,0.215] 
	Theta: [0.0595,0.311,0.624,0.742,0.217] 
	Theta: [0.059,0.31,0.624,0.742,0.217] 
	Theta: [0.0587,0.31,0.623,0.742,0.217] 
	Theta: [0.0588,0.31,0.624,0.742,0.217] 
	Simulation Time: 1402.9 seconds
	Improvement: 16.98%
		Benchmark: -16237.97 
		Param: -13480.04
	Print Time: 1403.3 seconds
	Theta: [1,1,1,1,1] 
	Theta: [1,1,1,1.01,1.03] 
	Theta: [0.919,0.893,0.886,0.894,0.915] 
	Theta: [0.908,0.876,0.867,0.872,0.886] 
	Theta: [0.869,0.858,0.847,0.85,0.864] 
	Theta: [0.868,0.837,0.825,0.829,0.843] 
	Theta: [0.868,0.849,0.858,0.861,0.875] 
	Theta: [0.868,0.849,0.858,0.861,0.875] 
	Theta: [0.867,0.848,0.857,0.86,0.874] 
	Theta: [0.866,0.849,0.858,0.861,0.875] 
	Theta: [0.866,0.849,0.858,0.861,0.875] 
	Theta: [0.865,0.839,0.859,0.862,0.876] 
	Theta: [0.831,0.782,0.763,0.744,0.754] 
	Theta: [0.832,0.784,0.765,1.24,2.38] 
	Theta: [0.825,0.776,0.758,1.23,2.37] 
	Theta: [0.825,0.208,0.189,0.654,1.79] 
	Theta: [0.841,0.223,0.205,0.669,1.8] 
	Theta: [0.841,0.216,0.193,0.657,1.79] 
	Theta: [0.815,0.23,0.208,0.682,1.82] 
	Theta: [0.803,0.218,0.197,0.667,1.8] 
	Theta: [0.808,0.25,0.204,0.672,1.8] 
	Theta: [0.823,0.266,0.22,0.687,1.82] 
	Theta: [0.825,0.27,0.261,0.729,1.86] 
	Theta: [0.825,0.287,0.268,0.736,1.87] 
	Theta: [0.83,0.293,0.314,0.782,1.91] 
	Theta: [0.83,0.269,0.282,0.744,1.87] 
	Theta: [0.828,0.233,0.238,0.697,1.82] 
	Theta: [0.824,0.223,0.382,0.84,1.97] 
	Theta: [0.783,0.154,0.301,0.757,1.88] 
	Theta: [0.789,0.162,0.31,0.765,1.89] 
	Theta: [0.79,0.16,0.308,0.763,1.89] 
	Theta: [0.804,0.199,0.357,0.812,1.94] 
	Theta: [0.79,0.197,0.341,0.796,1.92] 
	Theta: [0.792,0.202,0.345,0.801,1.93] 
	Theta: [0.798,0.204,0.345,0.8,1.93] 
	Theta: [0.786,0.187,0.327,0.776,1.9] 
	Theta: [0.788,0.189,0.33,0.778,1.91] 
	Theta: [0.762,0.169,0.307,0.76,1.89] 
	Theta: [0.763,0.17,0.308,0.761,1.89] 
	Theta: [0.768,0.181,0.327,0.785,1.91] 
	Theta: [0.767,0.178,0.323,0.782,1.91] 
	Theta: [0.768,0.206,0.348,0.809,1.94] 
	Theta: [0.767,0.212,0.354,0.812,1.94] 
	Theta: [0.765,0.211,0.353,0.811,1.94] 
	Theta: [0.765,0.21,0.352,0.81,1.94] 
	Theta: [0.765,0.213,0.356,0.814,1.94] 
	Theta: [0.765,0.213,0.356,0.814,1.94] 
	Theta: [0.767,0.203,0.346,0.805,1.93] 
	Theta: [0.767,0.204,0.347,0.805,1.93] 
	Theta: [0.775,0.231,0.375,0.834,1.96] 
	Theta: [0.774,0.225,0.375,0.834,1.96] 
	Theta: [0.772,0.222,0.372,0.832,1.96] 
	Theta: [0.794,0.242,0.388,0.846,1.99] 
	Theta: [0.789,0.248,0.394,0.851,1.99] 
	Theta: [0.796,0.255,0.4,0.858,2] 
	Theta: [0.794,0.253,0.401,0.862,2] 
	Theta: [0.791,0.25,0.385,0.843,1.98] 
	Theta: [0.79,0.249,0.383,0.842,1.98] 
	Theta: [0.79,0.249,0.383,0.842,1.98] 
	Theta: [0.788,0.249,0.381,0.837,1.97] 
	Theta: [0.789,0.248,0.381,0.835,1.97] 
	Theta: [0.785,0.238,0.369,0.816,1.95] 
	Theta: [0.785,0.237,0.368,0.815,1.95] 
	Theta: [0.784,0.237,0.368,0.811,1.94] 
	Theta: [0.784,0.237,0.367,0.809,1.94] 
	Theta: [0.788,0.242,0.371,0.813,1.95] 
	Theta: [0.784,0.236,0.366,0.808,1.94] 
	Theta: [0.782,0.241,0.37,0.813,1.95] 
	Theta: [0.781,0.24,0.37,0.812,1.95] 
	Theta: [0.782,0.243,0.372,0.815,1.95] 
	Theta: [0.783,0.245,0.374,0.817,1.95] 
	Theta: [0.523,0,0.118,0.561,1.69] 
	Theta: [0.52,0,0.119,0.562,1.7] 
	Theta: [0.519,0,0.119,0.562,1.7] 
	Theta: [0.519,0,0.105,0.547,1.68] 
	Theta: [0.52,0.000604,0.105,0.549,1.68] 
	Theta: [0.519,0,0.0978,0.541,1.68] 
	Theta: [0.522,0.00322,0.101,0.545,1.68] 
	Theta: [0.522,0.00227,0.0999,0.544,1.68] 
	Theta: [0.521,0.000862,0.0985,0.54,1.67] 
	Theta: [0.511,0,0.089,0.529,1.66] 
	Theta: [0.513,0.00226,0.0917,0.532,1.66] 
	Theta: [0.513,0.00226,0.0917,0.532,1.66] 
	Theta: [0.513,0.00226,0.0917,0.532,1.66] 
	Theta: [0.511,0.00292,0.108,0.548,1.68] 
	Theta: [0.513,0.00422,0.0938,0.534,1.67] 
	Theta: [0.512,0.00429,0.0921,0.532,1.67] 
	Theta: [0.513,0.00998,0.0977,0.538,1.67] 
	Theta: [0.509,0.00524,0.0878,0.529,1.66] 
	Theta: [0.507,0.00556,0.0853,0.526,1.66] 
	Theta: [0.495,0.0133,0.0976,0.539,1.67] 
	Theta: [0.48,0.00145,0.0893,0.531,1.66] 
	Theta: [0.476,0,0.0853,0.527,1.66] 
	Theta: [0.478,0,0.0832,0.524,1.65] 
	Theta: [0.481,0.00702,0.106,0.546,1.68] 
	Theta: [0.482,0.0199,0.119,0.559,1.69] 
	Theta: [0.481,0.0285,0.128,0.567,1.7] 
	Theta: [0.481,0.0307,0.13,0.568,1.7] 
	Theta: [0.479,0.0271,0.124,0.562,1.69] 
	Theta: [0.475,0.0199,0.116,0.554,1.68] 
	Theta: [0.474,0.0164,0.111,0.549,1.67] 
	Theta: [0.474,0.0136,0.107,0.545,1.67] 
	Theta: [0.474,0.0136,0.107,0.545,1.67] 
	Theta: [0.476,0,0.117,0.561,1.69] 
	Theta: [0.478,0,0.115,0.559,1.68] 
	Theta: [0.475,0,0.113,0.557,1.68] 
	Theta: [0.473,0,0.0762,0.519,1.64] 
	Theta: [0.473,0,0.0743,0.517,1.64] 
	Theta: [0.475,0.000638,0.0749,0.512,1.64] 
	Theta: [0.47,0.00332,0.0756,0.511,1.63] 
	Theta: [0.464,0,0.064,0.499,1.62] 
	Theta: [0.464,0,0.064,0.499,1.62] 
	Theta: [0.462,0,0.0608,0.496,1.62] 
	Theta: [0.458,0,0,0.371,1.49] 
	Theta: [0.455,0,0,0.327,1.45] 
	Theta: [0.454,0,0,0.317,1.44] 
	Theta: [0.459,0.00474,0.0092,0.326,1.45] 
	Theta: [0.46,0.00921,0.0138,0.33,1.45] 
	Theta: [0.46,0.00972,0.0143,0.331,1.45] 
	Theta: [0.463,0.0153,0.0328,0.349,1.47] 
	Theta: [0.463,0.0185,0.036,0.353,1.48] 
	Theta: [0.462,0.0163,0.0378,0.354,1.48] 
	Theta: [0.462,0.0171,0.0383,0.354,1.48] 
	Theta: [0.464,0.017,0.0381,0.353,1.48] 
	Theta: [0.464,0.017,0.0381,0.353,1.48] 
	Theta: [0.466,0.0199,0.0412,0.356,1.48] 
	Theta: [0.466,0.0198,0.0411,0.356,1.48] 
	Theta: [0.466,0.0213,0.0426,0.359,1.48] 
	Theta: [0.468,0.0243,0.0456,0.362,1.48] 
	Theta: [0.467,0.0259,0.0461,0.363,1.49] 
	Theta: [0.468,0.0229,0.0429,0.359,1.48] 
	Theta: [0.467,0.0221,0.0419,0.358,1.48] 
	Theta: [0.465,0.0144,0.0332,0.349,1.47] 
	Theta: [0.466,0.0136,0.0322,0.349,1.47] 
	Theta: [0.46,0.00707,0.0256,0.342,1.46] 
	Theta: [0.459,0,0.0157,0.331,1.45] 
	Theta: [0.461,0.00198,0.0176,0.333,1.46] 
	Theta: [0.458,0,0.00995,0.325,1.45] 
	Theta: [0.461,0.00659,0.026,0.341,1.46] 
	Theta: [0.46,0.00547,0.0252,0.337,1.46] 
	Theta: [0.46,0.00547,0.0252,0.337,1.46] 
	Theta: [0.463,0.00596,0.0253,0.337,1.46] 
	Theta: [0.469,0.0123,0.0321,0.343,1.46] 
	Theta: [0.469,0.0222,0.0411,0.352,1.47] 
	Theta: [0.46,0.024,0.0429,0.354,1.48] 
	Theta: [0.46,0.0232,0.0417,0.352,1.47] 
	Theta: [0.453,0.0159,0.0363,0.347,1.47] 
	Theta: [0.453,0.0159,0.0363,0.347,1.47] 
	Theta: [0.452,0.0154,0.0353,0.346,1.47] 
	Theta: [0.453,0.0171,0.0386,0.349,1.47] 
	Theta: [0.449,0.00641,0.028,0.339,1.46] 
	Theta: [0.456,0.0124,0.0318,0.341,1.46] 
	Theta: [0.457,0.0136,0.0345,0.344,1.46] 
	Theta: [0.457,0.0136,0.0345,0.344,1.46] 
	Theta: [0.45,0.00739,0.0283,0.338,1.46] 
	Theta: [0.45,0.00716,0.0281,0.338,1.46] 
	Theta: [0.447,0.00319,0.0246,0.335,1.46] 
	Theta: [0.332,0,0,0.333,1.34] 
	Theta: [0.334,0.00122,0.000122,0.333,1.34] 
	Theta: [0.333,0.00215,0.00114,0.334,1.34] 
	Theta: [0.329,0,0.000746,0.334,1.34] 
	Theta: [0.329,0,0,0.294,1.3] 
	Theta: [0.329,0.00425,0.00421,0.299,1.31] 
	Theta: [0.328,0.000501,0,0.292,1.3] 
	Theta: [0.331,0.0061,0.0202,0.313,1.32] 
	Theta: [0.331,0.00582,0.0199,0.313,1.32] 
	Theta: [0.328,0.0036,0.0177,0.31,1.32] 
	Theta: [0.327,0.0123,0.0229,0.319,1.33] 
	Theta: [0.327,0.0114,0.114,0.415,1.42] 
	Theta: [0.325,0.00423,0.105,0.405,1.41] 
	Theta: [0.326,0.00535,0.106,0.406,1.42] 
	Theta: [0.326,0.00523,0.106,0.406,1.42] 
	Theta: [0.326,0.00608,0.106,0.406,1.42] 
	Theta: [0.327,0.00424,0.104,0.404,1.41] 
	Theta: [0.328,0.00539,0.106,0.406,1.42] 
	Theta: [0.328,0.00623,0.112,0.411,1.42] 
	Theta: [0.325,0.000296,0.112,0.411,1.42] 
	Theta: [0.321,0,0.104,0.403,1.41] 
	Theta: [0.322,0.00102,0.106,0.405,1.42] 
	Theta: [0.32,0,0.0992,0.399,1.41] 
	Theta: [0.32,0.00029,0.0999,0.402,1.41] 
	Theta: [0.32,0.0077,0.108,0.41,1.42] 
	Theta: [0.32,0.0077,0.108,0.41,1.42] 
	Theta: [0.32,0.0076,0.108,0.41,1.42] 
	Theta: [0.321,0.00805,0.108,0.41,1.42] 
	Theta: [0.321,0.00862,0.109,0.411,1.42] 
	Theta: [0.321,0.00775,0.107,0.409,1.42] 
	Theta: [0.322,0.0104,0.109,0.406,1.42] 
	Theta: [0.321,0.00983,0.108,0.406,1.42] 
	Theta: [0.321,0.00943,0.107,0.404,1.41] 
	Theta: [0.323,0.00962,0.106,0.403,1.41] 
	Theta: [0.323,0.0111,0.108,0.405,1.41] 
	Theta: [0.323,0.0111,0.108,0.405,1.41] 
	Theta: [0.325,0.0124,0.109,0.406,1.41] 
	Theta: [0.326,0.0135,0.11,0.407,1.42] 
	Theta: [0.33,0.0204,0.117,0.415,1.42] 
	Theta: [0.33,0.0207,0.118,0.416,1.42] 
	Theta: [0.33,0.0184,0.115,0.413,1.42] 
	Theta: [0.33,0.022,0.119,0.417,1.42] 
	Theta: [0.326,0.0172,0.113,0.41,1.42] 
	Theta: [0.325,0.0168,0.112,0.41,1.42] 
	Theta: [0.32,0.0109,0.106,0.407,1.41] 
	Theta: [0.32,0.0135,0.108,0.409,1.42] 
	Theta: [0.32,0.0139,0.11,0.411,1.42] 
	Theta: [0.32,0.0137,0.11,0.411,1.42] 
	Theta: [0.32,0.0138,0.11,0.411,1.42] 
	Theta: [0.325,0.0163,0.114,0.415,1.42] 
	Theta: [0.325,0.0169,0.121,0.423,1.43] 
	Theta: [0.326,0,0.0765,0.378,1.39] 
	Theta: [0.32,0,0.0683,0.37,1.38] 
	Theta: [0.32,0,0.0686,0.37,1.38] 
	Theta: [0.32,0.000604,0.0695,0.37,1.38] 
	Theta: [0.32,0,0.0671,0.364,1.37] 
	Theta: [0.321,0.0008,0.0677,0.364,1.37] 
	Theta: [0.319,0,0.0657,0.362,1.37] 
	Theta: [0.319,0,0.0629,0.359,1.37] 
	Theta: [0.319,0,0.063,0.36,1.37] 
	Theta: [0.319,0,0.0617,0.358,1.37] 
	Theta: [0.319,0.000226,0.062,0.359,1.37] 
	Theta: [0.319,0,0.0588,0.356,1.36] 
	Theta: [0.312,0,0.0544,0.351,1.36] 
	Theta: [0.318,0,0.0621,0.359,1.37] 
	Theta: [0.321,0.00767,0.0698,0.367,1.37] 
	Theta: [0.321,0.0095,0.0716,0.368,1.38] 
	Theta: [0.321,0.00949,0.0724,0.369,1.38] 
	Theta: [0.321,0.00969,0.0726,0.369,1.38] 
	Theta: [0.32,0.013,0.0759,0.372,1.38] 
	Theta: [0.32,0.0162,0.0805,0.377,1.38] 
	Theta: [0.32,0.0161,0.0803,0.376,1.38] 
	Theta: [0.319,0.0158,0.0802,0.376,1.38] 
	Theta: [0.32,0.0166,0.0813,0.377,1.38] 
	Theta: [0.312,0.00295,0.0628,0.358,1.37] 
	Theta: [0.312,0.00284,0.0627,0.357,1.37] 
	Theta: [0.312,0.00376,0.0636,0.358,1.37] 
	Theta: [0.271,0,0.0666,0.318,1.33] 
	Theta: [0.269,0,0.0622,0.314,1.32] 
	Theta: [0.267,0,0.0541,0.305,1.31] 
	Theta: [0.269,0.0389,0.093,0.343,1.35] 
	Theta: [0.27,0.0413,0.0954,0.345,1.35] 
	Theta: [0.27,0.0413,0.0954,0.345,1.35] 
	Theta: [0.25,0.0176,0.0732,0.323,1.33] 
	Theta: [0.251,0.0203,0.0809,0.331,1.34] 
	Theta: [0.254,0.0238,0.0848,0.335,1.34] 
	Theta: [0.254,0.0252,0.0862,0.336,1.34] 
	Theta: [0.252,0.0227,0.0835,0.334,1.34] 
	Theta: [0.253,0.0235,0.0843,0.335,1.34] 
	Theta: [0.253,0.0239,0.0847,0.335,1.34] 
	Theta: [0.253,0.0289,0.0905,0.34,1.35] 
	Theta: [0.253,0.0293,0.0911,0.341,1.35] 
	Theta: [0.253,0.0295,0.092,0.342,1.35] 
	Theta: [0.254,0.0299,0.0923,0.342,1.35] 
	Theta: [0.254,0.0297,0.0921,0.342,1.35] 
	Theta: [0.254,0.0305,0.0933,0.343,1.35] 
	Theta: [0.253,0.0299,0.0925,0.342,1.35] 
	Theta: [0.252,0.0255,0.0873,0.337,1.34] 
	Theta: [0.252,0.0274,0.0889,0.339,1.34] 
	Theta: [0.252,0.0274,0.0889,0.339,1.34] 
	Theta: [0.252,0.0274,0.0889,0.339,1.34] 
	Theta: [0.254,0.0299,0.0918,0.34,1.35] 
	Theta: [0.255,0.0323,0.0954,0.343,1.35] 
	Theta: [0.255,0.0319,0.0945,0.342,1.35] 
	Theta: [0.255,0.0316,0.0941,0.342,1.35] 
	Theta: [0.253,0.028,0.09,0.337,1.34] 
	Theta: [0.253,0.0283,0.0903,0.337,1.34] 
	Theta: [0.253,0.0288,0.0898,0.337,1.34] 
	Theta: [0.254,0.0299,0.0908,0.338,1.34] 
	Theta: [0.254,0.0303,0.0929,0.34,1.35] 
	Theta: [0.253,0.0306,0.109,0.357,1.36] 
	Theta: [0.254,0.0311,0.11,0.357,1.36] 
	Theta: [0.253,0.0283,0.108,0.355,1.36] 
	Theta: [0.253,0.0289,0.108,0.354,1.36] 
	Theta: [0.253,0.0287,0.107,0.351,1.35] 
	Theta: [0.253,0.0286,0.107,0.351,1.35] 
	Theta: [0.253,0.0254,0.0997,0.338,1.34] 
	Theta: [0.254,0.0236,0.101,0.34,1.34] 
	Theta: [0.252,0.0219,0.099,0.337,1.33] 
	Theta: [0.252,0.0216,0.0988,0.337,1.33] 
	Theta: [0.252,0.0217,0.0988,0.337,1.33] 
	Theta: [0.252,0.0213,0.0981,0.337,1.33] 
	Theta: [0.252,0.0213,0.0981,0.337,1.33] 
	Theta: [0.252,0.0189,0.094,0.332,1.33] 
	Theta: [0.252,0.0197,0.0953,0.331,1.33] 
	Theta: [0.252,0.0238,0.0993,0.336,1.33] 
	Theta: [0.252,0.0238,0.0993,0.336,1.33] 
	Theta: [0.253,0.0244,0.1,0.337,1.33] 
	Theta: [0.256,0.027,0.0998,0.334,1.33] 
	Theta: [0.256,0.027,0.0997,0.334,1.33] 
	Theta: [0.256,0.0272,0.1,0.335,1.33] 
	Theta: [0.256,0.027,0.0998,0.334,1.33] 
	Theta: [0.259,0.0334,0.105,0.34,1.34] 
	Theta: [0.259,0.0317,0.103,0.338,1.34] 
	Theta: [0.257,0.0307,0.0982,0.334,1.33] 
	Theta: [0.257,0.0307,0.0982,0.334,1.33] 
	Theta: [0.258,0.0321,0.0995,0.335,1.33] 
	Theta: [0.256,0.0309,0.0979,0.334,1.33] 
	Theta: [0.248,0.0228,0.0896,0.325,1.32] 
	Theta: [0.249,0.0223,0.089,0.324,1.32] 
	Theta: [0.251,0.0263,0.0931,0.328,1.33] 
	Theta: [0.25,0.0247,0.089,0.323,1.32] 
	Theta: [0.251,0.0286,0.0952,0.329,1.33] 
	Simulation Time: 1392.1 seconds
	Improvement: 5.40%
		Benchmark: -16295.06 
		Param: -15415.48
	Print Time: 1392.5 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.155,0.169,0.359,0.536,0.772,0.856,0.835,0.829,0.861,0.89,1,0.956,0.977,0.864,1.36,1.09,2.12,1.98,1.98,1.94,1.94,1.94,1.94)
	Simulation Time: 197.4 seconds
	Improvement: 11.12%
		Benchmark: -13856.60 
		Param: -12315.80
	Print Time: 199.0 seconds

	Improvement: 11.12%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Charge Rate: 1.00
	Theta: [1,1,1,1,1] 
	Theta: [1,1.01,1.01,1.01,1.01] 
	Theta: [1,1.01,1.01,1.01,1.01] 
	Theta: [1,1.01,1,0.997,0.998] 
	Theta: [1.01,1.02,1,1,1] 
	Theta: [1.01,1.01,0.996,0.993,0.99] 
	Theta: [1.02,1.02,1,1,0.998] 
	Theta: [1.03,1.03,1.01,0.996,0.993] 
	Theta: [1.05,1.06,1.03,1.02,1.01] 
	Theta: [1.05,1.06,1.03,1.02,1.01] 
	Theta: [1.05,1.06,1.03,1.02,1.01] 
	Theta: [1.05,1.06,1.03,1.02,1.01] 
	Theta: [1.05,1.06,1.03,1.02,1.01] 
	Theta: [1.05,1.06,1.02,1.01,1.01] 
	Theta: [1.05,1.06,1.03,1.02,1.02] 
	Theta: [1.03,1.04,1.01,0.971,0.959] 
	Theta: [1.04,1.05,1.02,0.975,0.963] 
	Theta: [1.04,1.06,1.03,0.994,0.98] 
	Theta: [1.05,1.06,1.03,0.998,0.984] 
	Theta: [1.05,1.06,1.03,0.993,0.979] 
	Theta: [1.05,1.07,1.03,0.989,0.975] 
	Theta: [1.05,1.07,1.07,1.03,1.03] 
	Theta: [1.02,1.03,1.03,0.987,0.983] 
	Theta: [1.02,1,0.978,0.93,0.922] 
	Theta: [1.02,1,0.979,0.931,0.919] 
	Theta: [1.02,1,0.98,0.932,0.918] 
	Theta: [1.01,0.985,0.953,0.905,0.891] 
	Theta: [1.02,0.992,0.959,0.912,0.898] 
	Theta: [1.02,0.983,0.95,0.901,0.887] 
	Theta: [1.01,0.978,0.944,0.895,0.881] 
	Theta: [1.01,1.01,0.977,0.928,0.914] 
	Theta: [1.01,1.02,0.983,0.934,0.927] 
	Theta: [1.01,1.02,0.983,0.934,0.927] 
	Theta: [1.01,1.02,0.972,0.923,0.9] 
	Theta: [1.01,1.02,0.972,0.923,0.9] 
	Theta: [1.02,1.03,0.983,0.934,0.911] 
	Theta: [1.02,1.02,0.981,0.932,0.909] 
	Theta: [1.03,1.01,0.968,0.919,0.896] 
	Theta: [1.03,1.01,0.952,0.895,0.872] 
	Theta: [1.03,1.01,0.955,0.897,0.875] 
	Theta: [1.01,0.997,0.938,0.88,0.859] 
	Theta: [1.02,0.996,0.936,0.879,0.858] 
	Theta: [1.02,1,0.942,0.885,0.864] 
	Theta: [1.03,1.01,0.949,0.738,0.717] 
	Theta: [1.03,1.01,0.947,0.736,0.715] 
	Theta: [1.03,1.01,0.945,0.734,0.713] 
	Theta: [1.03,1.01,0.945,0.734,0.712] 
	Theta: [1.03,1,0.944,0.727,0.705] 
	Theta: [1.02,1,0.938,0.72,0.697] 
	Theta: [1.02,1,0.938,0.721,0.698] 
	Theta: [1.02,1,0.937,0.72,0.697] 
	Theta: [1.02,1,0.935,0.718,0.695] 
	Theta: [1.02,1,0.936,0.716,0.693] 
	Theta: [1.02,1,0.938,0.718,0.695] 
	Theta: [1.02,1,0.938,0.719,0.695] 
	Theta: [1.02,1,0.94,0.705,0.666] 
	Theta: [1.02,1,0.939,0.702,0.665] 
	Theta: [1.02,1,0.941,0.705,0.668] 
	Theta: [1.02,1,0.94,0.704,0.666] 
	Theta: [1.02,1,0.94,0.704,0.666] 
	Theta: [1.02,1,0.94,0.704,0.667] 
	Theta: [1.02,1,0.94,0.704,0.667] 
	Theta: [1.02,1,0.94,0.704,0.667] 
	Theta: [1.01,0.998,0.935,0.699,0.66] 
	Theta: [1,0.981,0.918,0.682,0.643] 
	Theta: [1,0.98,0.916,0.678,0.636] 
	Theta: [1,0.982,0.918,0.68,0.638] 
	Theta: [1.01,0.985,0.92,0.683,0.643] 
	Theta: [1.01,0.986,0.921,0.684,0.644] 
	Theta: [1.01,0.986,0.922,0.685,0.645] 
	Theta: [1,0.971,0.901,0.662,0.618] 
	Theta: [0.999,0.968,0.899,0.66,0.615] 
	Theta: [0.999,0.969,0.9,0.66,0.616] 
	Theta: [0.994,0.967,0.882,0.65,0.601] 
	Theta: [0.994,0.967,0.882,0.65,0.601] 
	Theta: [0.994,0.967,0.882,0.65,0.601] 
	Theta: [0.994,0.967,0.886,0.656,0.606] 
	Theta: [0.992,0.964,0.883,0.653,0.603] 
	Theta: [0.992,0.963,0.881,0.65,0.6] 
	Theta: [0.989,0.961,0.874,0.646,0.596] 
	Theta: [0.989,0.961,0.874,0.646,0.596] 
	Theta: [0.988,0.959,0.872,0.644,0.594] 
	Theta: [0.988,0.962,0.875,0.647,0.597] 
	Theta: [0.988,0.962,0.875,0.648,0.598] 
	Theta: [0.991,0.967,0.88,0.652,0.603] 
	Theta: [0.991,0.968,0.882,0.656,0.607] 
	Theta: [0.995,0.972,0.886,0.659,0.61] 
	Theta: [0.99,0.967,0.881,0.653,0.604] 
	Theta: [0.99,0.967,0.88,0.653,0.604] 
	Theta: [0.99,0.967,0.88,0.653,0.604] 
	Theta: [0.986,0.963,0.876,0.648,0.592] 
	Theta: [0.988,0.964,0.866,0.635,0.578] 
	Theta: [0.987,0.963,0.861,0.63,0.572] 
	Theta: [0.987,0.963,0.861,0.63,0.572] 
	Theta: [0.987,0.963,0.861,0.63,0.571] 
	Theta: [0.988,0.963,0.861,0.63,0.572] 
	Theta: [0.988,0.957,0.856,0.625,0.567] 
	Theta: [0.988,0.957,0.856,0.625,0.567] 
	Theta: [0.987,0.951,0.841,0.609,0.549] 
	Theta: [0.982,0.947,0.838,0.606,0.544] 
	Theta: [0.983,0.945,0.835,0.601,0.536] 
	Theta: [0.98,0.945,0.834,0.601,0.535] 
	Theta: [0.982,0.947,0.836,0.603,0.539] 
	Theta: [0.982,0.948,0.838,0.605,0.542] 
	Theta: [0.983,0.949,0.839,0.603,0.539] 
	Theta: [0.984,0.95,0.841,0.605,0.541] 
	Theta: [0.985,0.945,0.832,0.597,0.533] 
	Theta: [0.985,0.946,0.834,0.598,0.534] 
	Theta: [0.985,0.945,0.833,0.598,0.534] 
	Theta: [0.982,0.94,0.827,0.591,0.53] 
	Theta: [0.983,0.943,0.831,0.599,0.538] 
	Theta: [0.985,0.945,0.834,0.602,0.54] 
	Theta: [0.985,0.945,0.834,0.602,0.54] 
	Theta: [0.985,0.946,0.834,0.604,0.543] 
	Theta: [0.985,0.946,0.834,0.604,0.543] 
	Theta: [0.985,0.946,0.834,0.604,0.542] 
	Theta: [0.984,0.945,0.834,0.603,0.542] 
	Theta: [0.983,0.942,0.823,0.591,0.527] 
	Theta: [0.881,0.84,0.721,0.489,0.419] 
	Theta: [0.881,0.84,0.721,0.489,0.419] 
	Theta: [0.881,0.834,0.714,0.481,0.411] 
	Theta: [0.881,0.834,0.714,0.481,0.411] 
	Theta: [0.881,0.833,0.713,0.479,0.413] 
	Theta: [0.881,0.834,0.713,0.479,0.414] 
	Theta: [0.881,0.834,0.713,0.479,0.413] 
	Theta: [0.877,0.83,0.709,0.474,0.408] 
	Theta: [0.877,0.832,0.713,0.481,0.415] 
	Theta: [0.877,0.832,0.713,0.481,0.415] 
	Theta: [0.877,0.825,0.706,0.474,0.409] 
	Theta: [0.876,0.824,0.705,0.473,0.407] 
	Theta: [0.875,0.823,0.704,0.472,0.405] 
	Theta: [0.875,0.823,0.704,0.472,0.406] 
	Theta: [0.875,0.823,0.705,0.474,0.408] 
	Theta: [0.875,0.823,0.705,0.474,0.406] 
	Theta: [0.875,0.823,0.705,0.475,0.406] 
	Theta: [0.804,0.824,0.707,0.476,0.339] 
	Theta: [0.804,0.823,0.705,0.471,0.333] 
	Theta: [0.804,0.823,0.703,0.469,0.332] 
	Theta: [0.804,0.825,0.707,0.477,0.341] 
	Theta: [0.804,0.825,0.707,0.478,0.342] 
	Theta: [0.802,0.823,0.705,0.477,0.341] 
	Theta: [0.802,0.823,0.705,0.476,0.34] 
	Theta: [0.802,0.82,0.702,0.474,0.337] 
	Theta: [0.8,0.819,0.701,0.473,0.336] 
	Theta: [0.8,0.819,0.166,0.482,0.345] 
	Theta: [0.799,0.818,0.166,0.482,0.344] 
	Theta: [0.844,0.832,0.179,0.495,0.358] 
	Theta: [0.844,0.832,0.179,0.495,0.358] 
	Theta: [0.844,0.833,0.18,0.496,0.364] 
	Theta: [0.843,0.832,0.178,0.494,0.361] 
	Theta: [0.84,0.83,0.179,0.494,0.361] 
	Theta: [0.84,0.83,0.179,0.494,0.361] 
	Theta: [0.838,0.828,0.177,0.492,0.36] 
	Theta: [0.838,0.828,0.177,0.492,0.36] 
	Theta: [0.838,0.828,0.177,0.492,0.359] 
	Theta: [0.838,0.829,0.178,0.494,0.361] 
	Theta: [0.839,0.832,0.181,0.497,0.364] 
	Theta: [0.839,0.832,0.182,0.498,0.365] 
	Theta: [0.841,0.783,0.184,0.499,0.367] 
	Theta: [0.835,0.789,0.172,0.507,0.376] 
	Theta: [0.836,0.79,0.173,0.508,0.377] 
	Theta: [0.836,0.791,0.173,0.509,0.378] 
	Theta: [0.838,0.792,0.175,0.51,0.382] 
	Theta: [0.839,0.795,0.177,0.513,0.385] 
	Theta: [0.84,0.795,0.18,0.515,0.387] 
	Theta: [0.838,0.792,0.177,0.511,0.381] 
	Theta: [0.838,0.792,0.177,0.511,0.381] 
	Theta: [0.829,0.777,0.157,0.491,0.362] 
	Theta: [0.829,0.777,0.157,0.491,0.362] 
	Theta: [0.832,0.777,0.156,0.492,0.363] 
	Theta: [0.832,0.777,0.156,0.492,0.363] 
	Theta: [0.831,0.776,0.155,0.491,0.362] 
	Theta: [0.832,0.777,0.156,0.483,0.353] 
	Theta: [0.832,0.777,0.155,0.483,0.353] 
	Theta: [0.832,0.777,0.156,0.483,0.353] 
	Theta: [0.832,0.777,0,0.205,0.0755] 
	Theta: [0.832,0.777,0.226,0.431,0.3] 
	Theta: [0.831,0.776,0.226,0.429,0.299] 
	Theta: [0.831,0.776,0.226,0.429,0.298] 
	Theta: [0.832,0.777,0.227,0.431,0.3] 
	Theta: [0.831,0.777,0.227,0.431,0.3] 
	Theta: [0.831,0.778,0.227,0.431,0.3] 
	Theta: [0.83,0.777,0.226,0.43,0.299] 
	Theta: [0.831,0.778,0.227,0.431,0.298] 
	Theta: [0.833,0.781,0.44,0.433,0.512] 
	Theta: [0.831,0.777,0.437,0.429,0.507] 
	Theta: [0.832,0.777,0.435,0.426,0.505] 
	Theta: [0.831,0.776,0.435,0.426,0.504] 
	Theta: [0.831,0.777,0.435,0.426,0.504] 
	Theta: [0.832,0.777,0.435,0.426,0.504] 
	Theta: [0.833,0.778,0.436,0.426,0.505] 
	Theta: [0.834,0.777,0.435,0.424,0.5] 
	Theta: [0.834,0.777,0.435,0.423,0.5] 
	Theta: [0.831,0.775,0.433,0.42,0.497] 
	Theta: [0.831,0.774,0.435,0.422,0.499] 
	Theta: [0.831,0.774,0.435,0.422,0.499] 
	Theta: [0.831,0.774,0.435,0.422,0.499] 
	Theta: [0.826,0.769,0.428,0.403,0.479] 
	Theta: [0.826,0.768,0.424,0.396,0.472] 
	Theta: [0.827,0.77,0.427,0.4,0.476] 
	Theta: [0.827,0.769,0.426,0.4,0.476] 
	Theta: [0.826,0.768,0.424,0.445,0.521] 
	Theta: [0.828,0.77,0.426,0.447,0.523] 
	Theta: [0.828,0.77,0.426,0.447,0.522] 
	Theta: [0.828,0.771,0.427,0.444,0.52] 
	Theta: [0.83,0.773,0.428,0.45,0.527] 
	Theta: [0.83,0.77,0.425,0.447,0.524] 
	Theta: [0.83,0.769,0.424,0.445,0.521] 
	Theta: [0.83,0.765,0.417,0.433,0.507] 
	Theta: [0.83,0.765,0.417,0.433,0.507] 
	Theta: [0.682,0.617,0.265,0.28,0.354] 
	Theta: [0.682,0.618,0.266,0.281,0.355] 
	Theta: [0.683,0.618,0.267,0.282,0.355] 
	Theta: [0.682,0.617,0.267,0.28,0.353] 
	Theta: [0.682,0.617,0.266,0.279,0.352] 
	Theta: [0.682,0.617,0.266,0.288,0.363] 
	Theta: [0.682,0.617,0.267,0.289,0.364] 
	Theta: [0.682,0.616,0.265,0.287,0.362] 
	Theta: [0.682,0.618,0.268,0.291,0.374] 
	Theta: [0.682,0.619,0.268,0.291,0.374] 
	Theta: [0.682,0.619,0.269,0.292,0.375] 
	Theta: [0.682,0.619,0.269,0.292,0.375] 
	Theta: [0.689,0.633,0.283,0.306,0.389] 
	Theta: [0.689,0.633,0.283,0.307,0.39] 
	Theta: [0.689,0.633,0.283,0.309,0.394] 
	Theta: [0.69,0.636,0.287,0.313,0.399] 
	Theta: [0.692,0.639,0.29,0.315,0.401] 
	Theta: [0.692,0.639,0.29,0.315,0.401] 
	Theta: [0.693,0.64,0.291,0.317,0.403] 
	Theta: [0.695,0.644,0.294,0.321,0.407] 
	Theta: [0.698,0.647,0.296,0.323,0.409] 
	Theta: [0.698,0.65,0.301,0.327,0.415] 
	Theta: [0.698,0.65,0.301,0.327,0.416] 
	Theta: [0.697,0.646,0.297,0.324,0.412] 
	Theta: [0.697,0.646,0.297,0.324,0.412] 
	Theta: [0.698,0.641,0.294,0.317,0.405] 
	Theta: [0.698,0.641,0.294,0.318,0.405] 
	Theta: [0.698,0.641,0.292,0.316,0.403] 
	Theta: [0.699,0.642,0.293,0.316,0.403] 
	Theta: [0.699,0.641,0.44,0.463,0.55] 
	Theta: [0.699,0.641,0.44,0.463,0.551] 
	Theta: [0.699,0.642,0.44,0.464,0.551] 
	Theta: [0.699,0.642,0.438,0.461,0.548] 
	Theta: [0.699,0.642,0.438,0.459,0.545] 
	Theta: [0.698,0.642,0.438,0.459,0.544] 
	Theta: [0.697,0.64,0.437,0.458,0.543] 
	Theta: [0.697,0.64,0.437,0.458,0.543] 
	Theta: [0.697,0.64,0.465,0.485,0.57] 
	Theta: [0.695,0.633,0.454,0.472,0.552] 
	Theta: [0.695,0.633,0.454,0.472,0.552] 
	Theta: [0.696,0.634,0.455,0.473,0.553] 
	Theta: [0.696,0.633,0.452,0.47,0.55] 
	Theta: [0.696,0.633,0.452,0.47,0.55] 
	Theta: [0.695,0.634,0.452,0.47,0.55] 
	Theta: [0.695,0.768,0.587,0.604,0.684] 
	Theta: [0.695,0.768,0.588,0.605,0.685] 
	Theta: [0.695,0.769,0.588,0.606,0.686] 
	Theta: [0.695,0.769,0.588,0.605,0.685] 
	Theta: [0.695,0.768,0.587,0.62,0.7] 
	Theta: [0.695,0.768,0.587,0.62,0.7] 
	Theta: [0.695,0.768,0.587,0.62,0.7] 
	Theta: [0.695,0.767,0.586,0.619,0.698] 
	Theta: [0.695,0.767,0.586,0.619,0.698] 
	Theta: [0.694,0.765,0.585,0.616,0.691] 
	Theta: [0.694,0.766,0.533,0.759,0.835] 
	Theta: [0.694,0.763,0.419,0.658,0.733] 
	Theta: [0.694,0.766,0.423,0.66,0.735] 
	Theta: [0.694,0.764,0.421,0.658,0.733] 
	Theta: [0.693,0.763,0.42,0.656,0.731] 
	Theta: [0.693,0.762,0.419,0.655,0.73] 
	Theta: [0.693,0.763,0.42,0.657,0.731] 
	Theta: [0.689,0.758,0.414,0.648,0.719] 
	Theta: [0.689,0.758,0.415,0.648,0.719] 
	Theta: [0.69,0.76,0.416,0.65,0.721] 
	Theta: [0.69,0.76,0.416,0.65,0.721] 
	Theta: [0.69,0.76,0.416,0.65,0.721] 
	Theta: [0.697,0.758,0.423,0.656,0.727] 
	Theta: [0.697,0.758,0.423,0.656,0.727] 
	Theta: [0.697,0.759,0.425,0.658,0.728] 
	Theta: [0.69,0.752,0.417,0.65,0.72] 
	Theta: [0.69,0.752,0.418,0.651,0.721] 
	Theta: [0.69,0.752,0.418,0.65,0.72] 
	Theta: [0.69,0.751,0.417,0.649,0.719] 
	Theta: [0.691,0.75,0.415,0.647,0.717] 
	Theta: [0.69,0.75,0.412,0.643,0.713] 
	Theta: [0.691,0.751,0.414,0.644,0.715] 
	Theta: [0.69,0.751,0.414,0.644,0.714] 
	Theta: [0.69,0.751,0.414,0.644,0.714] 
	Theta: [0.691,0.751,0.413,0.644,0.714] 
	Theta: [0.69,0.749,0.412,0.643,0.713] 
	Theta: [0.69,0.749,0.412,0.643,0.713] 
	Theta: [0.69,0.749,0.412,0.643,0.713] 
	Theta: [0.69,0.749,0.412,0.642,0.712] 
	Theta: [0.69,0.749,0.412,0.641,0.711] 
	Theta: [0.69,0.749,0.412,0.641,0.711] 
	Theta: [0.69,0.746,0.408,0.637,0.707] 
	Theta: [0.69,0.746,0.408,0.637,0.707] 
	Theta: [0.691,0.746,0.408,0.637,0.707] 
	Theta: [0.691,0.745,0.408,0.632,0.701] 
	Theta: [0.691,0.745,0.408,0.632,0.701] 
	Simulation Time: 1416.2 seconds
	Improvement: 14.13%
		Benchmark: -16452.18 
		Param: -14127.39
	Print Time: 1416.6 seconds
	Theta: [1,1,1,1,1] 
	Theta: [0.997,0.973,0.915,0.915,0.904] 
	Theta: [0.97,0.946,0.887,0.887,0.876] 
	Theta: [0.964,0.927,0.866,0.863,0.831] 
	Theta: [0.918,0.893,0.825,0.815,0.771] 
	Theta: [0.918,0.893,0.825,0.815,0.771] 
	Theta: [0.918,0.893,0.825,0.815,0.771] 
	Theta: [0.918,0.895,0.827,0.817,0.773] 
	Theta: [0.911,0.881,0.805,0.778,0.733] 
	Theta: [0.911,0.874,0.798,0.769,0.725] 
	Theta: [0.912,0.876,0.8,0.762,0.708] 
	Theta: [0.919,0.876,0.789,0.739,0.685] 
	Theta: [0.92,0.877,0.78,0.736,0.687] 
	Theta: [0.918,0.871,0.758,0.718,0.663] 
	Theta: [0.9,0.837,0.719,0.671,0.61] 
	Theta: [0.9,0.837,0.719,0.671,0.61] 
	Theta: [0.878,0.815,0.697,0.649,0.589] 
	Theta: [0.87,0.798,0.676,0.622,0.562] 
	Theta: [0.87,0.8,0.683,0.595,0.521] 
	Theta: [0.87,0.804,0.686,0.599,0.525] 
	Theta: [0.831,0.761,0.626,0.538,0.464] 
	Theta: [0.829,0.759,0.625,0.538,0.463] 
	Theta: [0.825,0.748,0.614,0.525,0.451] 
	Theta: [0.818,0.741,0.608,0.519,0.444] 
	Theta: [0.804,0.726,0.597,0.509,0.434] 
	Theta: [0.774,0.703,0.583,0.494,0.421] 
	Theta: [0.773,0.7,0.579,0.49,0.417] 
	Theta: [0.768,0.693,0.572,0.483,0.395] 
	Theta: [0.766,0.69,0.568,0.477,0.388] 
	Theta: [0.999,0.913,0.791,0.7,0.464] 
	Theta: [0.997,0.911,0.787,0.696,0.46] 
	Theta: [0.993,0.907,0.784,0.692,0.456] 
	Theta: [0.997,1.05,0.78,0.686,0.45] 
	Theta: [0.99,1.04,0.773,0.679,0.441] 
	Theta: [0.971,1.02,0.764,0.675,0.437] 
	Theta: [0.971,1.02,0.764,0.675,0.437] 
	Theta: [0.975,1.02,0.763,0.673,0.435] 
	Theta: [0.975,1.02,0.763,0.673,0.435] 
	Theta: [0.975,1.02,0.763,0.673,0.435] 
	Theta: [0.975,1.02,0.763,0.673,0.433] 
	Theta: [0.976,1.03,0.77,0.68,0.44] 
	Theta: [0.973,1.02,0.76,0.653,0.4] 
	Theta: [0.97,1.01,0.758,0.651,0.397] 
	Theta: [0.97,1.01,0.758,0.651,0.397] 
	Theta: [0.97,1.01,0.758,0.65,0.396] 
	Theta: [0.972,1.01,0.76,0.647,0.39] 
	Theta: [0.972,1.01,0.755,0.64,0.382] 
	Theta: [0.972,0.998,0.74,0.625,0.367] 
	Theta: [0.972,0.998,0.734,0.618,0.36] 
	Theta: [0.973,0.999,0.735,0.619,0.361] 
	Theta: [0.973,0.999,0.734,0.618,0.358] 
	Theta: [0.971,0.996,0.734,0.618,0.358] 
	Theta: [0.971,0.996,0.726,0.611,0.351] 
	Theta: [0.974,0.996,0.726,0.61,0.338] 
	Theta: [0.974,0.996,0.723,0.592,0.319] 
	Theta: [0.977,0.998,0.725,0.593,0.32] 
	Theta: [0.977,0.997,0.724,0.593,0.319] 
	Theta: [1.13,1.15,0.872,0.741,0.467] 
	Theta: [1.13,1.15,0.872,0.741,0.467] 
	Theta: [1.13,1.15,0.873,0.741,0.467] 
	Theta: [1.13,1.15,0.874,0.742,0.468] 
	Theta: [1.13,1.15,0.874,0.742,0.468] 
	Theta: [1.13,1.15,0.875,0.743,0.469] 
	Theta: [1.13,1.15,0.874,0.742,0.466] 
	Theta: [1.13,1.14,0.862,0.709,0.434] 
	Theta: [1.12,1.13,0.852,0.699,0.419] 
	Theta: [1.12,1.13,0.852,0.699,0.42] 
	Theta: [1.12,1.13,0.854,0.701,0.421] 
	Theta: [1.12,1.13,0.854,0.701,0.422] 
	Theta: [1.12,1.13,0.847,0.692,0.412] 
	Theta: [1.12,1.13,0.846,0.691,0.411] 
	Theta: [1.12,1.13,0.846,0.691,0.411] 
	Theta: [1.12,1.15,0.874,0.719,0.439] 
	Theta: [1.12,1.15,0.871,0.716,0.436] 
	Theta: [1.11,1.14,0.866,0.712,0.427] 
	Theta: [1.11,1.14,0.865,0.709,0.425] 
	Theta: [1.11,1.14,0.858,0.704,0.418] 
	Theta: [1.11,1.14,0.859,0.704,0.419] 
	Theta: [1.11,1.14,0.862,0.662,0.441] 
	Theta: [1.11,1.14,0.861,0.662,0.441] 
	Theta: [1.11,1.14,0.861,0.662,0.441] 
	Theta: [1.11,1.14,0.86,0.66,0.439] 
	Theta: [1.11,1.13,0.853,0.653,0.432] 
	Theta: [1.11,1.13,0.853,0.653,0.432] 
	Theta: [1.11,1.13,0.855,0.656,0.434] 
	Theta: [1.11,1.13,0.855,0.655,0.434] 
	Theta: [1.11,1.13,0.85,0.65,0.429] 
	Theta: [1.11,1.13,0.845,0.645,0.422] 
	Theta: [1.1,1.13,0.841,0.641,0.416] 
	Theta: [1.1,1.13,0.841,0.642,0.419] 
	Theta: [1.1,1.13,0.841,0.642,0.419] 
	Theta: [1.1,1.11,0.83,0.634,0.406] 
	Theta: [1.1,1.11,0.829,0.633,0.406] 
	Theta: [1.1,1.11,0.829,0.634,0.408] 
	Theta: [1.1,1.11,0.829,0.634,0.408] 
	Theta: [1.1,1.11,0.828,0.63,0.404] 
	Theta: [1.1,1.11,0.826,0.627,0.401] 
	Theta: [1.1,1.11,0.826,0.627,0.401] 
	Theta: [1.1,1.11,0.816,0.617,0.391] 
	Theta: [1.1,1.11,0.817,0.624,0.399] 
	Theta: [1.1,1.11,0.817,0.624,0.398] 
	Theta: [1.1,1.11,0.816,0.623,0.396] 
	Theta: [1.1,1.11,0.816,0.623,0.396] 
	Theta: [1.1,1.11,0.815,0.627,0.405] 
	Theta: [1.1,1.11,0.816,0.628,0.405] 
	Theta: [1.37,1.38,1.08,0.89,0.668] 
	Theta: [1.36,1.37,1.08,0.888,0.666] 
	Theta: [1.36,1.37,1.07,0.884,0.661] 
	Theta: [1.36,1.37,1.07,0.883,0.661] 
	Theta: [1.36,1.37,1.07,0.882,0.659] 
	Theta: [1.36,1.37,1.07,0.881,0.658] 
	Theta: [1.36,1.36,1.07,0.877,0.654] 
	Theta: [1.36,1.36,1.04,0.855,0.631] 
	Theta: [1.35,1.35,1.04,0.848,0.624] 
	Theta: [1.35,1.35,1.03,0.846,0.622] 
	Theta: [1.35,1.34,1.03,0.834,0.606] 
	Theta: [1.35,1.34,1.03,0.833,0.605] 
	Theta: [1.34,1.34,1.03,0.821,0.593] 
	Theta: [1.34,1.34,1.03,0.817,0.581] 
	Theta: [1.34,1.34,1.03,0.818,0.582] 
	Theta: [1.34,1.34,1.03,0.817,0.581] 
	Theta: [1.38,1.38,1.07,0.858,0.62] 
	Theta: [1.38,1.38,1.08,0.87,0.633] 
	Theta: [1.38,1.37,1.08,0.869,0.631] 
	Theta: [1.38,1.37,1.08,0.868,0.629] 
	Theta: [1.38,1.37,1.08,0.868,0.63] 
	Theta: [1.38,1.37,1.08,0.868,0.63] 
	Theta: [1.38,1.37,1.08,0.868,0.629] 
	Theta: [1.38,1.37,1.08,0.867,0.629] 
	Theta: [1.38,1.37,1.08,0.867,0.629] 
	Theta: [1.38,1.37,1.08,0.866,0.627] 
	Theta: [1.38,1.37,1.08,0.866,0.627] 
	Theta: [1.38,1.37,1.08,0.866,0.627] 
	Theta: [1.38,1.37,1.08,0.864,0.626] 
	Theta: [1.38,1.37,1.07,0.86,0.622] 
	Theta: [1.36,1.36,1.06,0.848,0.609] 
	Theta: [1.36,1.36,1.06,0.848,0.61] 
	Theta: [1.36,1.36,1.06,0.848,0.61] 
	Theta: [1.36,1.36,1.06,0.848,0.61] 
	Theta: [1.37,1.36,1.06,0.847,0.609] 
	Theta: [1.37,1.36,1.06,0.847,0.609] 
	Theta: [1.37,1.36,1.06,0.847,0.609] 
	Theta: [1.37,1.36,1.06,0.846,0.611] 
	Theta: [1.37,1.36,1.06,0.842,0.606] 
	Theta: [1.37,1.36,1.06,0.843,0.608] 
	Theta: [1.36,1.36,1.05,0.838,0.603] 
	Theta: [1.36,1.36,1.05,0.838,0.602] 
	Theta: [1.36,1.36,1.05,0.832,0.597] 
	Theta: [1.36,1.36,1.05,0.832,0.597] 
	Theta: [1.36,1.35,1.04,0.828,0.592] 
	Theta: [1.36,1.35,1.04,0.828,0.592] 
	Theta: [1.36,1.35,1.04,0.826,0.589] 
	Theta: [1.36,1.35,1.04,0.825,0.588] 
	Theta: [1.36,1.35,1.04,0.825,0.588] 
	Theta: [1.36,1.35,1.04,0.82,0.582] 
	Theta: [1.36,1.35,1.04,0.819,0.58] 
	Theta: [1.36,1.35,1.03,0.817,0.579] 
	Theta: [1.35,1.35,1.03,0.816,0.578] 
	Theta: [1.35,1.35,1.03,0.816,0.578] 
	Theta: [1.35,1.35,1.03,0.808,0.567] 
	Theta: [1.35,1.35,1.03,0.808,0.567] 
	Theta: [1.36,1.35,1.03,0.81,0.569] 
	Theta: [1.36,1.35,1.03,0.809,0.568] 
	Theta: [1.36,1.35,1.03,0.809,0.568] 
	Theta: [1.36,1.35,1.03,0.809,0.568] 
	Theta: [1.36,1.35,1.03,0.813,0.572] 
	Theta: [1.35,1.35,1.03,0.813,0.572] 
	Theta: [1.35,1.34,1.03,0.809,0.567] 
	Theta: [1.35,1.34,1.03,0.809,0.567] 
	Theta: [1.35,1.34,1.02,0.804,0.56] 
	Theta: [1.35,1.34,1.02,0.804,0.56] 
	Theta: [1.35,1.34,1.02,0.804,0.56] 
	Theta: [1.35,1.34,1.02,0.805,0.561] 
	Theta: [1.35,1.34,1.03,0.806,0.562] 
	Theta: [1.35,1.35,1.03,0.81,0.569] 
	Theta: [1.35,1.35,1.03,0.81,0.569] 
	Theta: [1.35,1.35,1.03,0.809,0.567] 
	Theta: [1.35,1.35,1.03,0.806,0.564] 
	Theta: [1.35,1.35,1.03,0.808,0.565] 
	Theta: [1.35,1.34,1.02,0.805,0.563] 
	Theta: [1.35,1.34,1.02,0.805,0.563] 
	Theta: [1.35,1.34,1.02,0.804,0.562] 
	Theta: [1.35,1.34,1.02,0.804,0.562] 
	Theta: [1.35,1.34,1.02,0.804,0.562] 
	Theta: [1.35,1.34,1.02,0.805,0.562] 
	Theta: [1.35,1.34,1.02,0.797,0.555] 
	Theta: [1.35,1.34,1.02,0.796,0.554] 
	Theta: [1.35,1.34,1.02,0.796,0.554] 
	Theta: [1.35,1.34,1.02,0.797,0.554] 
	Theta: [1.35,1.34,1.01,0.794,0.55] 
	Theta: [1.35,1.34,1.01,0.792,0.547] 
	Theta: [1.35,1.34,1.01,0.792,0.546] 
	Theta: [1.35,1.34,1.01,0.791,0.546] 
	Theta: [1.35,1.34,1.02,0.794,0.548] 
	Theta: [1.35,1.34,1.02,0.795,0.548] 
	Theta: [1.35,1.34,1.01,0.793,0.547] 
	Theta: [1.39,1.34,1.02,0.797,0.551] 
	Theta: [1.39,1.34,1.02,0.8,0.555] 
	Theta: [1.39,1.34,1.02,0.8,0.555] 
	Theta: [1.39,1.34,1.02,0.796,0.551] 
	Theta: [1.39,1.34,1.01,0.795,0.549] 
	Theta: [1.39,1.34,1.01,0.794,0.548] 
	Theta: [1.39,1.34,1.01,0.794,0.548] 
	Theta: [1.39,1.34,1.01,0.793,0.548] 
	Theta: [1.39,1.34,1.01,0.793,0.548] 
	Theta: [1.39,1.33,1.01,0.789,0.541] 
	Theta: [1.39,1.33,1.01,0.787,0.539] 
	Theta: [1.39,1.33,1.01,0.788,0.539] 
	Theta: [1.39,1.33,1.01,0.788,0.54] 
	Theta: [1.39,1.33,1.01,0.784,0.535] 
	Theta: [1.39,1.33,1,0.777,0.529] 
	Theta: [1.39,1.33,1,0.777,0.528] 
	Theta: [1.39,1.33,1,0.777,0.528] 
	Theta: [1.38,1.32,0.994,0.771,0.522] 
	Theta: [1.38,1.37,1.04,0.814,0.565] 
	Theta: [1.38,1.37,1.04,0.814,0.565] 
	Theta: [1.38,1.37,1.04,0.816,0.567] 
	Theta: [1.38,1.37,1.04,0.816,0.567] 
	Theta: [1.38,1.37,1.04,0.816,0.567] 
	Theta: [1.38,1.36,1.04,0.809,0.559] 
	Theta: [1.38,1.36,1.04,0.808,0.557] 
	Theta: [1.38,1.36,1.04,0.808,0.557] 
	Theta: [1.38,1.36,1.03,0.807,0.556] 
	Theta: [1.38,1.36,1.03,0.801,0.551] 
	Theta: [1.38,1.36,1.03,0.801,0.55] 
	Theta: [1.38,1.36,1.03,0.8,0.549] 
	Theta: [1.38,1.36,1.03,0.794,0.541] 
	Theta: [1.38,1.36,1.03,0.794,0.541] 
	Theta: [1.39,1.36,1.03,0.794,0.54] 
	Theta: [1.39,1.36,1.03,0.793,0.54] 
	Theta: [1.39,1.36,1.03,0.791,0.537] 
	Theta: [1.39,1.36,1.03,0.789,0.534] 
	Theta: [1.39,1.36,1.03,0.789,0.534] 
	Theta: [1.39,1.36,1.03,0.79,0.53] 
	Theta: [1.39,1.36,1.03,0.79,0.531] 
	Theta: [1.39,1.36,1.03,0.792,0.532] 
	Theta: [1.39,1.36,1.03,0.792,0.532] 
	Theta: [1.39,1.36,1.03,0.791,0.532] 
	Theta: [1.39,1.36,1.03,0.792,0.533] 
	Theta: [1.39,1.36,1.03,0.792,0.533] 
	Theta: [1.39,1.36,1.03,0.791,0.532] 
	Theta: [1.39,1.36,1.03,0.791,0.532] 
	Theta: [1.39,1.36,1.03,0.79,0.531] 
	Theta: [1.39,1.36,1.03,0.79,0.53] 
	Theta: [1.39,1.36,1.03,0.79,0.53] 
	Theta: [1.39,1.36,1.03,0.788,0.529] 
	Theta: [1.39,1.36,1.03,0.788,0.528] 
	Theta: [1.39,1.36,1.03,0.788,0.528] 
	Theta: [1.39,1.36,1.03,0.788,0.528] 
	Theta: [1.39,1.36,1.03,0.788,0.529] 
	Theta: [1.39,1.37,1.04,0.806,0.546] 
	Theta: [1.39,1.37,1.04,0.805,0.545] 
	Theta: [1.39,1.37,1.04,0.802,0.54] 
	Theta: [1.39,1.37,1.04,0.8,0.538] 
	Theta: [1.39,1.37,1.04,0.796,0.534] 
	Theta: [1.39,1.37,1.04,0.796,0.533] 
	Theta: [1.39,1.37,1.04,0.796,0.533] 
	Theta: [1.39,1.37,1.04,0.796,0.533] 
	Theta: [1.38,1.37,1.03,0.793,0.53] 
	Theta: [1.38,1.37,1.03,0.794,0.531] 
	Theta: [1.38,1.37,1.03,0.794,0.532] 
	Theta: [1.39,1.37,1.03,0.795,0.532] 
	Theta: [1.39,1.37,1.03,0.795,0.532] 
	Theta: [1.39,1.37,1.03,0.795,0.532] 
	Theta: [1.39,1.37,1.03,0.795,0.533] 
	Theta: [1.39,1.37,1.03,0.795,0.533] 
	Theta: [1.39,1.37,1.03,0.796,0.533] 
	Theta: [1.39,1.37,1.04,0.796,0.534] 
	Theta: [1.39,1.37,1.04,0.796,0.534] 
	Theta: [1.38,1.36,1.03,0.792,0.53] 
	Theta: [1.38,1.36,1.03,0.792,0.529] 
	Theta: [1.38,1.36,1.03,0.787,0.524] 
	Theta: [1.38,1.36,1.03,0.787,0.524] 
	Theta: [1.38,1.36,1.03,0.787,0.523] 
	Theta: [1.38,1.36,1.03,0.786,0.523] 
	Theta: [1.38,1.36,1.03,0.784,0.52] 
	Theta: [1.38,1.36,1.03,0.783,0.52] 
	Theta: [1.38,1.36,1.03,0.783,0.52] 
	Theta: [1.38,1.36,1.03,0.782,0.518] 
	Theta: [1.38,1.36,1.02,0.777,0.512] 
	Theta: [1.38,1.36,1.02,0.776,0.512] 
	Theta: [1.38,1.36,1.02,0.776,0.512] 
	Theta: [1.38,1.36,1.02,0.771,0.506] 
	Theta: [1.38,1.35,1.02,0.77,0.506] 
	Theta: [1.38,1.35,1.02,0.769,0.504] 
	Theta: [1.38,1.35,1.02,0.769,0.504] 
	Theta: [1.38,1.35,1.02,0.769,0.504] 
	Theta: [1.38,1.35,1.02,0.769,0.419] 
	Theta: [1.38,1.35,1.02,0.768,0.419] 
	Theta: [1.38,1.35,1.01,0.766,0.417] 
	Theta: [1.38,1.35,1.01,0.766,0.416] 
	Theta: [1.38,1.35,1.01,0.766,0.416] 
	Theta: [1.38,1.35,1.01,0.766,0.417] 
	Theta: [1.37,1.35,1.01,0.765,0.416] 
	Theta: [1.37,1.35,1.01,0.765,0.415] 
	Theta: [1.37,1.35,1.01,0.765,0.416] 
	Theta: [1.38,1.35,1.01,0.765,0.415] 
	Theta: [1.38,1.35,1.01,0.765,0.416] 
	Theta: [1.38,1.35,1.01,0.764,0.415] 
	Theta: [1.38,1.35,1.01,0.765,0.415] 
	Simulation Time: 1383.9 seconds
	Improvement: -0.27%
		Benchmark: -16343.35 
		Param: -16386.80
	Print Time: 1384.3 seconds

	---------------------------------
	---------------------------------

	Final Theta: (1.03,1.05,0.711,0.698,0.558,1.17,0.931,1.04,0.784,0.683,0.658,0.921,0.398,0.594,0.449,0.495,0.479,0.532,0.564,0.566,0.479,0.692,0.692)
	Simulation Time: 194.3 seconds
	Improvement: 6.62%
		Benchmark: -13808.39 
		Param: -12894.48
	Print Time: 195.4 seconds

	Improvement: 6.62%

	---------------------------------
	---------------------------------

Testing Policy = exp
	Testing Policy = exp,  Charge Rate: 0.05
	Theta: [1,0] 
	Theta: [1,-0.00759] 
	Theta: [0.977,-0.0098] 
	Theta: [0.931,-0.0171] 
	Theta: [0.878,-0.0183] 
	Theta: [0.89,-0.018] 
	Theta: [0.845,-0.0183] 
	Theta: [0.682,-0.0262] 
	Theta: [0.684,-0.0261] 
	Theta: [0.627,-0.0286] 
	Theta: [0.632,-0.0283] 
	Theta: [0.236,-0.0286] 
	Theta: [0.237,-0.0283] 
	Theta: [0.258,-0.028] 
	Theta: [0.201,-0.0292] 
	Theta: [1.3,-0.021] 
	Theta: [1.29,-0.0224] 
	Theta: [1.27,-0.0235] 
	Theta: [1.28,-0.0226] 
	Theta: [1.26,-0.0243] 
	Theta: [1.26,-0.0242] 
	Theta: [1.25,-0.0242] 
	Theta: [1.26,-0.0239] 
	Theta: [1.26,-0.0243] 
	Theta: [1.25,-0.0253] 
	Theta: [1.19,-0.0253] 
	Theta: [0.885,-0.0312] 
	Theta: [0.888,-0.0312] 
	Theta: [0.906,-0.0311] 
	Theta: [0.903,-0.0312] 
	Theta: [0.77,-0.0336] 
	Theta: [0.779,-0.0336] 
	Theta: [0.78,-0.0335] 
	Theta: [0.788,-0.0334] 
	Theta: [0.832,-0.0305] 
	Theta: [0.839,-0.0302] 
	Theta: [0.808,-0.0331] 
	Theta: [0.802,-0.0333] 
	Theta: [0.802,-0.0341] 
	Theta: [0.802,-0.0339] 
	Theta: [0.806,-0.0351] 
	Theta: [0.803,-0.0352] 
	Theta: [0.825,-0.0337] 
	Theta: [0.822,-0.0341] 
	Theta: [0.809,-0.0342] 
	Theta: [0.809,-0.0342] 
	Theta: [0.809,-0.0343] 
	Theta: [0.809,-0.0343] 
	Theta: [0.814,-0.0358] 
	Theta: [0.807,-0.0364] 
	Theta: [0.808,-0.0364] 
	Theta: [0.808,-0.0366] 
	Theta: [0.811,-0.0366] 
	Theta: [0.798,-0.0369] 
	Theta: [0.792,-0.0373] 
	Theta: [0.787,-0.0375] 
	Theta: [0.774,-0.0381] 
	Theta: [0.774,-0.0381] 
	Theta: [0.766,-0.0383] 
	Theta: [0.766,-0.0384] 
	Theta: [0.755,-0.0389] 
	Theta: [0.765,-0.0384] 
	Theta: [0.761,-0.0385] 
	Theta: [0.759,-0.0385] 
	Theta: [0.763,-0.0386] 
	Theta: [0.756,-0.0388] 
	Theta: [0.756,-0.0388] 
	Theta: [0.749,-0.039] 
	Theta: [0.744,-0.0394] 
	Theta: [0.733,-0.0403] 
	Theta: [0.737,-0.04] 
	Theta: [0.729,-0.0403] 
	Theta: [0.734,-0.0401] 
	Theta: [0.736,-0.0401] 
	Theta: [0.736,-0.0411] 
	Theta: [0.738,-0.0409] 
	Theta: [0.738,-0.041] 
	Theta: [0.725,-0.0415] 
	Theta: [0.725,-0.0415] 
	Theta: [0.728,-0.0392] 
	Theta: [0.719,-0.0395] 
	Theta: [0.715,-0.0397] 
	Theta: [0.715,-0.0397] 
	Theta: [0.711,-0.0399] 
	Theta: [0.691,-0.0412] 
	Theta: [0.729,-0.0405] 
	Theta: [0.727,-0.0406] 
	Theta: [0.729,-0.0405] 
	Theta: [0.723,-0.0404] 
	Theta: [0.717,-0.0407] 
	Theta: [0.717,-0.0423] 
	Theta: [0.71,-0.043] 
	Theta: [0.685,-0.0437] 
	Theta: [0.681,-0.0441] 
	Theta: [0.675,-0.0445] 
	Theta: [0.666,-0.0451] 
	Theta: [0.663,-0.0453] 
	Theta: [0.663,-0.0453] 
	Theta: [0.664,-0.0452] 
	Theta: [0.675,-0.0446] 
	Theta: [0.676,-0.0444] 
	Theta: [0.703,-0.045] 
	Theta: [0.696,-0.0455] 
	Theta: [0.692,-0.0458] 
	Theta: [0.686,-0.0459] 
	Theta: [0.682,-0.0469] 
	Theta: [0.672,-0.0473] 
	Theta: [0.672,-0.0472] 
	Theta: [0.673,-0.0472] 
	Theta: [0.673,-0.047] 
	Theta: [0.673,-0.0471] 
	Theta: [0.676,-0.0469] 
	Theta: [0.675,-0.047] 
	Theta: [0.68,-0.0468] 
	Theta: [0.68,-0.0468] 
	Theta: [0.676,-0.0468] 
	Theta: [0.676,-0.0461] 
	Theta: [0.67,-0.0464] 
	Theta: [0.67,-0.0464] 
	Theta: [0.668,-0.0457] 
	Theta: [0.672,-0.0455] 
	Theta: [0.665,-0.0461] 
	Theta: [0.665,-0.0459] 
	Theta: [0.666,-0.046] 
	Theta: [0.662,-0.0463] 
	Theta: [0.662,-0.0463] 
	Theta: [0.66,-0.0463] 
	Theta: [0.661,-0.0463] 
	Theta: [0.656,-0.0456] 
	Theta: [0.652,-0.0457] 
	Theta: [0.652,-0.0458] 
	Theta: [0.666,-0.0451] 
	Theta: [0.663,-0.0451] 
	Theta: [0.663,-0.0451] 
	Theta: [0.663,-0.0451] 
	Theta: [0.661,-0.0452] 
	Theta: [0.659,-0.0453] 
	Theta: [0.654,-0.0454] 
	Theta: [0.656,-0.0454] 
	Theta: [0.655,-0.0455] 
	Theta: [0.655,-0.0455] 
	Theta: [0.662,-0.0452] 
	Theta: [0.662,-0.0452] 
	Theta: [0.657,-0.0455] 
	Theta: [0.656,-0.0464] 
	Theta: [0.655,-0.0465] 
	Theta: [0.655,-0.0465] 
	Theta: [0.656,-0.0467] 
	Theta: [0.658,-0.0468] 
	Theta: [0.653,-0.0471] 
	Theta: [0.654,-0.0471] 
	Theta: [0.659,-0.0469] 
	Theta: [0.661,-0.0475] 
	Theta: [0.656,-0.0473] 
	Theta: [0.656,-0.0472] 
	Theta: [0.656,-0.0472] 
	Theta: [0.654,-0.0474] 
	Theta: [0.656,-0.0473] 
	Theta: [0.647,-0.0483] 
	Theta: [0.646,-0.0485] 
	Theta: [0.637,-0.0489] 
	Theta: [0.636,-0.0492] 
	Theta: [0.636,-0.0499] 
	Theta: [0.636,-0.0503] 
	Theta: [0.635,-0.0503] 
	Theta: [0.635,-0.0503] 
	Theta: [0.631,-0.0504] 
	Theta: [0.624,-0.0508] 
	Theta: [0.623,-0.0514] 
	Theta: [0.626,-0.0512] 
	Theta: [0.622,-0.0514] 
	Theta: [0.614,-0.0519] 
	Theta: [0.614,-0.0519] 
	Theta: [0.615,-0.0518] 
	Theta: [0.615,-0.0518] 
	Theta: [0.614,-0.0519] 
	Theta: [0.6,-0.0523] 
	Theta: [0.6,-0.0523] 
	Theta: [0.585,-0.0531] 
	Theta: [0.565,-0.0531] 
	Theta: [0.564,-0.0531] 
	Theta: [0.562,-0.0532] 
	Theta: [0.562,-0.0532] 
	Theta: [0.563,-0.0533] 
	Theta: [0.563,-0.0533] 
	Theta: [0.57,-0.0531] 
	Theta: [0.569,-0.053] 
	Theta: [0.572,-0.053] 
	Theta: [0.572,-0.053] 
	Theta: [0.578,-0.0528] 
	Theta: [0.576,-0.0529] 
	Theta: [0.575,-0.0529] 
	Theta: [0.584,-0.0528] 
	Theta: [0.582,-0.0531] 
	Theta: [0.582,-0.0531] 
	Theta: [0.586,-0.0529] 
	Theta: [0.588,-0.0528] 
	Theta: [0.593,-0.0533] 
	Theta: [0.594,-0.0533] 
	Theta: [0.591,-0.0537] 
	Theta: [0.586,-0.0537] 
	Theta: [0.586,-0.0537] 
	Theta: [0.579,-0.0539] 
	Theta: [0.578,-0.0535] 
	Theta: [0.578,-0.0535] 
	Theta: [0.578,-0.0535] 
	Theta: [0.578,-0.0535] 
	Theta: [0.577,-0.0536] 
	Theta: [0.573,-0.0538] 
	Theta: [0.574,-0.0538] 
	Theta: [0.572,-0.0538] 
	Theta: [0.572,-0.0538] 
	Theta: [0.549,-0.055] 
	Theta: [0.549,-0.056] 
	Theta: [0.548,-0.0563] 
	Theta: [0.542,-0.0564] 
	Theta: [0.542,-0.0564] 
	Theta: [0.542,-0.0564] 
	Theta: [0.542,-0.0564] 
	Theta: [0.535,-0.0566] 
	Theta: [0.536,-0.0566] 
	Theta: [0.538,-0.0561] 
	Theta: [0.533,-0.0563] 
	Theta: [0.531,-0.0564] 
	Theta: [0.531,-0.0564] 
	Theta: [0.532,-0.0566] 
	Theta: [0.542,-0.0563] 
	Theta: [0.544,-0.0562] 
	Theta: [0.545,-0.0561] 
	Theta: [0.547,-0.0561] 
	Theta: [0.548,-0.0561] 
	Theta: [0.548,-0.0561] 
	Theta: [0.548,-0.0561] 
	Theta: [0.544,-0.0562] 
	Theta: [0.544,-0.0561] 
	Theta: [0.541,-0.0562] 
	Theta: [0.519,-0.0565] 
	Theta: [0.519,-0.0565] 
	Theta: [0.52,-0.0565] 
	Theta: [0.526,-0.0564] 
	Theta: [0.527,-0.0571] 
	Theta: [0.491,-0.0574] 
	Theta: [0.49,-0.0574] 
	Theta: [0.487,-0.0576] 
	Theta: [0.485,-0.0577] 
	Theta: [0.481,-0.0578] 
	Theta: [0.48,-0.0579] 
	Theta: [0.48,-0.0579] 
	Theta: [0.481,-0.0578] 
	Theta: [0.482,-0.0578] 
	Theta: [0.482,-0.0578] 
	Theta: [0.488,-0.0574] 
	Theta: [0.485,-0.0577] 
	Theta: [0.486,-0.0577] 
	Theta: [0.486,-0.0577] 
	Theta: [0.486,-0.0577] 
	Theta: [0.484,-0.0578] 
	Theta: [0.479,-0.0581] 
	Theta: [0.477,-0.0582] 
	Theta: [0.477,-0.0582] 
	Theta: [0.48,-0.0581] 
	Theta: [0.478,-0.0582] 
	Theta: [0.478,-0.0583] 
	Theta: [0.478,-0.0583] 
	Theta: [0.481,-0.0582] 
	Theta: [0.479,-0.0583] 
	Theta: [0.478,-0.0583] 
	Theta: [0.478,-0.0584] 
	Theta: [0.481,-0.0583] 
	Theta: [0.481,-0.0583] 
	Theta: [0.481,-0.0583] 
	Theta: [0.482,-0.0582] 
	Theta: [0.486,-0.058] 
	Theta: [0.486,-0.0581] 
	Theta: [0.487,-0.058] 
	Theta: [0.488,-0.058] 
	Theta: [0.488,-0.058] 
	Theta: [0.489,-0.0579] 
	Theta: [0.487,-0.0579] 
	Theta: [0.484,-0.0576] 
	Theta: [0.484,-0.0576] 
	Theta: [0.484,-0.0576] 
	Theta: [0.468,-0.0583] 
	Theta: [0.469,-0.0583] 
	Theta: [0.468,-0.0583] 
	Theta: [0.477,-0.0581] 
	Theta: [0.48,-0.0581] 
	Theta: [0.479,-0.0581] 
	Theta: [0.479,-0.0581] 
	Theta: [0.471,-0.0583] 
	Theta: [0.473,-0.0582] 
	Theta: [0.465,-0.0585] 
	Theta: [0.465,-0.0585] 
	Theta: [0.465,-0.0585] 
	Theta: [0.467,-0.0584] 
	Theta: [0.465,-0.0586] 
	Theta: [0.463,-0.0585] 
	Theta: [0.459,-0.0588] 
	Theta: [0.461,-0.0586] 
	Theta: [0.46,-0.0587] 
	Simulation Time: 227.4 seconds
	Improvement: 8.78%
		Benchmark: -16067.87 
		Param: -14657.05
	Print Time: 227.8 seconds
	Theta: [1,0] 
	Theta: [0.766,-0.00681] 
	Theta: [0.713,-0.014] 
	Theta: [0.718,-0.0263] 
	Theta: [0.765,-0.0239] 
	Theta: [0.699,-0.0267] 
	Theta: [0.636,-0.0276] 
	Theta: [0.554,-0.0353] 
	Theta: [0.565,-0.0344] 
	Theta: [0.565,-0.0347] 
	Theta: [0.547,-0.0375] 
	Theta: [0.557,-0.0399] 
	Theta: [0.525,-0.0406] 
	Theta: [0.521,-0.0407] 
	Theta: [0.523,-0.0406] 
	Theta: [0.51,-0.0461] 
	Theta: [0.593,-0.044] 
	Theta: [0.587,-0.0446] 
	Theta: [0.587,-0.0446] 
	Theta: [0.569,-0.045] 
	Theta: [0.539,-0.0455] 
	Theta: [0.538,-0.0456] 
	Theta: [0.577,-0.0456] 
	Theta: [0.596,-0.0433] 
	Theta: [0.602,-0.0431] 
	Theta: [0.611,-0.0428] 
	Theta: [0.559,-0.0446] 
	Theta: [0.561,-0.0446] 
	Theta: [0.558,-0.0448] 
	Theta: [0.562,-0.0447] 
	Theta: [0.542,-0.0457] 
	Theta: [0.516,-0.0461] 
	Theta: [0.552,-0.043] 
	Theta: [0.534,-0.0434] 
	Theta: [0.559,-0.0431] 
	Theta: [0.559,-0.0431] 
	Theta: [0.563,-0.043] 
	Theta: [0.569,-0.0428] 
	Theta: [0.582,-0.042] 
	Theta: [0.559,-0.0442] 
	Theta: [0.554,-0.0443] 
	Theta: [0.527,-0.0449] 
	Theta: [0.531,-0.0448] 
	Theta: [0.529,-0.0448] 
	Theta: [0.534,-0.0447] 
	Theta: [0.534,-0.0446] 
	Theta: [0.51,-0.0455] 
	Theta: [0.74,-0.0455] 
	Theta: [0.75,-0.0452] 
	Theta: [0.756,-0.0455] 
	Theta: [0.757,-0.0455] 
	Theta: [0.754,-0.0465] 
	Theta: [0.756,-0.0473] 
	Theta: [0.756,-0.0474] 
	Theta: [0.749,-0.0476] 
	Theta: [0.754,-0.0493] 
	Theta: [0.758,-0.0502] 
	Theta: [0.758,-0.0502] 
	Theta: [0.749,-0.0505] 
	Theta: [0.743,-0.0506] 
	Theta: [0.741,-0.0489] 
	Theta: [0.727,-0.0499] 
	Theta: [0.722,-0.05] 
	Theta: [0.68,-0.0508] 
	Theta: [0.675,-0.051] 
	Theta: [0.681,-0.0507] 
	Theta: [0.682,-0.0507] 
	Theta: [0.678,-0.0508] 
	Theta: [0.658,-0.0515] 
	Theta: [0.655,-0.0516] 
	Theta: [0.656,-0.0516] 
	Theta: [0.656,-0.0516] 
	Theta: [0.659,-0.052] 
	Theta: [0.658,-0.0521] 
	Theta: [0.637,-0.0539] 
	Theta: [0.63,-0.0544] 
	Theta: [0.634,-0.0543] 
	Theta: [0.633,-0.0543] 
	Theta: [0.628,-0.0546] 
	Theta: [0.632,-0.0545] 
	Theta: [0.639,-0.0542] 
	Theta: [0.64,-0.0541] 
	Theta: [0.641,-0.0544] 
	Theta: [0.649,-0.0544] 
	Theta: [0.655,-0.0543] 
	Theta: [0.647,-0.0549] 
	Theta: [0.655,-0.0552] 
	Theta: [0.647,-0.0556] 
	Theta: [0.644,-0.0559] 
	Theta: [0.652,-0.0555] 
	Theta: [0.652,-0.0555] 
	Theta: [0.651,-0.0555] 
	Theta: [0.647,-0.056] 
	Theta: [0.654,-0.0561] 
	Theta: [0.662,-0.056] 
	Theta: [0.664,-0.0559] 
	Theta: [0.657,-0.0567] 
	Theta: [0.651,-0.0561] 
	Theta: [0.651,-0.0561] 
	Theta: [0.651,-0.0561] 
	Theta: [0.652,-0.0564] 
	Theta: [0.652,-0.0563] 
	Theta: [0.651,-0.0563] 
	Theta: [0.663,-0.0557] 
	Theta: [0.658,-0.0558] 
	Theta: [0.658,-0.0546] 
	Theta: [0.655,-0.055] 
	Theta: [0.659,-0.0547] 
	Theta: [0.661,-0.0548] 
	Theta: [0.659,-0.0548] 
	Theta: [0.657,-0.0549] 
	Theta: [0.634,-0.0554] 
	Theta: [0.631,-0.0556] 
	Theta: [0.633,-0.0555] 
	Theta: [0.637,-0.0555] 
	Theta: [0.637,-0.0555] 
	Theta: [0.637,-0.0555] 
	Theta: [0.629,-0.0558] 
	Theta: [0.629,-0.0576] 
	Theta: [0.623,-0.0578] 
	Theta: [0.623,-0.0578] 
	Theta: [0.623,-0.0577] 
	Theta: [0.624,-0.0576] 
	Theta: [0.624,-0.0576] 
	Theta: [0.625,-0.0576] 
	Theta: [0.624,-0.0576] 
	Theta: [0.621,-0.0578] 
	Theta: [0.615,-0.0585] 
	Theta: [0.618,-0.0587] 
	Theta: [0.616,-0.0589] 
	Theta: [0.618,-0.0589] 
	Theta: [0.618,-0.0592] 
	Theta: [0.614,-0.0593] 
	Theta: [0.615,-0.0593] 
	Theta: [0.608,-0.0599] 
	Theta: [0.612,-0.0598] 
	Theta: [0.583,-0.0601] 
	Theta: [0.582,-0.0602] 
	Theta: [0.569,-0.0607] 
	Theta: [0.552,-0.0615] 
	Theta: [0.552,-0.0615] 
	Theta: [0.552,-0.0615] 
	Theta: [0.554,-0.0615] 
	Theta: [0.56,-0.0614] 
	Theta: [0.56,-0.0614] 
	Theta: [0.562,-0.0612] 
	Theta: [0.552,-0.0616] 
	Theta: [0.548,-0.0617] 
	Theta: [0.552,-0.0614] 
	Theta: [0.555,-0.0613] 
	Theta: [0.552,-0.0614] 
	Theta: [0.555,-0.0625] 
	Theta: [0.557,-0.0625] 
	Theta: [0.551,-0.0627] 
	Theta: [0.548,-0.0633] 
	Theta: [0.547,-0.0633] 
	Theta: [0.54,-0.0636] 
	Theta: [0.546,-0.0634] 
	Theta: [0.544,-0.0636] 
	Theta: [0.534,-0.0639] 
	Theta: [0.534,-0.0641] 
	Theta: [0.534,-0.0642] 
	Theta: [0.532,-0.0643] 
	Theta: [0.532,-0.0643] 
	Theta: [0.53,-0.0644] 
	Theta: [0.527,-0.0647] 
	Theta: [0.521,-0.065] 
	Theta: [0.517,-0.0651] 
	Theta: [0.51,-0.0657] 
	Theta: [0.514,-0.0655] 
	Theta: [0.516,-0.0654] 
	Theta: [0.514,-0.0655] 
	Theta: [0.511,-0.0655] 
	Theta: [0.51,-0.0657] 
	Theta: [0.511,-0.0657] 
	Theta: [0.511,-0.0657] 
	Theta: [0.515,-0.0655] 
	Theta: [0.514,-0.0655] 
	Theta: [0.514,-0.0655] 
	Theta: [0.515,-0.0655] 
	Theta: [0.515,-0.0655] 
	Theta: [0.514,-0.0655] 
	Theta: [0.516,-0.0656] 
	Theta: [0.511,-0.0658] 
	Theta: [0.511,-0.0658] 
	Theta: [0.511,-0.0656] 
	Theta: [0.511,-0.0656] 
	Theta: [0.512,-0.0656] 
	Theta: [0.509,-0.0659] 
	Theta: [0.509,-0.0659] 
	Theta: [0.508,-0.0659] 
	Theta: [0.511,-0.0657] 
	Theta: [0.51,-0.0656] 
	Theta: [0.51,-0.0656] 
	Theta: [0.513,-0.0655] 
	Theta: [0.513,-0.0656] 
	Theta: [0.516,-0.0655] 
	Theta: [0.511,-0.0657] 
	Theta: [0.513,-0.0657] 
	Theta: [0.513,-0.0657] 
	Theta: [0.513,-0.0657] 
	Theta: [0.511,-0.0657] 
	Theta: [0.511,-0.0657] 
	Theta: [0.507,-0.0659] 
	Theta: [0.501,-0.0662] 
	Theta: [0.501,-0.0662] 
	Theta: [0.494,-0.0665] 
	Theta: [0.499,-0.0663] 
	Theta: [0.499,-0.0663] 
	Theta: [0.489,-0.0666] 
	Theta: [0.486,-0.0668] 
	Theta: [0.486,-0.0667] 
	Theta: [0.483,-0.0668] 
	Theta: [0.48,-0.0669] 
	Theta: [0.48,-0.0669] 
	Theta: [0.48,-0.0669] 
	Theta: [0.478,-0.067] 
	Theta: [0.478,-0.067] 
	Theta: [0.478,-0.0669] 
	Theta: [0.474,-0.0671] 
	Theta: [0.475,-0.0671] 
	Theta: [0.477,-0.067] 
	Theta: [0.485,-0.0665] 
	Theta: [0.455,-0.067] 
	Theta: [0.45,-0.0671] 
	Theta: [0.454,-0.067] 
	Theta: [0.458,-0.0669] 
	Theta: [0.457,-0.067] 
	Theta: [0.453,-0.0673] 
	Theta: [0.444,-0.0676] 
	Theta: [0.444,-0.0676] 
	Theta: [0.443,-0.0675] 
	Theta: [0.442,-0.0675] 
	Theta: [0.442,-0.0675] 
	Theta: [0.44,-0.0675] 
	Theta: [0.441,-0.0675] 
	Theta: [0.441,-0.0675] 
	Theta: [0.44,-0.0675] 
	Theta: [0.44,-0.0675] 
	Theta: [0.441,-0.0675] 
	Theta: [0.441,-0.0675] 
	Theta: [0.441,-0.0675] 
	Theta: [0.448,-0.0673] 
	Theta: [0.447,-0.0673] 
	Theta: [0.44,-0.0674] 
	Theta: [0.44,-0.0674] 
	Theta: [0.444,-0.0673] 
	Theta: [0.444,-0.0673] 
	Theta: [0.444,-0.0673] 
	Theta: [0.443,-0.0674] 
	Theta: [0.443,-0.0674] 
	Theta: [0.443,-0.0674] 
	Theta: [0.443,-0.0674] 
	Theta: [0.443,-0.0674] 
	Theta: [0.444,-0.0673] 
	Theta: [0.445,-0.0673] 
	Theta: [0.445,-0.0673] 
	Theta: [0.445,-0.0673] 
	Theta: [0.443,-0.0673] 
	Theta: [0.442,-0.0674] 
	Theta: [0.442,-0.0674] 
	Theta: [0.442,-0.0677] 
	Theta: [0.441,-0.0677] 
	Theta: [0.444,-0.0676] 
	Theta: [0.441,-0.0677] 
	Theta: [0.444,-0.0676] 
	Theta: [0.444,-0.0676] 
	Theta: [0.448,-0.0675] 
	Theta: [0.457,-0.0673] 
	Theta: [0.457,-0.0673] 
	Theta: [0.452,-0.0675] 
	Theta: [0.453,-0.0674] 
	Theta: [0.451,-0.0674] 
	Theta: [0.453,-0.0674] 
	Theta: [0.456,-0.0673] 
	Theta: [0.457,-0.0673] 
	Theta: [0.46,-0.0672] 
	Theta: [0.46,-0.0673] 
	Theta: [0.462,-0.0671] 
	Theta: [0.457,-0.0672] 
	Theta: [0.461,-0.067] 
	Theta: [0.463,-0.066] 
	Theta: [0.463,-0.0659] 
	Theta: [0.471,-0.0655] 
	Theta: [0.471,-0.0655] 
	Theta: [0.473,-0.0654] 
	Theta: [0.472,-0.0655] 
	Theta: [0.474,-0.0656] 
	Theta: [0.471,-0.0656] 
	Theta: [0.47,-0.0657] 
	Theta: [0.474,-0.0656] 
	Theta: [0.477,-0.0656] 
	Theta: [0.479,-0.0655] 
	Theta: [0.479,-0.0656] 
	Theta: [0.479,-0.0656] 
	Theta: [0.479,-0.0656] 
	Theta: [0.472,-0.0659] 
	Theta: [0.472,-0.0659] 
	Theta: [0.472,-0.0659] 
	Theta: [0.475,-0.0658] 
	Simulation Time: 227.0 seconds
	Improvement: 11.44%
		Benchmark: -16361.04 
		Param: -14489.19
	Print Time: 227.4 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.468,-0.0623)
	Simulation Time: 193.7 seconds
	Improvement: 13.42%
		Benchmark: -13744.92 
		Param: -11900.31
	Print Time: 194.8 seconds

	Improvement: 13.42%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Charge Rate: 0.15
	Theta: [1,0] 
	Theta: [0.982,-0.000844] 
	Theta: [1.03,1.8e-05] 
	Theta: [1.04,0.000399] 
	Theta: [0.859,-0.00388] 
	Theta: [0.806,-0.0049] 
	Theta: [0.822,-0.00462] 
	Theta: [0.799,-0.00706] 
	Theta: [0.779,-0.00592] 
	Theta: [0.7,-0.00591] 
	Theta: [0.641,-0.00955] 
	Theta: [0.672,-0.00732] 
	Theta: [0.675,-0.00723] 
	Theta: [0.651,-0.00831] 
	Theta: [0.659,-0.00816] 
	Theta: [0.659,-0.00816] 
	Theta: [0.545,-0.0119] 
	Theta: [0.495,-0.013] 
	Theta: [-0.247,-0.0226] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.96,0.0113] 
	Theta: [0.96,0.0113] 
	Theta: [0.973,0.0202] 
	Theta: [0.956,0.0185] 
	Theta: [0.96,0.0195] 
	Theta: [0.934,0.0189] 
	Theta: [0.918,0.0185] 
	Theta: [0.918,0.0185] 
	Theta: [0.889,0.0171] 
	Theta: [0.868,0.0167] 
	Theta: [0.869,0.0175] 
	Theta: [0.828,0.0159] 
	Theta: [0.715,0.0119] 
	Theta: [1.65,0.00938] 
	Theta: [1.65,0.0062] 
	Theta: [1.62,0.00475] 
	Theta: [1.62,0.00444] 
	Theta: [1.63,0.00546] 
	Theta: [1.64,0.00543] 
	Theta: [1.76,0.0126] 
	Theta: [1.76,0.0127] 
	Theta: [1.75,0.0147] 
	Theta: [1.82,0.0166] 
	Theta: [1.82,0.0165] 
	Theta: [1.82,0.0161] 
	Theta: [1.82,0.0161] 
	Theta: [1.7,0.014] 
	Theta: [1.69,0.0124] 
	Theta: [1.69,0.0124] 
	Theta: [1.67,0.0118] 
	Theta: [1.66,0.0102] 
	Theta: [1.66,0.0103] 
	Theta: [1.66,0.00994] 
	Theta: [1.66,0.00968] 
	Theta: [1.66,0.00968] 
	Theta: [1.65,0.00876] 
	Theta: [1.64,0.00868] 
	Theta: [1.64,0.00764] 
	Theta: [1.63,0.00771] 
	Theta: [1.64,0.00789] 
	Theta: [1.63,0.00747] 
	Theta: [1.21,0.00732] 
	Theta: [1.21,0.00716] 
	Theta: [1.22,0.00592] 
	Theta: [1.22,0.00586] 
	Theta: [1.22,0.00586] 
	Theta: [1.21,0.00569] 
	Theta: [1.21,0.00569] 
	Theta: [1.23,0.00558] 
	Theta: [1.12,0.00444] 
	Theta: [1.12,0.00444] 
	Theta: [1.11,0.00372] 
	Theta: [1.11,0.00368] 
	Theta: [1.11,0.00368] 
	Theta: [1.11,0.00334] 
	Theta: [1.11,0.0033] 
	Theta: [1.11,0.00333] 
	Theta: [1.1,-0.00473] 
	Theta: [1.09,-0.00481] 
	Theta: [1.09,-0.00642] 
	Theta: [1.09,-0.00632] 
	Theta: [1.08,-0.00104] 
	Theta: [1.07,-0.00165] 
	Theta: [1.06,-0.00188] 
	Theta: [1.06,-0.00188] 
	Theta: [1.05,-0.00202] 
	Theta: [1.05,-0.00202] 
	Theta: [1.05,-0.00201] 
	Theta: [1.05,-0.00254] 
	Theta: [1.05,-0.00254] 
	Theta: [1.04,-0.00352] 
	Theta: [1.03,-0.00417] 
	Theta: [1.02,-0.00452] 
	Theta: [1.03,-0.00471] 
	Theta: [1,-0.00589] 
	Theta: [0.82,-0.00866] 
	Theta: [0.818,-0.0092] 
	Theta: [0.421,-0.0132] 
	Theta: [0.851,-0.0143] 
	Theta: [0.846,-0.0145] 
	Theta: [0.831,-0.015] 
	Theta: [0.806,-0.0159] 
	Theta: [0.806,-0.0159] 
	Theta: [0.789,-0.0175] 
	Theta: [0.792,-0.017] 
	Theta: [0.795,-0.017] 
	Theta: [0.797,-0.0166] 
	Theta: [0.558,-0.0189] 
	Theta: [0.276,-0.0217] 
	Theta: [0.3,-0.0218] 
	Theta: [0.298,-0.0218] 
	Theta: [0.291,-0.0225] 
	Theta: [0.294,-0.0221] 
	Theta: [0.286,-0.0225] 
	Theta: [0.297,-0.0222] 
	Theta: [0.282,-0.0219] 
	Theta: [0.276,-0.0223] 
	Theta: [0.276,-0.0223] 
	Theta: [0.276,-0.0203] 
	Theta: [0.259,-0.0213] 
	Theta: [0.259,-0.0213] 
	Theta: [0.268,-0.021] 
	Theta: [0.276,-0.0209] 
	Theta: [0.278,-0.0239] 
	Theta: [0.274,-0.0234] 
	Theta: [0.274,-0.0234] 
	Theta: [0.275,-0.0195] 
	Theta: [0.279,-0.0194] 
	Theta: [0.277,-0.0195] 
	Theta: [0.294,-0.0192] 
	Theta: [0.288,-0.0218] 
	Theta: [0.283,-0.0219] 
	Theta: [0.283,-0.0222] 
	Theta: [0.0135,-0.0222] 
	Theta: [0.0336,-0.022] 
	Theta: [-0.317,-0.0255] 
	Error Updating
	Theta: [1,0] 
	Theta: [1,0.000145] 
	Theta: [0.275,-0.00701] 
	Theta: [0.251,-0.00728] 
	Theta: [0.349,0.00671] 
	Theta: [0.31,0.00575] 
	Theta: [0.335,0.00645] 
	Theta: [0.243,-0.0112] 
	Theta: [0.289,-0.0105] 
	Theta: [0.207,-0.0139] 
	Theta: [0.402,-0.00501] 
	Theta: [0.411,-0.0048] 
	Theta: [0.411,-0.0148] 
	Theta: [0.104,-0.0188] 
	Theta: [0.105,-0.0187] 
	Theta: [0.196,-0.0174] 
	Theta: [0.21,-0.0173] 
	Theta: [0.21,-0.0173] 
	Theta: [0.227,-0.017] 
	Theta: [-0.199,-0.0116] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.967,-0.00516] 
	Theta: [0.91,-0.00946] 
	Theta: [0.921,-0.00951] 
	Theta: [0.906,-0.0106] 
	Theta: [0.886,-0.0102] 
	Theta: [0.817,-0.0109] 
	Theta: [0.815,-0.0109] 
	Theta: [0.826,-0.0109] 
	Theta: [0.807,-0.013] 
	Theta: [0.817,0.00541] 
	Theta: [0.812,0.00501] 
	Theta: [0.776,0.00414] 
	Theta: [0.751,0.00328] 
	Theta: [0.741,0.00277] 
	Theta: [0.703,-0.00211] 
	Theta: [0.761,3.87e-05] 
	Theta: [0.917,0.00155] 
	Theta: [0.92,0.00189] 
	Theta: [1.39,0.00645] 
	Theta: [1.39,0.00645] 
	Theta: [1.39,0.00592] 
	Theta: [1.37,0.00498] 
	Theta: [1.38,0.00544] 
	Theta: [1.37,-0.00216] 
	Theta: [1.37,0.00488] 
	Theta: [1.33,0.00946] 
	Theta: [1.32,0.00853] 
	Theta: [1.32,0.00858] 
	Theta: [1.3,0.00509] 
	Theta: [1.27,0.00177] 
	Theta: [1.26,0.00147] 
	Theta: [1.26,0.00138] 
	Theta: [1.23,0.00107] 
	Theta: [1.23,0.0012] 
	Theta: [1.21,-0.000198] 
	Theta: [1.21,-0.000105] 
	Theta: [1.21,-0.000105] 
	Theta: [1.2,-0.00229] 
	Theta: [1.21,-0.00228] 
	Theta: [1.21,-0.00228] 
	Theta: [1.2,-0.00577] 
	Theta: [1.2,-0.00641] 
	Theta: [0.884,-0.0124] 
	Theta: [0.209,-0.0192] 
	Theta: [0.215,-0.0191] 
	Theta: [0.211,-0.0192] 
	Theta: [0.224,-0.0189] 
	Theta: [0.242,-0.0184] 
	Theta: [0.242,-0.0184] 
	Theta: [0.224,-0.0188] 
	Theta: [0.164,-0.0212] 
	Theta: [0.762,-0.0152] 
	Theta: [0.762,-0.0154] 
	Theta: [0.762,-0.0154] 
	Theta: [0.696,-0.0179] 
	Theta: [0.695,-0.0179] 
	Theta: [0.679,-0.0148] 
	Theta: [0.623,-0.016] 
	Theta: [0.623,-0.016] 
	Theta: [0.605,-0.0161] 
	Theta: [0.606,-0.0161] 
	Theta: [0.606,-0.0161] 
	Theta: [0.604,-0.0162] 
	Theta: [0.602,-0.0162] 
	Theta: [0.57,-0.0187] 
	Theta: [0.576,-0.0186] 
	Theta: [0.58,-0.0185] 
	Theta: [0.58,-0.0185] 
	Theta: [0.583,-0.0185] 
	Theta: [0.565,-0.0207] 
	Theta: [0.557,-0.0209] 
	Theta: [0.557,-0.0209] 
	Theta: [0.566,-0.0206] 
	Theta: [0.566,-0.0206] 
	Theta: [0.565,-0.0207] 
	Theta: [0.543,-0.0219] 
	Theta: [0.549,-0.0218] 
	Theta: [0.555,-0.0246] 
	Theta: [0.554,-0.0246] 
	Theta: [0.442,-0.0269] 
	Theta: [0.442,-0.0269] 
	Theta: [0.441,-0.0269] 
	Theta: [0.441,-0.027] 
	Theta: [0.444,-0.027] 
	Theta: [0.44,-0.027] 
	Theta: [0.443,-0.0269] 
	Theta: [0.451,-0.024] 
	Theta: [0.451,-0.024] 
	Theta: [0.45,-0.0236] 
	Theta: [0.456,-0.0233] 
	Theta: [0.201,-0.027] 
	Theta: [0.209,-0.0268] 
	Theta: [0.206,-0.0269] 
	Theta: [0.201,-0.0265] 
	Theta: [0.179,-0.0268] 
	Theta: [0.181,-0.0268] 
	Theta: [0.181,-0.0286] 
	Theta: [0.183,-0.0285] 
	Theta: [0.18,-0.0286] 
	Theta: [0.198,-0.0282] 
	Theta: [0.19,-0.0283] 
	Theta: [0.198,-0.0249] 
	Theta: [0.247,-0.024] 
	Theta: [0.272,-0.0234] 
	Theta: [0.272,-0.0237] 
	Theta: [0.175,-0.0237] 
	Theta: [0.163,-0.024] 
	Theta: [0.145,-0.0246] 
	Theta: [0.15,-0.0245] 
	Theta: [0.149,-0.0245] 
	Theta: [0.141,-0.0247] 
	Theta: [0.15,-0.0245] 
	Theta: [0.151,-0.0244] 
	Theta: [0.151,-0.0245] 
	Theta: [0.145,-0.0252] 
	Theta: [0.144,-0.0252] 
	Theta: [0.175,-0.0246] 
	Theta: [0.173,-0.0246] 
	Theta: [0.215,-0.0239] 
	Theta: [0.211,-0.0239] 
	Theta: [0.232,-0.0236] 
	Theta: [0.241,-0.0234] 
	Theta: [0.241,-0.0234] 
	Theta: [0.246,-0.0234] 
	Theta: [0.268,-0.0238] 
	Theta: [0.268,-0.0238] 
	Theta: [0.269,-0.0233] 
	Theta: [0.263,-0.0235] 
	Theta: [0.263,-0.0235] 
	Theta: [0.266,-0.0231] 
	Theta: [0.27,-0.023] 
	Theta: [0.271,-0.0231] 
	Theta: [0.271,-0.0232] 
	Theta: [0.275,-0.0231] 
	Theta: [0.272,-0.0212] 
	Theta: [0.27,-0.0213] 
	Theta: [0.269,-0.0213] 
	Theta: [0.3,-0.0197] 
	Theta: [0.229,-0.0207] 
	Theta: [0.226,-0.0207] 
	Theta: [0.226,-0.0206] 
	Theta: [0.223,-0.0179] 
	Theta: [0.224,-0.0179] 
	Theta: [0.222,-0.0179] 
	Theta: [0.218,-0.018] 
	Theta: [0.221,-0.018] 
	Theta: [0.225,-0.017] 
	Theta: [0.233,-0.0168] 
	Theta: [-0.0123,-0.0192] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.979,-0.00107] 
	Theta: [0.995,-0.000616] 
	Theta: [0.888,-0.00195] 
	Theta: [0.863,-0.00247] 
	Theta: [0.863,-0.00247] 
	Theta: [0.87,-0.00454] 
	Theta: [0.555,-0.00478] 
	Theta: [0.592,-0.00415] 
	Theta: [0.561,-0.00532] 
	Theta: [0.527,-0.0061] 
	Theta: [0.377,-0.0106] 
	Theta: [0.368,-0.012] 
	Theta: [0.366,-0.0375] 
	Theta: [0.373,-0.0374] 
	Theta: [0.371,-0.0374] 
	Theta: [0.374,-0.0374] 
	Theta: [0.328,-0.0378] 
	Theta: [0.288,-0.0396] 
	Theta: [0.168,-0.0445] 
	Theta: [0.208,-0.0439] 
	Theta: [0.202,-0.0439] 
	Theta: [0.174,-0.0458] 
	Theta: [0.353,-0.0413] 
	Theta: [0.326,-0.0507] 
	Theta: [0.356,-0.0502] 
	Theta: [0.356,-0.0503] 
	Theta: [0.355,-0.0503] 
	Theta: [0.353,-0.0514] 
	Theta: [0.381,-0.0501] 
	Theta: [0.396,-0.0499] 
	Theta: [0.399,-0.0499] 
	Theta: [0.403,-0.0498] 
	Theta: [0.403,-0.0498] 
	Theta: [0.403,-0.0508] 
	Theta: [0.418,-0.051] 
	Theta: [0.47,-0.0476] 
	Theta: [0.481,-0.0473] 
	Theta: [0.483,-0.0473] 
	Theta: [0.492,-0.0482] 
	Theta: [0.465,-0.049] 
	Theta: [0.465,-0.049] 
	Theta: [0.464,-0.049] 
	Theta: [0.489,-0.0482] 
	Theta: [0.479,-0.0483] 
	Theta: [0.499,-0.0475] 
	Theta: [0.476,-0.048] 
	Theta: [0.478,-0.048] 
	Theta: [0.475,-0.0432] 
	Theta: [0.476,-0.0432] 
	Theta: [0.476,-0.0432] 
	Theta: [0.474,-0.0424] 
	Theta: [0.469,-0.0402] 
	Theta: [0.451,-0.0407] 
	Theta: [0.402,-0.0424] 
	Theta: [0.413,-0.0425] 
	Theta: [0.413,-0.0425] 
	Theta: [0.393,-0.0371] 
	Theta: [-0.0826,-0.0416] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.997,-0.000262] 
	Theta: [0.822,-0.0109] 
	Theta: [0.822,-0.0282] 
	Theta: [0.785,-0.031] 
	Theta: [0.713,-0.0378] 
	Theta: [-2.8,-0.0829] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.997,-5.16e-05] 
	Theta: [0.995,-5.4e-05] 
	Theta: [0.95,-0.000497] 
	Theta: [0.931,-0.000822] 
	Theta: [0.934,-0.00691] 
	Theta: [0.895,-0.00858] 
	Theta: [0.947,-0.00678] 
	Theta: [0.833,-0.00885] 
	Theta: [0.774,-0.0101] 
	Theta: [1.71,-0.00306] 
	Theta: [1.65,-0.00708] 
	Theta: [1.63,-0.00893] 
	Theta: [1.59,-0.0111] 
	Theta: [1.57,-0.0166] 
	Theta: [1.54,-0.0179] 
	Theta: [1.44,-0.022] 
	Theta: [1.45,-0.0212] 
	Theta: [1.41,-0.0215] 
	Theta: [1.37,-0.0259] 
	Theta: [1.37,-0.026] 
	Theta: [1.35,-0.0264] 
	Theta: [1.37,-0.0261] 
	Theta: [1.37,-0.0261] 
	Theta: [1.36,-0.0264] 
	Theta: [1.36,-0.0264] 
	Theta: [1.36,-0.0251] 
	Theta: [1.35,-0.0238] 
	Theta: [1.35,-0.026] 
	Theta: [1.35,-0.0255] 
	Theta: [1.35,-0.0255] 
	Theta: [1.34,-0.0267] 
	Theta: [1.33,-0.0273] 
	Theta: [1.32,-0.0282] 
	Theta: [1.32,-0.036] 
	Theta: [1.3,-0.0392] 
	Theta: [1.3,-0.0392] 
	Theta: [1.24,-0.0413] 
	Theta: [1.24,-0.043] 
	Theta: [1.23,-0.0431] 
	Theta: [0.654,-0.0453] 
	Theta: [0.638,-0.0485] 
	Theta: [0.439,-0.0487] 
	Theta: [0.445,-0.0482] 
	Theta: [1.25,-0.0393] 
	Theta: [1.21,-0.043] 
	Theta: [1.49,-0.0403] 
	Theta: [0.938,-0.0403] 
	Theta: [0.928,-0.0424] 
	Theta: [0.924,-0.0427] 
	Theta: [0.924,-0.0428] 
	Theta: [0.915,-0.0466] 
	Theta: [0.909,-0.0474] 
	Theta: [0.925,-0.0464] 
	Theta: [0.913,-0.0474] 
	Theta: [0.903,-0.048] 
	Theta: [0.903,-0.048] 
	Theta: [0.901,-0.048] 
	Theta: [0.889,-0.048] 
	Theta: [0.884,-0.0482] 
	Theta: [0.845,-0.046] 
	Theta: [0.847,-0.046] 
	Theta: [0.871,-0.0448] 
	Theta: [0.871,-0.0452] 
	Theta: [0.866,-0.0453] 
	Theta: [0.866,-0.047] 
	Theta: [0.868,-0.047] 
	Theta: [0.876,-0.0465] 
	Theta: [0.87,-0.0481] 
	Theta: [0.56,-0.0514] 
	Theta: [0.537,-0.0524] 
	Theta: [0.537,-0.0524] 
	Theta: [0.165,-0.0558] 
	Theta: [0.165,-0.0558] 
	Theta: [0.143,-0.0564] 
	Theta: [0.295,-0.0549] 
	Theta: [0.298,-0.0548] 
	Theta: [0.451,-0.0552] 
	Theta: [0.451,-0.0552] 
	Theta: [0.469,-0.0545] 
	Theta: [0.455,-0.0546] 
	Theta: [0.458,-0.0545] 
	Theta: [0.458,-0.0547] 
	Theta: [0.446,-0.055] 
	Theta: [0.451,-0.0549] 
	Theta: [0.451,-0.0557] 
	Theta: [0.451,-0.0557] 
	Theta: [0.451,-0.0557] 
	Theta: [0.444,-0.056] 
	Theta: [0.451,-0.0555] 
	Theta: [0.446,-0.0558] 
	Theta: [0.443,-0.0554] 
	Theta: [0.434,-0.0558] 
	Theta: [0.436,-0.0558] 
	Theta: [0.437,-0.0558] 
	Theta: [0.435,-0.0558] 
	Theta: [0.481,-0.0592] 
	Theta: [0.478,-0.0593] 
	Theta: [0.487,-0.0591] 
	Theta: [0.487,-0.0607] 
	Theta: [0.514,-0.0602] 
	Theta: [0.514,-0.0602] 
	Theta: [0.515,-0.0602] 
	Theta: [0.526,-0.0599] 
	Theta: [0.529,-0.0598] 
	Theta: [0.516,-0.06] 
	Theta: [0.534,-0.0594] 
	Theta: [0.529,-0.0596] 
	Theta: [0.522,-0.0599] 
	Theta: [0.524,-0.0599] 
	Theta: [0.517,-0.0601] 
	Theta: [0.519,-0.0636] 
	Theta: [0.517,-0.067] 
	Theta: [0.516,-0.067] 
	Theta: [0.509,-0.0673] 
	Theta: [0.522,-0.0666] 
	Theta: [0.522,-0.0667] 
	Theta: [0.523,-0.0667] 
	Theta: [0.556,-0.0663] 
	Theta: [0.559,-0.066] 
	Theta: [0.558,-0.066] 
	Theta: [0.563,-0.0659] 
	Theta: [0.562,-0.0649] 
	Theta: [0.562,-0.0649] 
	Theta: [0.564,-0.0648] 
	Theta: [0.557,-0.0656] 
	Theta: [0.565,-0.0653] 
	Theta: [0.566,-0.0653] 
	Theta: [0.566,-0.0653] 
	Theta: [0.569,-0.0647] 
	Theta: [0.57,-0.0646] 
	Theta: [0.57,-0.0655] 
	Theta: [0.57,-0.0656] 
	Theta: [0.57,-0.0672] 
	Theta: [0.57,-0.0672] 
	Theta: [0.481,-0.0684] 
	Theta: [0.488,-0.0682] 
	Theta: [0.49,-0.068] 
	Theta: [0.484,-0.0685] 
	Theta: [0.485,-0.0684] 
	Theta: [0.485,-0.0684] 
	Theta: [0.485,-0.0684] 
	Theta: [0.481,-0.0686] 
	Theta: [0.495,-0.0674] 
	Theta: [0.496,-0.0676] 
	Theta: [0.497,-0.0676] 
	Theta: [0.489,-0.0681] 
	Theta: [0.5,-0.0678] 
	Theta: [0.404,-0.0682] 
	Theta: [0.413,-0.0682] 
	Theta: [0.412,-0.0685] 
	Theta: [0.408,-0.0687] 
	Theta: [0.403,-0.0688] 
	Theta: [0.416,-0.0683] 
	Theta: [0.414,-0.0684] 
	Theta: [0.414,-0.0684] 
	Theta: [0.477,-0.0679] 
	Theta: [0.516,-0.0674] 
	Theta: [0.512,-0.0675] 
	Theta: [0.504,-0.0681] 
	Theta: [0.501,-0.0675] 
	Theta: [0.501,-0.0675] 
	Theta: [0.475,-0.0675] 
	Theta: [0.475,-0.0676] 
	Theta: [0.474,-0.0676] 
	Theta: [0.476,-0.0676] 
	Theta: [0.476,-0.0676] 
	Theta: [0.486,-0.0672] 
	Theta: [0.486,-0.0672] 
	Theta: [0.486,-0.0672] 
	Theta: [0.489,-0.0671] 
	Theta: [0.478,-0.0666] 
	Theta: [0.484,-0.0665] 
	Theta: [0.495,-0.0661] 
	Theta: [0.483,-0.0665] 
	Theta: [0.487,-0.0664] 
	Theta: [0.528,-0.0663] 
	Theta: [0.526,-0.0664] 
	Theta: [0.529,-0.0669] 
	Theta: [0.522,-0.0673] 
	Theta: [0.522,-0.0673] 
	Theta: [0.515,-0.0677] 
	Theta: [0.515,-0.0677] 
	Theta: [0.517,-0.067] 
	Theta: [0.515,-0.0671] 
	Theta: [0.515,-0.0671] 
	Theta: [0.519,-0.0669] 
	Theta: [0.519,-0.067] 
	Theta: [0.519,-0.067] 
	Theta: [0.517,-0.0671] 
	Theta: [0.513,-0.0672] 
	Theta: [0.513,-0.0672] 
	Theta: [0.513,-0.0672] 
	Theta: [0.513,-0.0671] 
	Theta: [0.519,-0.0669] 
	Theta: [0.522,-0.0669] 
	Theta: [0.518,-0.0671] 
	Theta: [0.519,-0.067] 
	Theta: [0.519,-0.067] 
	Theta: [0.521,-0.067] 
	Theta: [0.549,-0.0667] 
	Theta: [0.549,-0.0668] 
	Theta: [0.545,-0.067] 
	Theta: [0.55,-0.0668] 
	Theta: [0.553,-0.0668] 
	Theta: [0.557,-0.0667] 
	Theta: [0.558,-0.0673] 
	Theta: [0.557,-0.0674] 
	Theta: [0.398,-0.069] 
	Theta: [0.396,-0.069] 
	Theta: [0.397,-0.069] 
	Theta: [0.404,-0.0688] 
	Theta: [0.407,-0.0687] 
	Theta: [0.411,-0.0685] 
	Theta: [0.414,-0.0684] 
	Theta: [0.414,-0.0684] 
	Theta: [0.402,-0.0688] 
	Theta: [0.402,-0.0688] 
	Theta: [0.402,-0.0688] 
	Theta: [0.402,-0.0688] 
	Theta: [0.405,-0.0689] 
	Theta: [0.404,-0.0689] 
	Theta: [0.415,-0.0686] 
	Theta: [0.419,-0.0686] 
	Theta: [0.206,-0.0708] 
	Theta: [0.208,-0.0707] 
	Theta: [0.213,-0.0706] 
	Theta: [0.214,-0.0706] 
	Theta: [0.223,-0.0703] 
	Theta: [0.237,-0.07] 
	Theta: [0.237,-0.07] 
	Theta: [0.232,-0.0701] 
	Theta: [0.23,-0.0698] 
	Theta: [0.23,-0.0707] 
	Theta: [0.238,-0.0704] 
	Theta: [0.253,-0.07] 
	Theta: [0.263,-0.0697] 
	Theta: [0.261,-0.0697] 
	Theta: [0.27,-0.0695] 
	Theta: [0.274,-0.0671] 
	Theta: [0.276,-0.067] 
	Theta: [0.276,-0.067] 
	Theta: [0.276,-0.067] 
	Theta: [0.272,-0.0671] 
	Theta: [0.271,-0.0672] 
	Theta: [0.277,-0.0671] 
	Theta: [0.277,-0.0671] 
	Theta: [0.283,-0.067] 
	Theta: [0.289,-0.0669] 
	Theta: [0.299,-0.0664] 
	Theta: [0.302,-0.0664] 
	Theta: [0.302,-0.0664] 
	Theta: [0.302,-0.0664] 
	Theta: [0.307,-0.0663] 
	Theta: [0.302,-0.0664] 
	Theta: [0.305,-0.0661] 
	Theta: [0.287,-0.0664] 
	Theta: [0.287,-0.0664] 
	Theta: [0.253,-0.0666] 
	Theta: [0.255,-0.0666] 
	Theta: [0.26,-0.0666] 
	Theta: [0.633,-0.0652] 
	Theta: [0.632,-0.0652] 
	Theta: [0.633,-0.0648] 
	Theta: [0.63,-0.0649] 
	Theta: [0.504,-0.0662] 
	Theta: [0.426,-0.0662] 
	Theta: [0.423,-0.067] 
	Theta: [0.409,-0.0676] 
	Theta: [0.413,-0.0685] 
	Theta: [0.417,-0.0684] 
	Theta: [0.417,-0.0684] 
	Theta: [0.419,-0.0684] 
	Theta: [0.42,-0.0683] 
	Theta: [0.42,-0.0683] 
	Theta: [0.422,-0.0683] 
	Theta: [0.425,-0.0682] 
	Theta: [0.423,-0.0689] 
	Theta: [0.424,-0.0689] 
	Theta: [0.427,-0.0688] 
	Theta: [0.427,-0.0688] 
	Theta: [0.424,-0.0689] 
	Theta: [0.423,-0.0687] 
	Theta: [0.42,-0.0688] 
	Theta: [0.417,-0.069] 
	Theta: [0.429,-0.0685] 
	Theta: [0.429,-0.0685] 
	Theta: [0.428,-0.0685] 
	Theta: [0.567,-0.0687] 
	Theta: [0.573,-0.0684] 
	Theta: [0.573,-0.0679] 
	Theta: [0.564,-0.0685] 
	Theta: [0.565,-0.0685] 
	Theta: [0.569,-0.0684] 
	Theta: [0.567,-0.0684] 
	Theta: [0.567,-0.0684] 
	Theta: [0.566,-0.0685] 
	Theta: [0.566,-0.0685] 
	Theta: [0.568,-0.0685] 
	Theta: [0.569,-0.0684] 
	Simulation Time: 231.0 seconds
	Improvement: 17.26%
		Benchmark: -16166.69 
		Param: -13376.53
	Print Time: 231.4 seconds
	Theta: [1,0] 
	Theta: [1.02,0.000406] 
	Theta: [1.02,0.000406] 
	Theta: [1.01,-0.000241] 
	Theta: [0.895,-0.0058] 
	Theta: [1.11,0.0141] 
	Theta: [0.803,2.03e-05] 
	Theta: [0.769,-0.000964] 
	Theta: [0.754,-0.00154] 
	Theta: [0.75,-0.00162] 
	Theta: [1.43,0.00518] 
	Theta: [3.03,0.0217] 
	Theta: [3.02,0.0214] 
	Theta: [3.02,0.0207] 
	Theta: [3.01,0.0189] 
	Theta: [3.01,0.0188] 
	Theta: [2.59,0.0188] 
	Theta: [2.58,0.0187] 
	Theta: [2.58,0.0187] 
	Theta: [2.58,0.0186] 
	Theta: [2.58,0.022] 
	Theta: [2.58,0.0221] 
	Theta: [2.58,0.0222] 
	Theta: [2.58,0.0222] 
	Theta: [2.58,0.0221] 
	Theta: [2.56,0.0187] 
	Theta: [2.56,0.0187] 
	Theta: [2.55,0.0185] 
	Theta: [2.55,0.0181] 
	Theta: [2.55,0.0181] 
	Theta: [2.55,0.0176] 
	Theta: [2.53,0.0165] 
	Theta: [2.53,0.0132] 
	Theta: [2.54,0.0134] 
	Theta: [2.54,0.0134] 
	Theta: [2.53,0.0125] 
	Theta: [2.53,0.0121] 
	Theta: [2.52,0.0119] 
	Theta: [2.52,0.0119] 
	Theta: [2.51,0.0113] 
	Theta: [2.51,0.0102] 
	Theta: [2.5,0.00996] 
	Theta: [2.5,0.00997] 
	Theta: [2.5,0.00988] 
	Theta: [2.5,0.00985] 
	Theta: [2.5,0.00987] 
	Theta: [2.5,0.00981] 
	Theta: [2.5,0.00744] 
	Theta: [2.5,0.00741] 
	Theta: [2.5,0.00739] 
	Theta: [2.82,0.0107] 
	Theta: [2.82,0.0106] 
	Theta: [2.82,0.012] 
	Theta: [2.81,0.0114] 
	Theta: [2.81,0.0114] 
	Theta: [2.81,0.0114] 
	Theta: [2.81,0.0114] 
	Theta: [2.81,0.0114] 
	Theta: [2.81,0.0109] 
	Theta: [2.81,0.0109] 
	Theta: [2.81,0.0108] 
	Theta: [2.81,0.0111] 
	Theta: [2.81,0.0111] 
	Theta: [2.81,0.0111] 
	Theta: [2.81,0.0111] 
	Theta: [2.8,0.0154] 
	Theta: [2.8,0.0148] 
	Theta: [2.8,0.0145] 
	Theta: [2.79,0.0137] 
	Theta: [2.79,0.0137] 
	Theta: [2.79,0.0137] 
	Theta: [2.79,0.0136] 
	Theta: [2.79,0.016] 
	Theta: [2.79,0.016] 
	Theta: [2.79,0.0158] 
	Theta: [2.79,0.0161] 
	Theta: [2.78,0.0159] 
	Theta: [2.78,0.0157] 
	Theta: [2.77,0.0148] 
	Theta: [2.77,0.0147] 
	Theta: [2.77,0.0144] 
	Theta: [2.77,0.0145] 
	Theta: [2.77,0.0145] 
	Theta: [2.77,0.0145] 
	Theta: [2.76,0.0138] 
	Theta: [2.76,0.0138] 
	Theta: [2.76,0.0138] 
	Theta: [2.76,0.0138] 
	Theta: [2.76,0.0138] 
	Theta: [2.76,0.0138] 
	Theta: [2.76,0.0135] 
	Theta: [2.76,0.0135] 
	Theta: [2.76,0.0134] 
	Theta: [2.75,0.0132] 
	Theta: [2.75,0.0131] 
	Theta: [2.75,0.0132] 
	Theta: [2.75,0.0132] 
	Theta: [2.75,0.0138] 
	Theta: [2.75,0.0138] 
	Theta: [2.75,0.0138] 
	Theta: [2.75,0.0138] 
	Theta: [2.75,0.0138] 
	Theta: [2.75,0.0138] 
	Theta: [2.75,0.0137] 
	Theta: [2.75,0.0137] 
	Theta: [2.75,0.0137] 
	Theta: [2.75,0.0137] 
	Theta: [2.75,0.0135] 
	Theta: [2.75,0.0134] 
	Theta: [2.74,0.013] 
	Theta: [2.74,0.0131] 
	Theta: [2.74,0.013] 
	Theta: [2.74,0.0108] 
	Theta: [2.74,0.0108] 
	Theta: [2.74,0.0105] 
	Theta: [2.73,0.0104] 
	Theta: [2.73,0.0104] 
	Theta: [2.73,0.0101] 
	Theta: [2.73,0.0101] 
	Theta: [2.73,0.0101] 
	Theta: [2.73,0.0101] 
	Theta: [2.73,0.0101] 
	Theta: [2.73,0.00994] 
	Theta: [2.73,0.00993] 
	Theta: [2.73,0.00931] 
	Theta: [2.73,0.00927] 
	Theta: [2.74,0.00938] 
	Theta: [2.74,0.00939] 
	Theta: [2.74,0.00922] 
	Theta: [2.74,0.00926] 
	Theta: [2.74,0.00775] 
	Theta: [2.74,0.00677] 
	Theta: [2.74,0.00693] 
	Theta: [2.73,0.00679] 
	Theta: [2.73,0.00679] 
	Theta: [2.73,0.00677] 
	Theta: [2.73,0.00673] 
	Theta: [2.73,0.00669] 
	Theta: [2.73,0.00657] 
	Theta: [2.73,0.00655] 
	Theta: [2.73,0.00654] 
	Theta: [2.73,0.00653] 
	Theta: [2.73,0.00653] 
	Theta: [2.73,0.00661] 
	Theta: [2.73,0.00642] 
	Theta: [2.73,0.00663] 
	Theta: [2.73,0.0066] 
	Theta: [2.73,0.00659] 
	Theta: [2.8,0.00728] 
	Theta: [2.79,0.00702] 
	Theta: [2.79,0.00702] 
	Theta: [2.79,0.00702] 
	Theta: [2.79,0.00671] 
	Theta: [2.79,0.00661] 
	Theta: [2.79,0.00657] 
	Theta: [2.79,0.00655] 
	Theta: [2.79,0.00656] 
	Theta: [2.79,0.00653] 
	Theta: [2.79,0.0061] 
	Theta: [2.79,0.00594] 
	Theta: [2.79,0.00591] 
	Theta: [2.78,0.00559] 
	Theta: [2.78,0.00559] 
	Theta: [2.77,0.00547] 
	Theta: [2.77,0.00547] 
	Theta: [2.77,0.00547] 
	Theta: [2.77,0.00547] 
	Theta: [2.77,0.00521] 
	Theta: [2.87,0.0062] 
	Theta: [2.87,0.0062] 
	Theta: [2.87,0.00595] 
	Theta: [3.06,0.006] 
	Theta: [3.06,0.006] 
	Theta: [3.06,0.006] 
	Theta: [3.06,0.00651] 
	Theta: [3.06,0.00657] 
	Theta: [3.06,0.00661] 
	Theta: [3.06,0.00612] 
	Theta: [3.06,0.00612] 
	Theta: [3.06,0.00521] 
	Theta: [3.06,0.00524] 
	Theta: [3.06,0.00512] 
	Theta: [3.06,0.00462] 
	Theta: [3.06,0.00462] 
	Theta: [3.06,0.00377] 
	Theta: [3.06,0.00378] 
	Theta: [3.06,0.00375] 
	Theta: [3.06,0.00375] 
	Theta: [3.06,0.00372] 
	Theta: [3.06,0.00425] 
	Theta: [3.06,0.00424] 
	Theta: [3.06,0.00418] 
	Theta: [3.06,0.00418] 
	Theta: [3.06,0.00417] 
	Theta: [3.06,0.004] 
	Theta: [3.06,0.00394] 
	Theta: [3.05,0.00372] 
	Theta: [3.05,0.00331] 
	Theta: [3.05,0.00291] 
	Theta: [3.05,0.00291] 
	Theta: [3.05,0.00291] 
	Theta: [3.05,0.00291] 
	Theta: [3.05,0.00291] 
	Theta: [3.05,0.00316] 
	Theta: [3.05,0.000775] 
	Theta: [3.05,0.000773] 
	Theta: [3.05,0.00069] 
	Theta: [3.05,0.000685] 
	Theta: [3.05,0.000687] 
	Theta: [3.05,0.000662] 
	Theta: [3.04,0.000586] 
	Theta: [3.04,0.000865] 
	Theta: [3.04,0.000108] 
	Theta: [3.04,0.000109] 
	Theta: [3.04,-0.000163] 
	Theta: [3.04,-0.000163] 
	Theta: [3.04,-0.000207] 
	Theta: [3.04,0.000856] 
	Theta: [3.04,0.000857] 
	Theta: [3.04,0.000857] 
	Theta: [3.04,0.000847] 
	Theta: [3.04,0.0008] 
	Theta: [3.07,0.000733] 
	Theta: [3.07,-4.72e-06] 
	Theta: [3.07,-7.78e-05] 
	Theta: [3.07,-5.54e-05] 
	Theta: [3.07,-9.17e-05] 
	Theta: [3.07,7.67e-06] 
	Theta: [3.06,-0.000143] 
	Theta: [3.06,-0.000557] 
	Theta: [3.06,-0.000568] 
	Theta: [3.06,-0.000185] 
	Theta: [3.06,-0.000177] 
	Theta: [3.06,-0.000165] 
	Theta: [3.06,-0.000381] 
	Theta: [3.06,-0.000676] 
	Theta: [3.05,-0.00103] 
	Theta: [3.05,-0.000975] 
	Theta: [3.05,-0.000975] 
	Theta: [3.05,-0.000935] 
	Theta: [3.05,-0.000936] 
	Theta: [3.05,-0.000938] 
	Theta: [3.05,-0.000952] 
	Theta: [3.05,-0.000948] 
	Theta: [3.05,-0.000957] 
	Theta: [3.05,-0.000957] 
	Theta: [3.05,-0.000959] 
	Theta: [3.05,-0.000562] 
	Theta: [3.05,-0.000569] 
	Theta: [2.91,-0.00208] 
	Theta: [2.9,-0.00211] 
	Theta: [2.9,-0.00214] 
	Theta: [2.91,-0.00213] 
	Theta: [2.91,-0.00214] 
	Theta: [2.76,-0.00232] 
	Theta: [2.75,-0.00234] 
	Theta: [2.75,-0.00269] 
	Theta: [2.75,-0.0027] 
	Theta: [2.75,-0.0027] 
	Theta: [2.75,-0.00282] 
	Theta: [2.75,-0.00281] 
	Theta: [2.75,-0.00281] 
	Theta: [2.75,-0.00281] 
	Theta: [2.75,-0.0028] 
	Theta: [2.75,-0.00279] 
	Theta: [2.75,-0.00372] 
	Theta: [2.75,-0.00381] 
	Theta: [2.75,-0.00382] 
	Theta: [2.75,-0.00387] 
	Theta: [2.75,-0.00387] 
	Theta: [2.75,-0.00388] 
	Theta: [2.75,-0.00388] 
	Theta: [2.75,-0.00394] 
	Theta: [2.75,-0.00397] 
	Theta: [2.76,-0.00263] 
	Theta: [2.77,-0.00275] 
	Theta: [2.77,-0.0029] 
	Theta: [2.81,-0.00292] 
	Theta: [2.8,-0.00307] 
	Theta: [2.8,-0.00307] 
	Theta: [2.8,-0.0025] 
	Theta: [2.8,-0.00253] 
	Theta: [2.8,-0.00165] 
	Theta: [2.8,-0.00165] 
	Theta: [2.8,-0.00166] 
	Theta: [2.8,-0.00166] 
	Theta: [2.8,-0.00172] 
	Theta: [2.8,-0.00182] 
	Theta: [2.8,-0.00183] 
	Theta: [2.8,-0.00183] 
	Theta: [2.83,-0.00162] 
	Theta: [2.79,-0.0018] 
	Theta: [2.79,-0.00184] 
	Theta: [2.79,-0.00102] 
	Theta: [2.79,-0.00101] 
	Theta: [2.79,-0.001] 
	Theta: [2.79,-0.00101] 
	Theta: [2.79,-0.00109] 
	Theta: [2.79,-0.00112] 
	Theta: [2.79,-0.00113] 
	Simulation Time: 231.2 seconds
	Improvement: -24.69%
		Benchmark: -15722.23 
		Param: -19603.40
	Print Time: 231.6 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (0.569,-0.0684)
	Simulation Time: 195.4 seconds
	Improvement: 22.17%
		Benchmark: -13672.85 
		Param: -10641.24
	Print Time: 196.5 seconds

	Improvement: 22.17%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Charge Rate: 0.25
	Theta: [1,0] 
	Theta: [0.933,0.00256] 
	Theta: [0.81,-0.00444] 
	Theta: [0.628,-0.0117] 
	Theta: [0.628,-0.0084] 
	Theta: [0.659,-0.00764] 
	Theta: [0.602,-0.00927] 
	Theta: [0.631,-0.00854] 
	Theta: [0.706,-0.00686] 
	Theta: [0.716,-0.00867] 
	Theta: [0.716,-0.00867] 
	Theta: [0.641,-0.0125] 
	Theta: [0.615,-0.013] 
	Theta: [0.615,-0.013] 
	Theta: [-0.6,-0.0301] 
	Error Updating
	Theta: [1,0] 
	Theta: [1.01,0.0108] 
	Theta: [0.909,0.00844] 
	Theta: [0.833,0.00384] 
	Theta: [0.78,0.00318] 
	Theta: [0.789,0.00241] 
	Theta: [0.694,-0.00014] 
	Theta: [0.827,0.0124] 
	Theta: [0.825,0.0123] 
	Theta: [0.84,0.0107] 
	Theta: [0.825,0.0104] 
	Theta: [0.751,0.00682] 
	Theta: [0.708,0.00418] 
	Theta: [0.51,0.000448] 
	Theta: [0.51,0.000422] 
	Theta: [0.506,0.000344] 
	Theta: [0.514,0.000665] 
	Theta: [0.521,0.000766] 
	Theta: [0.484,1.47e-05] 
	Theta: [0.456,-0.000902] 
	Theta: [0.459,-0.000885] 
	Theta: [0.657,-0.0145] 
	Theta: [0.61,-0.0248] 
	Theta: [0.61,-0.0248] 
	Theta: [0.605,-0.025] 
	Theta: [0.605,-0.025] 
	Theta: [0.584,-0.0254] 
	Theta: [0.632,-0.0235] 
	Theta: [0.643,-0.0234] 
	Theta: [0.578,-0.0255] 
	Theta: [0.576,-0.0253] 
	Theta: [0.583,-0.0252] 
	Theta: [0.543,-0.029] 
	Theta: [0.532,-0.0298] 
	Theta: [0.487,-0.0313] 
	Theta: [0.496,-0.0311] 
	Theta: [0.5,-0.0354] 
	Theta: [0.497,-0.0357] 
	Theta: [0.501,-0.0362] 
	Theta: [0.563,-0.0324] 
	Theta: [0.559,-0.0325] 
	Theta: [0.567,-0.034] 
	Theta: [0.563,-0.0318] 
	Theta: [0.569,-0.03] 
	Theta: [0.579,-0.0299] 
	Theta: [0.549,-0.0315] 
	Theta: [0.495,-0.0331] 
	Theta: [0.461,-0.0339] 
	Theta: [0.43,-0.0358] 
	Theta: [0.427,-0.0359] 
	Theta: [0.441,-0.0355] 
	Theta: [0.439,-0.0356] 
	Theta: [0.44,-0.0356] 
	Theta: [0.426,-0.0361] 
	Theta: [0.437,-0.0358] 
	Theta: [0.398,-0.0371] 
	Theta: [0.422,-0.0361] 
	Theta: [0.431,-0.036] 
	Theta: [0.402,-0.037] 
	Theta: [0.381,-0.0369] 
	Theta: [0.375,-0.0328] 
	Theta: [0.373,-0.033] 
	Theta: [0.359,-0.0333] 
	Theta: [0.396,-0.0322] 
	Theta: [0.406,-0.032] 
	Theta: [0.314,-0.0329] 
	Theta: [0.313,-0.0331] 
	Theta: [0.294,-0.0335] 
	Theta: [0.297,-0.0335] 
	Theta: [0.308,-0.0332] 
	Theta: [0.139,-0.0324] 
	Theta: [0.138,-0.0325] 
	Theta: [0.15,-0.0323] 
	Theta: [0.154,-0.0322] 
	Theta: [0.163,-0.0321] 
	Theta: [0.157,-0.0322] 
	Theta: [0.157,-0.0322] 
	Theta: [-0.219,-0.0359] 
	Error Updating
	Theta: [1,0] 
	Theta: [1.02,-0.0184] 
	Theta: [1,-0.0232] 
	Theta: [1,-0.0504] 
	Theta: [0.876,-0.0603] 
	Theta: [0.883,-0.0601] 
	Theta: [0.772,-0.0687] 
	Theta: [0.774,-0.0686] 
	Theta: [0.913,-0.0655] 
	Theta: [0.911,-0.0655] 
	Theta: [1.03,-0.0588] 
	Theta: [0.964,-0.0638] 
	Theta: [0.894,-0.0705] 
	Theta: [0.894,-0.0705] 
	Theta: [1.69,-0.0712] 
	Theta: [1.72,-0.069] 
	Theta: [1.72,-0.0717] 
	Theta: [1.71,-0.0718] 
	Theta: [1.71,-0.0719] 
	Theta: [1.71,-0.0765] 
	Theta: [2,-0.0741] 
	Theta: [1.98,-0.0749] 
	Theta: [1.92,-0.0801] 
	Theta: [1.92,-0.0801] 
	Theta: [1.92,-0.0801] 
	Theta: [1.87,-0.0837] 
	Theta: [1.88,-0.0835] 
	Theta: [1.9,-0.0822] 
	Theta: [1.8,-0.0815] 
	Theta: [1.8,-0.0815] 
	Theta: [1.8,-0.0823] 
	Theta: [1.8,-0.0823] 
	Theta: [1.8,-0.0822] 
	Theta: [1.89,-0.0842] 
	Theta: [1,-0.0903] 
	Theta: [1,-0.0902] 
	Theta: [1.01,-0.0899] 
	Theta: [1.01,-0.0899] 
	Theta: [1.01,-0.0899] 
	Theta: [1,-0.0904] 
	Theta: [0.994,-0.0915] 
	Theta: [0.99,-0.0915] 
	Theta: [0.982,-0.0918] 
	Theta: [0.982,-0.0925] 
	Theta: [0.982,-0.0925] 
	Theta: [0.988,-0.0926] 
	Theta: [0.988,-0.0926] 
	Theta: [0.998,-0.0923] 
	Theta: [0.998,-0.0896] 
	Theta: [1,-0.0894] 
	Theta: [1,-0.0894] 
	Theta: [1,-0.0896] 
	Theta: [0.997,-0.0897] 
	Theta: [0.994,-0.0886] 
	Theta: [0.969,-0.0906] 
	Theta: [0.966,-0.0919] 
	Theta: [0.965,-0.0919] 
	Theta: [0.966,-0.0875] 
	Theta: [0.969,-0.0892] 
	Theta: [0.969,-0.0959] 
	Theta: [0.969,-0.0959] 
	Theta: [0.967,-0.096] 
	Theta: [0.971,-0.0959] 
	Theta: [0.971,-0.0959] 
	Theta: [0.952,-0.0975] 
	Theta: [0.972,-0.0964] 
	Theta: [0.976,-0.0962] 
	Theta: [0.967,-0.0965] 
	Theta: [0.948,-0.0982] 
	Theta: [0.935,-0.0991] 
	Theta: [0.923,-0.0999] 
	Theta: [0.736,-0.102] 
	Theta: [0.725,-0.103] 
	Theta: [0.717,-0.103] 
	Theta: [0.827,-0.103] 
	Theta: [0.827,-0.103] 
	Theta: [0.827,-0.102] 
	Theta: [0.543,-0.103] 
	Theta: [0.551,-0.102] 
	Theta: [0.563,-0.102] 
	Theta: [0.553,-0.102] 
	Theta: [0.543,-0.103] 
	Theta: [0.532,-0.103] 
	Theta: [0.522,-0.104] 
	Theta: [0.522,-0.106] 
	Theta: [0.52,-0.106] 
	Theta: [0.515,-0.106] 
	Theta: [0.51,-0.105] 
	Theta: [0.502,-0.105] 
	Theta: [0.477,-0.106] 
	Theta: [0.477,-0.106] 
	Theta: [0.479,-0.109] 
	Theta: [0.501,-0.108] 
	Theta: [0.501,-0.108] 
	Theta: [0.517,-0.108] 
	Theta: [0.513,-0.108] 
	Theta: [0.142,-0.108] 
	Theta: [0.17,-0.108] 
	Theta: [0.17,-0.108] 
	Theta: [0.16,-0.108] 
	Theta: [0.158,-0.108] 
	Theta: [0.175,-0.108] 
	Theta: [0.182,-0.108] 
	Theta: [0.184,-0.107] 
	Theta: [0.198,-0.107] 
	Theta: [0.21,-0.107] 
	Theta: [0.214,-0.107] 
	Theta: [0.221,-0.107] 
	Theta: [0.124,-0.108] 
	Theta: [0.134,-0.108] 
	Theta: [0.137,-0.107] 
	Theta: [0.16,-0.107] 
	Theta: [0.163,-0.107] 
	Theta: [0.164,-0.107] 
	Theta: [0.166,-0.107] 
	Theta: [0.195,-0.107] 
	Theta: [0.191,-0.107] 
	Theta: [0.201,-0.107] 
	Theta: [0.202,-0.107] 
	Theta: [0.2,-0.107] 
	Theta: [0.198,-0.107] 
	Theta: [0.201,-0.106] 
	Theta: [0.2,-0.107] 
	Theta: [0.206,-0.106] 
	Theta: [0.206,-0.106] 
	Theta: [0.206,-0.106] 
	Theta: [0.185,-0.107] 
	Theta: [0.186,-0.107] 
	Theta: [0.179,-0.107] 
	Theta: [0.177,-0.107] 
	Theta: [0.177,-0.107] 
	Theta: [0.177,-0.107] 
	Theta: [0.183,-0.107] 
	Theta: [0.193,-0.107] 
	Theta: [0.188,-0.107] 
	Theta: [0.191,-0.107] 
	Theta: [0.191,-0.107] 
	Theta: [0.194,-0.107] 
	Theta: [0.196,-0.108] 
	Theta: [0.15,-0.108] 
	Theta: [0.171,-0.108] 
	Theta: [-0.0514,-0.108] 
	Error Updating
	Theta: [1,0] 
	Theta: [-0.559,-0.00137] 
	Error Updating
	Theta: [1,0] 
	Theta: [1,-0.000719] 
	Theta: [0.95,-0.00141] 
	Theta: [0.935,-0.00164] 
	Theta: [0.893,-0.00422] 
	Theta: [0.79,-0.0103] 
	Theta: [0.795,-0.0102] 
	Theta: [0.755,-0.0117] 
	Theta: [0.755,-0.0117] 
	Theta: [0.703,-0.0137] 
	Theta: [1.51,-0.0137] 
	Theta: [1.51,-0.0137] 
	Theta: [1.52,-0.0135] 
	Theta: [1.5,-0.0139] 
	Theta: [1.4,-0.0168] 
	Theta: [1.4,-0.017] 
	Theta: [1.41,-0.0383] 
	Theta: [1.41,-0.0385] 
	Theta: [1.38,-0.0411] 
	Theta: [1.32,-0.0438] 
	Theta: [0.71,-0.0438] 
	Theta: [0.716,-0.0437] 
	Theta: [0.669,-0.0466] 
	Theta: [0.683,-0.0505] 
	Theta: [0.606,-0.0473] 
	Theta: [0.631,-0.0468] 
	Theta: [0.523,-0.0556] 
	Theta: [0.524,-0.0557] 
	Theta: [0.524,-0.0557] 
	Theta: [0.514,-0.0612] 
	Theta: [0.507,-0.0613] 
	Theta: [0.625,-0.0624] 
	Theta: [0.651,-0.061] 
	Theta: [0.638,-0.0611] 
	Theta: [0.594,-0.0641] 
	Theta: [0.589,-0.0642] 
	Theta: [0.566,-0.0735] 
	Theta: [0.56,-0.0736] 
	Theta: [0.534,-0.0739] 
	Theta: [0.603,-0.0721] 
	Theta: [0.682,-0.0681] 
	Theta: [0.692,-0.0682] 
	Theta: [0.835,-0.0666] 
	Theta: [0.826,-0.0675] 
	Theta: [0.824,-0.0671] 
	Theta: [0.827,-0.067] 
	Theta: [0.801,-0.0699] 
	Theta: [0.8,-0.0699] 
	Theta: [0.793,-0.0709] 
	Theta: [0.792,-0.0709] 
	Theta: [0.76,-0.0723] 
	Theta: [0.744,-0.0708] 
	Theta: [0.744,-0.0708] 
	Theta: [0.746,-0.0708] 
	Theta: [0.733,-0.0715] 
	Theta: [0.506,-0.0748] 
	Theta: [0.506,-0.0748] 
	Theta: [0.508,-0.0747] 
	Theta: [0.508,-0.0725] 
	Theta: [0.524,-0.0718] 
	Theta: [0.532,-0.0715] 
	Theta: [0.459,-0.0721] 
	Theta: [0.459,-0.0724] 
	Theta: [0.47,-0.0722] 
	Theta: [0.458,-0.0716] 
	Theta: [0.463,-0.0719] 
	Theta: [0.479,-0.071] 
	Theta: [0.497,-0.07] 
	Theta: [0.505,-0.0699] 
	Theta: [0.5,-0.0703] 
	Theta: [0.5,-0.0703] 
	Theta: [0.478,-0.0707] 
	Theta: [0.485,-0.0706] 
	Theta: [0.439,-0.0716] 
	Theta: [0.763,-0.0683] 
	Theta: [0.989,-0.0682] 
	Theta: [0.971,-0.0708] 
	Theta: [0.971,-0.0708] 
	Theta: [0.971,-0.0716] 
	Theta: [0.966,-0.0717] 
	Theta: [0.973,-0.0715] 
	Theta: [0.972,-0.0715] 
	Theta: [0.974,-0.0715] 
	Theta: [0.94,-0.0719] 
	Theta: [0.922,-0.0733] 
	Theta: [0.901,-0.074] 
	Theta: [0.901,-0.074] 
	Theta: [0.905,-0.0738] 
	Theta: [0.904,-0.0734] 
	Theta: [0.904,-0.0691] 
	Theta: [0.899,-0.0693] 
	Theta: [0.899,-0.0694] 
	Theta: [0.895,-0.0696] 
	Theta: [0.9,-0.0693] 
	Theta: [0.899,-0.0694] 
	Theta: [0.9,-0.0694] 
	Theta: [0.899,-0.0695] 
	Theta: [0.899,-0.0695] 
	Theta: [0.899,-0.0695] 
	Theta: [0.892,-0.0697] 
	Theta: [0.86,-0.07] 
	Theta: [0.862,-0.07] 
	Theta: [0.861,-0.07] 
	Theta: [0.416,-0.0748] 
	Theta: [0.45,-0.0741] 
	Theta: [0.446,-0.0743] 
	Theta: [0.446,-0.0743] 
	Theta: [0.436,-0.0747] 
	Theta: [0.391,-0.0748] 
	Theta: [0.395,-0.0746] 
	Theta: [0.394,-0.0746] 
	Theta: [0.398,-0.0746] 
	Theta: [0.416,-0.0741] 
	Theta: [0.414,-0.0742] 
	Theta: [0.422,-0.0741] 
	Theta: [0.421,-0.0733] 
	Theta: [0.43,-0.0733] 
	Theta: [0.427,-0.0733] 
	Theta: [0.427,-0.0733] 
	Theta: [0.427,-0.0733] 
	Theta: [0.426,-0.0735] 
	Theta: [0.288,-0.0749] 
	Theta: [0.29,-0.0747] 
	Theta: [0.288,-0.0717] 
	Theta: [0.305,-0.0714] 
	Theta: [0.305,-0.0713] 
	Theta: [0.31,-0.0711] 
	Theta: [0.316,-0.071] 
	Theta: [0.316,-0.071] 
	Theta: [0.315,-0.071] 
	Theta: [0.326,-0.0707] 
	Theta: [0.318,-0.0709] 
	Theta: [0.32,-0.0712] 
	Theta: [0.326,-0.0711] 
	Theta: [0.327,-0.071] 
	Theta: [0.211,-0.0722] 
	Theta: [0.216,-0.0721] 
	Theta: [0.213,-0.0722] 
	Theta: [0.209,-0.072] 
	Theta: [0.374,-0.0703] 
	Theta: [0.374,-0.0703] 
	Theta: [0.378,-0.0703] 
	Theta: [0.379,-0.0703] 
	Theta: [0.381,-0.0702] 
	Theta: [0.387,-0.0701] 
	Theta: [0.394,-0.0698] 
	Theta: [0.403,-0.0695] 
	Theta: [0.399,-0.0696] 
	Theta: [0.397,-0.0691] 
	Theta: [0.386,-0.0696] 
	Theta: [0.382,-0.0697] 
	Theta: [0.385,-0.0671] 
	Theta: [0.384,-0.0684] 
	Theta: [0.737,-0.0649] 
	Theta: [0.734,-0.065] 
	Theta: [0.727,-0.0662] 
	Theta: [0.727,-0.0662] 
	Theta: [0.716,-0.0675] 
	Theta: [0.716,-0.0675] 
	Theta: [0.717,-0.0675] 
	Theta: [0.713,-0.0675] 
	Theta: [0.687,-0.068] 
	Theta: [0.561,-0.0687] 
	Theta: [0.537,-0.0693] 
	Theta: [0.539,-0.0693] 
	Theta: [0.567,-0.0697] 
	Theta: [0.555,-0.0703] 
	Theta: [0.555,-0.0703] 
	Theta: [0.559,-0.0706] 
	Theta: [0.545,-0.0716] 
	Theta: [0.544,-0.0746] 
	Theta: [0.542,-0.0747] 
	Theta: [0.545,-0.073] 
	Theta: [0.543,-0.0729] 
	Theta: [0.544,-0.0732] 
	Theta: [0.544,-0.0732] 
	Theta: [0.542,-0.0732] 
	Theta: [0.527,-0.0737] 
	Theta: [0.528,-0.0737] 
	Theta: [0.529,-0.0736] 
	Theta: [0.536,-0.0736] 
	Theta: [0.531,-0.0737] 
	Theta: [0.527,-0.0738] 
	Theta: [0.527,-0.0738] 
	Theta: [0.529,-0.0734] 
	Theta: [0.527,-0.0707] 
	Theta: [0.529,-0.0707] 
	Theta: [0.529,-0.0707] 
	Theta: [0.529,-0.0715] 
	Theta: [0.529,-0.0715] 
	Theta: [0.53,-0.0715] 
	Theta: [0.53,-0.0715] 
	Theta: [0.531,-0.0715] 
	Theta: [0.531,-0.0716] 
	Theta: [0.531,-0.0716] 
	Theta: [0.534,-0.0716] 
	Theta: [0.534,-0.0716] 
	Theta: [0.534,-0.0716] 
	Theta: [0.535,-0.0716] 
	Theta: [0.533,-0.0716] 
	Theta: [0.53,-0.0717] 
	Theta: [0.528,-0.0717] 
	Theta: [0.528,-0.0718] 
	Theta: [0.532,-0.0717] 
	Theta: [0.528,-0.0717] 
	Theta: [0.525,-0.0718] 
	Theta: [0.535,-0.0715] 
	Theta: [0.533,-0.0717] 
	Theta: [0.535,-0.0719] 
	Theta: [0.535,-0.0719] 
	Theta: [0.534,-0.0719] 
	Theta: [0.534,-0.0719] 
	Theta: [0.534,-0.0719] 
	Theta: [0.339,-0.0739] 
	Theta: [0.34,-0.0738] 
	Theta: [0.511,-0.0722] 
	Theta: [0.511,-0.0728] 
	Theta: [0.516,-0.0725] 
	Theta: [0.579,-0.0719] 
	Theta: [0.58,-0.0719] 
	Theta: [0.575,-0.0731] 
	Theta: [0.578,-0.073] 
	Theta: [0.579,-0.073] 
	Theta: [0.581,-0.0729] 
	Theta: [0.582,-0.0729] 
	Theta: [0.586,-0.0723] 
	Theta: [0.585,-0.0723] 
	Theta: [0.591,-0.0724] 
	Theta: [0.591,-0.0723] 
	Theta: [0.592,-0.073] 
	Theta: [0.596,-0.0729] 
	Theta: [0.598,-0.0747] 
	Theta: [0.598,-0.0747] 
	Theta: [0.599,-0.0759] 
	Theta: [0.597,-0.0759] 
	Theta: [0.592,-0.0763] 
	Theta: [0.591,-0.0766] 
	Theta: [0.592,-0.0766] 
	Theta: [0.588,-0.0761] 
	Theta: [0.588,-0.0763] 
	Theta: [0.586,-0.0764] 
	Theta: [0.589,-0.0762] 
	Theta: [0.591,-0.0762] 
	Theta: [0.591,-0.0761] 
	Theta: [0.602,-0.0763] 
	Theta: [0.589,-0.0769] 
	Theta: [0.748,-0.076] 
	Theta: [0.753,-0.0758] 
	Theta: [0.754,-0.0758] 
	Theta: [0.754,-0.0758] 
	Theta: [0.751,-0.076] 
	Theta: [0.753,-0.0761] 
	Theta: [0.751,-0.0761] 
	Theta: [0.751,-0.0762] 
	Theta: [0.751,-0.0762] 
	Theta: [0.748,-0.0766] 
	Theta: [0.749,-0.0766] 
	Theta: [0.75,-0.0765] 
	Theta: [0.748,-0.0765] 
	Theta: [0.749,-0.0767] 
	Theta: [0.751,-0.0767] 
	Theta: [0.743,-0.0773] 
	Theta: [0.742,-0.0773] 
	Theta: [0.741,-0.0773] 
	Theta: [0.741,-0.0773] 
	Theta: [0.753,-0.0766] 
	Theta: [0.752,-0.0767] 
	Theta: [0.753,-0.0767] 
	Theta: [0.76,-0.0759] 
	Theta: [0.758,-0.076] 
	Theta: [0.754,-0.0762] 
	Theta: [0.744,-0.0763] 
	Theta: [0.744,-0.0763] 
	Theta: [0.739,-0.0765] 
	Theta: [0.74,-0.0766] 
	Theta: [0.739,-0.0796] 
	Theta: [0.74,-0.0798] 
	Theta: [0.738,-0.0798] 
	Theta: [0.731,-0.0805] 
	Theta: [0.734,-0.0804] 
	Theta: [0.733,-0.0804] 
	Theta: [0.728,-0.0808] 
	Theta: [0.728,-0.0809] 
	Theta: [0.725,-0.0807] 
	Theta: [0.726,-0.0807] 
	Theta: [0.725,-0.0807] 
	Theta: [0.725,-0.0812] 
	Theta: [0.723,-0.0813] 
	Theta: [0.718,-0.0818] 
	Theta: [0.718,-0.0818] 
	Theta: [0.717,-0.0818] 
	Theta: [0.717,-0.0818] 
	Theta: [0.717,-0.0818] 
	Theta: [0.715,-0.0818] 
	Theta: [0.712,-0.082] 
	Theta: [0.715,-0.082] 
	Theta: [0.714,-0.082] 
	Theta: [0.72,-0.0816] 
	Theta: [0.723,-0.0816] 
	Theta: [0.723,-0.0816] 
	Simulation Time: 230.4 seconds
	Improvement: 17.99%
		Benchmark: -16089.07 
		Param: -13194.94
	Print Time: 230.8 seconds
	Theta: [1,0] 
	Theta: [1.02,-0.0196] 
	Theta: [0.932,-0.0276] 
	Theta: [0.885,-0.0303] 
	Theta: [0.885,-0.0261] 
	Theta: [0.868,-0.0268] 
	Theta: [0.867,-0.0267] 
	Theta: [0.659,-0.0369] 
	Theta: [0.643,-0.0375] 
	Theta: [0.658,-0.0373] 
	Theta: [1.01,-0.0375] 
	Theta: [1.01,-0.042] 
	Theta: [1.01,-0.0474] 
	Theta: [1.01,-0.0474] 
	Theta: [1,-0.0472] 
	Theta: [1.01,-0.0477] 
	Theta: [0.511,-0.0473] 
	Theta: [0.459,-0.046] 
	Theta: [0.47,-0.0458] 
	Theta: [0.505,-0.0452] 
	Theta: [0.523,-0.0449] 
	Theta: [0.529,-0.0448] 
	Theta: [0.528,-0.0449] 
	Theta: [0.557,-0.0418] 
	Theta: [0.561,-0.0414] 
	Theta: [0.57,-0.049] 
	Theta: [0.57,-0.049] 
	Theta: [0.569,-0.0494] 
	Theta: [0.632,-0.0474] 
	Theta: [0.621,-0.0477] 
	Theta: [0.627,-0.0474] 
	Theta: [0.625,-0.0476] 
	Theta: [0.645,-0.0468] 
	Theta: [0.655,-0.0466] 
	Theta: [0.485,-0.0485] 
	Theta: [0.476,-0.049] 
	Theta: [0.449,-0.0492] 
	Theta: [0.456,-0.0491] 
	Theta: [0.357,-0.052] 
	Theta: [0.308,-0.052] 
	Theta: [0.308,-0.052] 
	Theta: [0.33,-0.0514] 
	Theta: [0.316,-0.0518] 
	Theta: [0.307,-0.05] 
	Theta: [0.295,-0.0504] 
	Theta: [0.299,-0.0502] 
	Theta: [0.258,-0.0518] 
	Theta: [0.261,-0.0543] 
	Theta: [0.235,-0.0547] 
	Theta: [0.202,-0.0554] 
	Theta: [0.21,-0.0553] 
	Theta: [0.215,-0.0552] 
	Theta: [0.536,-0.0521] 
	Theta: [0.534,-0.0523] 
	Theta: [0.528,-0.0526] 
	Theta: [0.523,-0.0539] 
	Theta: [0.602,-0.0539] 
	Theta: [0.602,-0.0516] 
	Theta: [0.604,-0.055] 
	Theta: [0.583,-0.056] 
	Theta: [0.596,-0.0554] 
	Theta: [0.595,-0.0554] 
	Theta: [0.6,-0.0551] 
	Theta: [-0.505,-0.0634] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.477,-0.0173] 
	Theta: [0.476,-0.016] 
	Theta: [0.492,-0.0158] 
	Theta: [0.514,-0.0508] 
	Theta: [0.405,-0.0528] 
	Theta: [0.535,-0.0918] 
	Theta: [0.539,-0.0917] 
	Theta: [0.485,-0.0816] 
	Theta: [0.492,-0.0816] 
	Theta: [0.449,-0.0826] 
	Theta: [0.493,-0.081] 
	Theta: [0.482,-0.0985] 
	Theta: [0.585,-0.0976] 
	Theta: [0.585,-0.0976] 
	Theta: [0.584,-0.0978] 
	Theta: [0.584,-0.105] 
	Theta: [0.575,-0.0906] 
	Theta: [0.546,-0.0921] 
	Theta: [0.587,-0.0916] 
	Theta: [0.559,-0.0979] 
	Theta: [0.559,-0.0979] 
	Theta: [0.761,-0.0983] 
	Theta: [0.761,-0.0959] 
	Theta: [1.44,-0.09] 
	Theta: [1.42,-0.0907] 
	Theta: [1.42,-0.0907] 
	Theta: [1.42,-0.0906] 
	Theta: [1.44,-0.0901] 
	Theta: [1.44,-0.09] 
	Theta: [1.44,-0.09] 
	Theta: [1.44,-0.09] 
	Theta: [1.43,-0.0902] 
	Theta: [1.43,-0.0901] 
	Theta: [1.43,-0.0818] 
	Theta: [1.41,-0.0829] 
	Theta: [1.4,-0.0832] 
	Theta: [1.41,-0.0828] 
	Theta: [1.4,-0.0828] 
	Theta: [1.39,-0.0849] 
	Theta: [1.4,-0.0849] 
	Theta: [1.4,-0.0848] 
	Theta: [1.4,-0.0907] 
	Theta: [1.33,-0.091] 
	Theta: [1.32,-0.0914] 
	Theta: [1.32,-0.0914] 
	Theta: [1.32,-0.0991] 
	Theta: [1.32,-0.102] 
	Theta: [1.32,-0.102] 
	Theta: [1.31,-0.1] 
	Theta: [1.31,-0.1] 
	Theta: [1.29,-0.109] 
	Theta: [1.26,-0.111] 
	Theta: [1.26,-0.111] 
	Theta: [1.26,-0.111] 
	Theta: [1.27,-0.111] 
	Theta: [1.26,-0.112] 
	Theta: [1.25,-0.113] 
	Theta: [1.25,-0.113] 
	Theta: [1.24,-0.113] 
	Theta: [1.24,-0.115] 
	Theta: [1.22,-0.117] 
	Theta: [1.22,-0.117] 
	Theta: [1.24,-0.115] 
	Theta: [1.24,-0.115] 
	Theta: [1.25,-0.113] 
	Theta: [1.25,-0.114] 
	Theta: [1.25,-0.114] 
	Theta: [1.26,-0.114] 
	Theta: [1.26,-0.119] 
	Theta: [1.26,-0.119] 
	Theta: [1.5,-0.117] 
	Theta: [1.54,-0.118] 
	Theta: [1.54,-0.118] 
	Theta: [1.54,-0.119] 
	Theta: [1.54,-0.119] 
	Theta: [1.54,-0.119] 
	Theta: [1.52,-0.12] 
	Theta: [1.52,-0.121] 
	Theta: [1.52,-0.121] 
	Theta: [1.52,-0.12] 
	Theta: [1.52,-0.12] 
	Theta: [1.49,-0.122] 
	Theta: [1.49,-0.124] 
	Theta: [1.49,-0.124] 
	Theta: [1.49,-0.124] 
	Theta: [1.49,-0.125] 
	Theta: [1.49,-0.119] 
	Theta: [1.47,-0.12] 
	Theta: [1.47,-0.12] 
	Theta: [1.47,-0.125] 
	Theta: [1.46,-0.125] 
	Theta: [1.46,-0.125] 
	Theta: [1.46,-0.126] 
	Theta: [1.45,-0.125] 
	Theta: [1.45,-0.125] 
	Theta: [1.46,-0.124] 
	Theta: [1.46,-0.126] 
	Theta: [1.47,-0.125] 
	Theta: [1.47,-0.125] 
	Theta: [1.47,-0.131] 
	Theta: [1.47,-0.131] 
	Theta: [1.47,-0.131] 
	Theta: [1.47,-0.131] 
	Theta: [1.47,-0.131] 
	Theta: [1.47,-0.131] 
	Theta: [1.46,-0.131] 
	Theta: [1.47,-0.131] 
	Theta: [1.47,-0.132] 
	Theta: [1.47,-0.132] 
	Theta: [1.47,-0.129] 
	Theta: [1.47,-0.128] 
	Theta: [1.47,-0.128] 
	Theta: [1.46,-0.128] 
	Theta: [1.47,-0.128] 
	Theta: [1.47,-0.128] 
	Theta: [1.46,-0.128] 
	Theta: [1.45,-0.13] 
	Theta: [1.44,-0.13] 
	Theta: [1.44,-0.13] 
	Theta: [1.44,-0.13] 
	Theta: [1.44,-0.13] 
	Theta: [1.43,-0.131] 
	Theta: [1.43,-0.131] 
	Theta: [1.42,-0.131] 
	Theta: [1.42,-0.131] 
	Theta: [1.42,-0.133] 
	Theta: [1.41,-0.133] 
	Theta: [1.41,-0.133] 
	Theta: [1.41,-0.137] 
	Theta: [1.4,-0.134] 
	Theta: [1.39,-0.135] 
	Theta: [1.39,-0.135] 
	Theta: [1.39,-0.139] 
	Theta: [1.39,-0.139] 
	Theta: [1.39,-0.138] 
	Theta: [1.39,-0.138] 
	Theta: [1.39,-0.138] 
	Theta: [1.38,-0.138] 
	Theta: [1.38,-0.138] 
	Theta: [1.37,-0.14] 
	Theta: [1.37,-0.14] 
	Theta: [1.37,-0.14] 
	Theta: [1.37,-0.14] 
	Theta: [1.37,-0.14] 
	Theta: [1.36,-0.14] 
	Theta: [1.35,-0.139] 
	Theta: [1.35,-0.138] 
	Theta: [1.35,-0.138] 
	Theta: [1.35,-0.138] 
	Theta: [1.34,-0.139] 
	Theta: [1.34,-0.139] 
	Theta: [1.34,-0.139] 
	Theta: [1.47,-0.138] 
	Theta: [1.47,-0.138] 
	Theta: [1.47,-0.138] 
	Theta: [1.47,-0.138] 
	Theta: [1.47,-0.138] 
	Theta: [1.27,-0.14] 
	Theta: [1.27,-0.14] 
	Theta: [1.26,-0.141] 
	Theta: [1.26,-0.141] 
	Theta: [1.26,-0.141] 
	Theta: [1.25,-0.141] 
	Theta: [1.25,-0.141] 
	Theta: [1.26,-0.143] 
	Theta: [1.26,-0.143] 
	Theta: [1.26,-0.142] 
	Theta: [1.26,-0.142] 
	Theta: [1.25,-0.143] 
	Theta: [1.25,-0.143] 
	Theta: [1.25,-0.143] 
	Theta: [1.25,-0.143] 
	Theta: [1.25,-0.143] 
	Theta: [1.25,-0.143] 
	Theta: [1.25,-0.144] 
	Theta: [1.24,-0.146] 
	Theta: [1.24,-0.146] 
	Theta: [1.24,-0.146] 
	Theta: [1.71,-0.146] 
	Theta: [1.71,-0.146] 
	Theta: [1.71,-0.148] 
	Theta: [1.54,-0.148] 
	Theta: [1.54,-0.148] 
	Theta: [1.54,-0.147] 
	Theta: [1.54,-0.147] 
	Theta: [1.54,-0.147] 
	Theta: [1.54,-0.145] 
	Theta: [1.54,-0.145] 
	Theta: [1.54,-0.145] 
	Theta: [1.54,-0.145] 
	Theta: [1.65,-0.146] 
	Theta: [1.64,-0.146] 
	Theta: [1.63,-0.147] 
	Theta: [1.63,-0.148] 
	Theta: [1.63,-0.148] 
	Theta: [1.63,-0.148] 
	Theta: [1.64,-0.148] 
	Theta: [1.63,-0.149] 
	Theta: [1.62,-0.149] 
	Theta: [1.62,-0.15] 
	Theta: [1.62,-0.153] 
	Theta: [1.76,-0.152] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.153] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.76,-0.154] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.53,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.155] 
	Theta: [1.54,-0.153] 
	Theta: [1.54,-0.153] 
	Theta: [1.54,-0.152] 
	Theta: [1.54,-0.152] 
	Theta: [1.54,-0.152] 
	Theta: [1.53,-0.152] 
	Theta: [1.63,-0.152] 
	Theta: [1.63,-0.152] 
	Theta: [1.63,-0.152] 
	Theta: [1.63,-0.152] 
	Theta: [1.62,-0.152] 
	Theta: [1.62,-0.153] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.155] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.154] 
	Theta: [1.62,-0.155] 
	Theta: [1.62,-0.156] 
	Theta: [1.62,-0.157] 
	Theta: [1.62,-0.157] 
	Theta: [1.62,-0.157] 
	Theta: [1.61,-0.157] 
	Theta: [1.61,-0.157] 
	Theta: [1.61,-0.157] 
	Theta: [1.61,-0.157] 
	Theta: [1.61,-0.159] 
	Theta: [1.61,-0.159] 
	Theta: [1.61,-0.158] 
	Theta: [1.6,-0.159] 
	Theta: [1.6,-0.159] 
	Theta: [1.6,-0.159] 
	Theta: [1.6,-0.16] 
	Theta: [1.6,-0.16] 
	Theta: [1.6,-0.16] 
	Theta: [1.6,-0.161] 
	Theta: [1.6,-0.161] 
	Theta: [1.69,-0.161] 
	Theta: [1.69,-0.161] 
	Theta: [1.69,-0.161] 
	Theta: [1.69,-0.161] 
	Theta: [1.68,-0.161] 
	Theta: [1.68,-0.161] 
	Theta: [1.68,-0.163] 
	Theta: [1.68,-0.163] 
	Theta: [1.68,-0.163] 
	Theta: [1.68,-0.163] 
	Theta: [1.67,-0.163] 
	Theta: [1.67,-0.164] 
	Theta: [1.67,-0.164] 
	Theta: [1.66,-0.164] 
	Theta: [1.66,-0.166] 
	Theta: [1.66,-0.166] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.167] 
	Theta: [1.66,-0.168] 
	Theta: [1.66,-0.168] 
	Theta: [1.66,-0.168] 
	Simulation Time: 230.0 seconds
	Improvement: 13.45%
		Benchmark: -16459.52 
		Param: -14245.09
	Print Time: 230.4 seconds

	---------------------------------
	---------------------------------

	Final Theta: (1.19,-0.125)
	Simulation Time: 196.9 seconds
	Improvement: 19.36%
		Benchmark: -13899.16 
		Param: -11208.28
	Print Time: 198.0 seconds

	Improvement: 19.36%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Charge Rate: 0.50
	Theta: [1,0] 
	Theta: [0.986,-0.000273] 
	Theta: [1.05,0.00488] 
	Theta: [1.06,0.00492] 
	Theta: [1.04,-0.0101] 
	Theta: [1.06,-0.0177] 
	Theta: [0.96,-0.0175] 
	Theta: [0.989,-0.0177] 
	Theta: [0.964,-0.0153] 
	Theta: [0.965,-0.0197] 
	Theta: [0.916,-0.021] 
	Theta: [0.893,-0.0221] 
	Theta: [0.837,-0.0226] 
	Theta: [0.837,-0.0225] 
	Theta: [0.848,-0.0223] 
	Theta: [0.852,-0.0223] 
	Theta: [0.701,-0.04] 
	Theta: [0.699,-0.0346] 
	Theta: [0.697,-0.0388] 
	Theta: [0.679,-0.0393] 
	Theta: [0.695,-0.0357] 
	Theta: [0.673,-0.036] 
	Theta: [0.68,-0.0359] 
	Theta: [0.687,-0.0357] 
	Theta: [0.693,-0.0395] 
	Theta: [0.751,-0.0264] 
	Theta: [0.752,-0.0169] 
	Theta: [0.688,-0.0198] 
	Theta: [0.688,-0.0198] 
	Theta: [0.669,-0.0197] 
	Theta: [0.643,-0.0219] 
	Theta: [0.593,-0.0225] 
	Theta: [-0.000158,-0.0291] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.883,-0.00257] 
	Theta: [0.79,-0.00785] 
	Theta: [0.744,-0.00897] 
	Theta: [0.744,-0.00897] 
	Theta: [0.702,-0.0107] 
	Theta: [0.72,-0.0111] 
	Theta: [0.719,-0.0111] 
	Theta: [0.998,-0.0112] 
	Theta: [0.896,-0.0193] 
	Theta: [0.887,-0.0195] 
	Theta: [0.886,-0.00594] 
	Theta: [0.886,-0.00594] 
	Theta: [0.872,-0.00623] 
	Theta: [0.872,-0.00784] 
	Theta: [0.829,-0.00172] 
	Theta: [0.796,-0.00316] 
	Theta: [0.801,-0.00231] 
	Theta: [0.788,-0.00269] 
	Theta: [0.816,-0.00252] 
	Theta: [0.816,-0.00253] 
	Theta: [0.822,-0.00277] 
	Theta: [0.813,-0.00342] 
	Theta: [0.813,-0.00342] 
	Theta: [0.809,-0.00948] 
	Theta: [0.763,-0.0128] 
	Theta: [0.737,-0.013] 
	Theta: [0.737,-0.0147] 
	Theta: [-0.00276,-0.0176] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.932,-0.00393] 
	Theta: [0.933,-0.00395] 
	Theta: [0.907,-0.0104] 
	Theta: [0.827,-0.0161] 
	Theta: [0.812,-0.0157] 
	Theta: [0.692,-0.0202] 
	Theta: [0.688,-0.0131] 
	Theta: [0.733,-0.0122] 
	Theta: [0.691,-0.0129] 
	Theta: [-0.628,-0.0262] 
	Error Updating
	Theta: [1,0] 
	Theta: [1.03,0.000688] 
	Theta: [0.954,0.0314] 
	Theta: [0.857,0.0304] 
	Theta: [-0.118,0.0184] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.804,-0.00362] 
	Theta: [0.978,-0.0211] 
	Theta: [0.821,-0.0318] 
	Theta: [0.889,-0.0294] 
	Theta: [0.889,-0.0294] 
	Theta: [0.74,-0.034] 
	Theta: [0.672,-0.0371] 
	Theta: [0.623,-0.0423] 
	Theta: [0.62,-0.0592] 
	Theta: [-0.341,-0.0692] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.966,-0.00119] 
	Theta: [0.968,-0.00124] 
	Theta: [0.969,-0.00123] 
	Theta: [0.97,-0.00118] 
	Theta: [1.12,0.00717] 
	Theta: [1.23,0.00537] 
	Theta: [1.24,0.0061] 
	Theta: [1.23,0.0077] 
	Theta: [1.22,0.00727] 
	Theta: [1.17,0.00268] 
	Theta: [1.17,0.00165] 
	Theta: [1.13,0.000142] 
	Theta: [1.13,0.000105] 
	Theta: [1.13,-0.00253] 
	Theta: [1.11,-0.00366] 
	Theta: [1.02,-0.0113] 
	Theta: [0.963,-0.0134] 
	Theta: [0.963,-0.0177] 
	Theta: [0.957,-0.0178] 
	Theta: [0.953,-0.0181] 
	Theta: [0.953,-0.0189] 
	Theta: [0.898,-0.0217] 
	Theta: [0.886,-0.00647] 
	Theta: [0.887,-0.00646] 
	Theta: [0.883,-0.00948] 
	Theta: [0.882,-0.00949] 
	Theta: [0.882,-0.0138] 
	Theta: [0.84,-0.0206] 
	Theta: [0.839,-0.0206] 
	Theta: [0.83,-0.0209] 
	Theta: [0.817,-0.0216] 
	Theta: [0.81,-0.0218] 
	Theta: [0.754,-0.0228] 
	Theta: [0.746,-0.023] 
	Theta: [0.75,-0.0229] 
	Theta: [0.752,-0.0228] 
	Theta: [0.72,-0.0246] 
	Theta: [1.55,-0.017] 
	Theta: [1.55,-0.0168] 
	Theta: [1.54,-0.0205] 
	Theta: [1.54,-0.0205] 
	Theta: [1.54,-0.0205] 
	Theta: [1.54,-0.0206] 
	Theta: [1.54,-0.0206] 
	Theta: [1.54,-0.0286] 
	Theta: [1.52,-0.0295] 
	Theta: [1.53,-0.0285] 
	Theta: [1.52,-0.0291] 
	Theta: [1.51,-0.0293] 
	Theta: [1.5,-0.0295] 
	Theta: [1.25,-0.0295] 
	Theta: [1.25,-0.0294] 
	Theta: [1.24,-0.0293] 
	Theta: [1.25,-0.0252] 
	Theta: [1.16,-0.0199] 
	Theta: [1.15,-0.02] 
	Theta: [1.15,-0.02] 
	Theta: [1.12,-0.0212] 
	Theta: [1.22,-0.0206] 
	Theta: [1.17,-0.024] 
	Theta: [1.17,-0.0248] 
	Theta: [1.12,-0.0253] 
	Theta: [1.12,-0.0255] 
	Theta: [1.12,-0.0256] 
	Theta: [1.11,-0.0262] 
	Theta: [1.11,-0.0262] 
	Theta: [1.08,-0.0275] 
	Theta: [1.09,-0.0273] 
	Theta: [1.08,-0.0275] 
	Theta: [1.08,-0.0276] 
	Theta: [1.08,-0.0276] 
	Theta: [1.08,-0.0267] 
	Theta: [1.06,-0.0272] 
	Theta: [1.06,-0.0273] 
	Theta: [1.08,-0.0268] 
	Theta: [1.36,-0.0244] 
	Theta: [1.36,-0.0244] 
	Theta: [1.35,-0.0245] 
	Theta: [1.34,-0.0248] 
	Theta: [1.29,-0.0275] 
	Theta: [1.29,-0.027] 
	Theta: [1.25,-0.029] 
	Theta: [1.23,-0.0303] 
	Theta: [1.23,-0.0307] 
	Theta: [1.23,-0.0309] 
	Theta: [1.21,-0.031] 
	Theta: [1.21,-0.031] 
	Theta: [1.21,-0.031] 
	Theta: [1.2,-0.0313] 
	Theta: [1.2,-0.0314] 
	Theta: [1.2,-0.0313] 
	Theta: [1.2,-0.0313] 
	Theta: [1.19,-0.0317] 
	Theta: [1.18,-0.0321] 
	Theta: [1.18,-0.0319] 
	Theta: [1.18,-0.0324] 
	Theta: [1.18,-0.0337] 
	Theta: [1.18,-0.035] 
	Theta: [1.2,-0.034] 
	Theta: [1.2,-0.0343] 
	Theta: [1.2,-0.0342] 
	Theta: [1.2,-0.0342] 
	Theta: [1.19,-0.0343] 
	Theta: [1.19,-0.0343] 
	Theta: [1.19,-0.0293] 
	Theta: [1.19,-0.0293] 
	Theta: [1.19,-0.0294] 
	Theta: [1.19,-0.0294] 
	Theta: [1.19,-0.0293] 
	Theta: [1.2,-0.0292] 
	Theta: [1.2,-0.0242] 
	Theta: [1.18,-0.0254] 
	Theta: [1.16,-0.0268] 
	Theta: [1.16,-0.0268] 
	Theta: [1.16,-0.027] 
	Theta: [1.16,-0.027] 
	Theta: [1.13,-0.0274] 
	Theta: [1.13,-0.0282] 
	Theta: [1.1,-0.0301] 
	Theta: [1.1,-0.0315] 
	Theta: [1.1,-0.0314] 
	Theta: [1.1,-0.0315] 
	Theta: [1.11,-0.0315] 
	Theta: [1.08,-0.032] 
	Theta: [1.1,-0.0323] 
	Theta: [1.1,-0.032] 
	Theta: [1.1,-0.0319] 
	Theta: [1.1,-0.032] 
	Theta: [1.1,-0.032] 
	Theta: [1.1,-0.032] 
	Theta: [1.1,-0.0321] 
	Theta: [1.1,-0.0321] 
	Theta: [1.1,-0.0323] 
	Theta: [1.08,-0.0327] 
	Theta: [1.08,-0.0324] 
	Theta: [1.08,-0.0324] 
	Theta: [1.3,-0.0324] 
	Theta: [1.3,-0.0323] 
	Theta: [1.3,-0.0323] 
	Theta: [1.3,-0.0329] 
	Theta: [1.3,-0.0336] 
	Theta: [1.3,-0.0336] 
	Theta: [1.31,-0.0332] 
	Theta: [1.31,-0.0331] 
	Theta: [1.27,-0.0335] 
	Theta: [1.27,-0.0353] 
	Theta: [1.27,-0.0354] 
	Theta: [1.27,-0.0375] 
	Theta: [1.27,-0.038] 
	Theta: [1.27,-0.038] 
	Theta: [1.26,-0.0384] 
	Theta: [1.26,-0.0384] 
	Theta: [1.25,-0.0399] 
	Theta: [1.25,-0.0399] 
	Theta: [1.25,-0.0399] 
	Theta: [1.25,-0.0398] 
	Theta: [1.25,-0.0401] 
	Theta: [1.32,-0.0394] 
	Theta: [1.32,-0.0393] 
	Theta: [1.32,-0.0397] 
	Theta: [1.3,-0.0405] 
	Theta: [1.27,-0.0414] 
	Theta: [1.26,-0.043] 
	Theta: [1.26,-0.042] 
	Theta: [1.26,-0.042] 
	Theta: [1.25,-0.0426] 
	Theta: [1.25,-0.0426] 
	Theta: [1.25,-0.0427] 
	Theta: [1.25,-0.0435] 
	Theta: [1.24,-0.0438] 
	Theta: [1.17,-0.0438] 
	Theta: [1.17,-0.0437] 
	Theta: [1.17,-0.044] 
	Theta: [1.17,-0.044] 
	Theta: [1.16,-0.0445] 
	Theta: [1.16,-0.0446] 
	Theta: [1.16,-0.0448] 
	Theta: [1.16,-0.0448] 
	Theta: [1.16,-0.045] 
	Theta: [1.16,-0.0451] 
	Theta: [1.15,-0.0449] 
	Theta: [1.15,-0.0448] 
	Theta: [1.14,-0.0458] 
	Theta: [1.14,-0.0458] 
	Theta: [1.14,-0.0505] 
	Theta: [1.14,-0.0504] 
	Theta: [1.14,-0.0504] 
	Theta: [1.14,-0.0502] 
	Theta: [1.14,-0.0503] 
	Theta: [1.08,-0.0508] 
	Theta: [0.982,-0.0514] 
	Theta: [0.978,-0.0515] 
	Theta: [0.949,-0.0518] 
	Theta: [0.949,-0.0526] 
	Theta: [0.948,-0.0546] 
	Theta: [0.948,-0.0544] 
	Theta: [0.948,-0.0544] 
	Theta: [0.952,-0.0543] 
	Theta: [0.947,-0.0551] 
	Theta: [1.06,-0.0551] 
	Theta: [1.06,-0.0553] 
	Theta: [1.06,-0.0553] 
	Theta: [1.16,-0.0554] 
	Theta: [1.16,-0.0554] 
	Theta: [1.16,-0.0554] 
	Theta: [1.16,-0.0564] 
	Theta: [1.16,-0.0564] 
	Theta: [1.16,-0.0563] 
	Theta: [1.15,-0.0568] 
	Theta: [1.15,-0.0568] 
	Theta: [1.14,-0.0571] 
	Theta: [1.14,-0.0578] 
	Theta: [1.18,-0.0574] 
	Theta: [1.17,-0.0582] 
	Theta: [1.17,-0.0582] 
	Theta: [1.17,-0.0583] 
	Theta: [1.17,-0.0583] 
	Theta: [1.16,-0.0591] 
	Theta: [1.16,-0.0591] 
	Theta: [1.17,-0.0589] 
	Theta: [1.16,-0.059] 
	Theta: [1.16,-0.059] 
	Theta: [1.23,-0.059] 
	Theta: [1.22,-0.0593] 
	Theta: [1.22,-0.0589] 
	Theta: [1.22,-0.0595] 
	Theta: [1.22,-0.0595] 
	Theta: [1.21,-0.0596] 
	Theta: [1.2,-0.0599] 
	Theta: [1.21,-0.0598] 
	Theta: [1.2,-0.0603] 
	Theta: [1.19,-0.0604] 
	Theta: [1.19,-0.0604] 
	Theta: [1.19,-0.0604] 
	Theta: [1.19,-0.0595] 
	Theta: [1.19,-0.0583] 
	Theta: [1.2,-0.058] 
	Theta: [1.19,-0.0584] 
	Theta: [1.19,-0.0584] 
	Theta: [1.19,-0.059] 
	Theta: [1.19,-0.0593] 
	Theta: [1.19,-0.0593] 
	Theta: [1.19,-0.0597] 
	Theta: [1.18,-0.0592] 
	Theta: [1.19,-0.0592] 
	Theta: [1.18,-0.0592] 
	Theta: [1.18,-0.0592] 
	Theta: [1.18,-0.0593] 
	Theta: [1.19,-0.0589] 
	Theta: [1.19,-0.0589] 
	Theta: [1.19,-0.0576] 
	Theta: [1.09,-0.0588] 
	Theta: [1.09,-0.0587] 
	Theta: [1.09,-0.0588] 
	Theta: [1.09,-0.0583] 
	Theta: [1.09,-0.0585] 
	Theta: [1.08,-0.0582] 
	Theta: [1.08,-0.0583] 
	Theta: [1.08,-0.0583] 
	Theta: [1.1,-0.0583] 
	Theta: [1.09,-0.0586] 
	Theta: [1.09,-0.0587] 
	Theta: [1.09,-0.0587] 
	Theta: [1.07,-0.0593] 
	Theta: [1.07,-0.0595] 
	Theta: [1.05,-0.0601] 
	Theta: [1.06,-0.06] 
	Theta: [1.06,-0.06] 
	Theta: [1.05,-0.0601] 
	Theta: [1.05,-0.0614] 
	Theta: [1.05,-0.0613] 
	Theta: [1.07,-0.0611] 
	Theta: [1.06,-0.0612] 
	Theta: [1.06,-0.0614] 
	Theta: [1.05,-0.0626] 
	Theta: [1.05,-0.0626] 
	Theta: [1.05,-0.0625] 
	Theta: [1.05,-0.062] 
	Theta: [1.05,-0.062] 
	Theta: [1.05,-0.062] 
	Theta: [1.05,-0.0621] 
	Theta: [1.05,-0.0621] 
	Theta: [1.05,-0.063] 
	Theta: [1.05,-0.063] 
	Theta: [1.04,-0.0658] 
	Theta: [1.06,-0.0662] 
	Theta: [1.06,-0.0662] 
	Theta: [1.05,-0.066] 
	Theta: [1.05,-0.0661] 
	Theta: [1.05,-0.0669] 
	Theta: [1.05,-0.0669] 
	Theta: [1.05,-0.067] 
	Theta: [1.05,-0.067] 
	Theta: [1.05,-0.0675] 
	Theta: [1.05,-0.0674] 
	Theta: [1.05,-0.0676] 
	Theta: [1.04,-0.0678] 
	Theta: [1.06,-0.0678] 
	Theta: [1.06,-0.0679] 
	Simulation Time: 230.1 seconds
	Improvement: 3.81%
		Benchmark: -16626.50 
		Param: -15993.59
	Print Time: 230.5 seconds
	Theta: [1,0] 
	Theta: [1.05,0.00224] 
	Theta: [1.05,0.00445] 
	Theta: [1.96,0.00624] 
	Theta: [1.96,0.00627] 
	Theta: [1.96,0.00618] 
	Theta: [1.86,0.000446] 
	Theta: [1.86,0.000446] 
	Theta: [1.86,0.000446] 
	Theta: [1.85,-0.000319] 
	Theta: [1.82,-0.000828] 
	Theta: [3.03,0.0112] 
	Theta: [3.03,0.0111] 
	Theta: [3.03,0.0111] 
	Theta: [3.02,0.011] 
	Theta: [3.02,0.0114] 
	Theta: [3.02,0.0111] 
	Theta: [3.02,0.0111] 
	Theta: [3.02,0.0035] 
	Theta: [3.02,0.0037] 
	Theta: [3.03,0.00398] 
	Theta: [3.03,0.00398] 
	Theta: [3.01,0.00251] 
	Theta: [3.01,0.00251] 
	Theta: [3,0.000635] 
	Theta: [3,0.000593] 
	Theta: [3,0.000158] 
	Theta: [3,0.000158] 
	Theta: [3,0.000103] 
	Theta: [2.99,-0.000466] 
	Theta: [2.99,-0.000471] 
	Theta: [2.99,-0.000471] 
	Theta: [2.99,-0.000641] 
	Theta: [2.99,-0.000667] 
	Theta: [2.99,-0.000667] 
	Theta: [2.99,-0.000597] 
	Theta: [2.99,-0.000597] 
	Theta: [2.99,-0.000668] 
	Theta: [2.99,-0.000845] 
	Theta: [2.99,-0.000845] 
	Theta: [2.99,-0.000845] 
	Theta: [2.99,-0.000964] 
	Theta: [2.99,-0.000958] 
	Theta: [2.98,-0.00136] 
	Theta: [2.98,-0.000686] 
	Theta: [2.98,-0.000637] 
	Theta: [2.98,-0.00111] 
	Theta: [2.98,-0.0011] 
	Theta: [3,-0.00238] 
	Theta: [2.54,-0.00595] 
	Theta: [2.54,-0.00604] 
	Theta: [2.54,-0.00604] 
	Theta: [2.54,-0.00604] 
	Theta: [2.54,-0.00607] 
	Theta: [2.54,-0.00608] 
	Theta: [2.54,-0.00689] 
	Theta: [2.54,-0.00706] 
	Theta: [2.54,-0.00717] 
	Theta: [2.53,-0.00748] 
	Theta: [2.53,-0.00752] 
	Theta: [2.53,-0.00751] 
	Theta: [2.53,-0.00735] 
	Theta: [2.53,-0.00736] 
	Theta: [2.53,-0.00711] 
	Theta: [2.53,-0.00717] 
	Theta: [2.53,-0.00717] 
	Theta: [2.53,-0.00718] 
	Theta: [2.53,-0.00712] 
	Theta: [2.52,-0.00797] 
	Theta: [2.52,-0.00598] 
	Theta: [2.52,-0.00643] 
	Theta: [2.52,-0.00644] 
	Theta: [2.52,-0.00605] 
	Theta: [2.52,-0.00605] 
	Theta: [2.52,-0.00605] 
	Theta: [2.52,-0.00602] 
	Theta: [2.52,-0.00601] 
	Theta: [2.52,-0.0062] 
	Theta: [2.52,-0.0062] 
	Theta: [2.52,-0.0062] 
	Theta: [2.52,-0.00618] 
	Theta: [2.52,-0.00619] 
	Theta: [2.51,-0.00625] 
	Theta: [2.51,-0.00731] 
	Theta: [2.51,-0.0073] 
	Theta: [2.51,-0.00729] 
	Theta: [2.51,-0.0073] 
	Theta: [2.51,-0.00729] 
	Theta: [2.51,-0.00731] 
	Theta: [2.51,-0.00731] 
	Theta: [2.51,-0.00736] 
	Theta: [2.51,-0.0116] 
	Theta: [2.51,-0.0116] 
	Theta: [2.51,-0.0116] 
	Theta: [2.51,-0.0116] 
	Theta: [2.51,-0.0116] 
	Theta: [2.51,-0.0117] 
	Theta: [2.49,-0.0113] 
	Theta: [2.5,-0.0113] 
	Theta: [2.49,-0.0114] 
	Theta: [2.49,-0.0127] 
	Theta: [2.49,-0.00746] 
	Theta: [2.5,-0.00743] 
	Theta: [2.58,-0.00732] 
	Theta: [2.58,-0.00758] 
	Theta: [2.58,-0.00732] 
	Theta: [2.58,-0.00732] 
	Theta: [2.58,-0.00606] 
	Theta: [2.58,-0.00606] 
	Theta: [2.58,-0.00606] 
	Theta: [2.58,-0.00599] 
	Theta: [2.57,-0.00687] 
	Theta: [2.57,-0.00693] 
	Theta: [2.55,-0.00871] 
	Theta: [2.55,-0.00938] 
	Theta: [2.54,-0.00984] 
	Theta: [2.54,-0.00984] 
	Theta: [2.54,-0.0107] 
	Theta: [2.53,-0.0114] 
	Theta: [2.53,-0.0114] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0114] 
	Theta: [2.53,-0.0115] 
	Theta: [2.53,-0.0117] 
	Theta: [2.53,-0.0117] 
	Theta: [2.53,-0.0118] 
	Theta: [2.53,-0.0118] 
	Theta: [2.53,-0.0118] 
	Theta: [2.53,-0.0118] 
	Theta: [2.52,-0.0125] 
	Theta: [2.52,-0.0128] 
	Theta: [2.52,-0.0128] 
	Theta: [2.52,-0.0129] 
	Theta: [2.52,-0.0129] 
	Theta: [2.51,-0.0144] 
	Theta: [2.51,-0.0144] 
	Theta: [2.51,-0.0152] 
	Theta: [2.51,-0.0153] 
	Theta: [2.51,-0.0147] 
	Theta: [2.51,-0.0148] 
	Theta: [2.51,-0.0148] 
	Theta: [2.51,-0.0149] 
	Theta: [2.5,-0.0149] 
	Theta: [2.5,-0.0149] 
	Theta: [2.5,-0.015] 
	Theta: [2.5,-0.015] 
	Theta: [2.5,-0.015] 
	Theta: [2.5,-0.015] 
	Theta: [2.5,-0.015] 
	Theta: [2.5,-0.015] 
	Theta: [2.5,-0.0151] 
	Theta: [2.5,-0.0151] 
	Theta: [2.5,-0.0151] 
	Theta: [2.5,-0.0151] 
	Theta: [2.5,-0.0151] 
	Theta: [2.5,-0.0151] 
	Theta: [2.5,-0.0149] 
	Theta: [2.5,-0.0149] 
	Theta: [2.5,-0.015] 
	Theta: [2.49,-0.0156] 
	Theta: [2.49,-0.0156] 
	Theta: [2.49,-0.0156] 
	Theta: [2.49,-0.0156] 
	Theta: [2.49,-0.0173] 
	Theta: [2.49,-0.0173] 
	Theta: [2.49,-0.0173] 
	Theta: [2.49,-0.0174] 
	Theta: [2.27,-0.0196] 
	Theta: [2.27,-0.0196] 
	Theta: [2.27,-0.0196] 
	Theta: [2.27,-0.0196] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.022] 
	Theta: [2.27,-0.022] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.0219] 
	Theta: [2.27,-0.0222] 
	Theta: [2.27,-0.0222] 
	Theta: [2.27,-0.0222] 
	Theta: [2.27,-0.0222] 
	Theta: [2.27,-0.0227] 
	Theta: [2.27,-0.0227] 
	Theta: [2.27,-0.0227] 
	Theta: [2.27,-0.0229] 
	Theta: [2.27,-0.0229] 
	Theta: [2.27,-0.0229] 
	Theta: [2.27,-0.0229] 
	Theta: [2.12,-0.0229] 
	Theta: [2.12,-0.0225] 
	Theta: [2.11,-0.0226] 
	Theta: [2.11,-0.0223] 
	Theta: [2.11,-0.0223] 
	Theta: [2.11,-0.0225] 
	Theta: [2.1,-0.0232] 
	Theta: [2.1,-0.024] 
	Theta: [2.1,-0.0227] 
	Theta: [2.1,-0.0227] 
	Theta: [2.1,-0.0227] 
	Theta: [2.1,-0.0227] 
	Theta: [2.1,-0.0227] 
	Theta: [2.1,-0.0247] 
	Theta: [2.11,-0.0245] 
	Theta: [2.11,-0.0245] 
	Theta: [2.11,-0.0256] 
	Theta: [2.11,-0.0256] 
	Theta: [2.1,-0.0259] 
	Theta: [2.1,-0.0259] 
	Theta: [2.1,-0.026] 
	Theta: [2.1,-0.026] 
	Theta: [2.1,-0.0262] 
	Theta: [2.1,-0.0262] 
	Theta: [2.1,-0.0263] 
	Theta: [2.1,-0.0263] 
	Theta: [2.09,-0.0264] 
	Theta: [2.09,-0.0264] 
	Theta: [2.09,-0.0264] 
	Theta: [2.09,-0.0264] 
	Theta: [2.09,-0.0264] 
	Theta: [2.09,-0.0264] 
	Theta: [2.09,-0.0265] 
	Theta: [2.09,-0.0265] 
	Theta: [2.09,-0.0257] 
	Theta: [2.09,-0.0257] 
	Theta: [2.07,-0.0257] 
	Theta: [2.07,-0.0257] 
	Theta: [2.07,-0.0257] 
	Theta: [2.07,-0.0257] 
	Theta: [2.07,-0.0258] 
	Theta: [2.07,-0.0257] 
	Theta: [2.07,-0.0263] 
	Theta: [2.07,-0.0272] 
	Theta: [2.07,-0.0272] 
	Theta: [2.07,-0.0272] 
	Theta: [2.07,-0.0272] 
	Theta: [2.07,-0.0272] 
	Theta: [2.07,-0.0276] 
	Theta: [2.07,-0.0276] 
	Theta: [2.07,-0.0295] 
	Theta: [2.07,-0.0295] 
	Theta: [2.07,-0.0295] 
	Theta: [2.07,-0.0295] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.03] 
	Theta: [1.98,-0.0302] 
	Theta: [1.98,-0.0302] 
	Theta: [1.98,-0.0302] 
	Theta: [1.98,-0.0302] 
	Theta: [1.98,-0.0302] 
	Theta: [2.01,-0.0302] 
	Theta: [2.01,-0.0303] 
	Theta: [2.01,-0.0303] 
	Theta: [2.01,-0.0303] 
	Theta: [2.01,-0.0303] 
	Theta: [2.01,-0.0303] 
	Theta: [2.01,-0.0306] 
	Theta: [2.01,-0.0333] 
	Theta: [2.01,-0.0334] 
	Theta: [2,-0.0335] 
	Theta: [2,-0.0335] 
	Theta: [2,-0.0335] 
	Theta: [2,-0.0338] 
	Theta: [2,-0.034] 
	Theta: [2.01,-0.0344] 
	Theta: [2.01,-0.0344] 
	Theta: [2.01,-0.0344] 
	Theta: [2.01,-0.0344] 
	Theta: [2.01,-0.0343] 
	Theta: [2.01,-0.0343] 
	Theta: [2.01,-0.0343] 
	Theta: [2.01,-0.0342] 
	Theta: [2.01,-0.0343] 
	Theta: [2.01,-0.0343] 
	Theta: [2.01,-0.0343] 
	Theta: [2.01,-0.0343] 
	Theta: [2,-0.0347] 
	Theta: [2,-0.0355] 
	Theta: [2,-0.0355] 
	Theta: [2,-0.0355] 
	Theta: [2,-0.0365] 
	Theta: [2,-0.0365] 
	Theta: [2,-0.0366] 
	Theta: [2,-0.0366] 
	Theta: [2,-0.0372] 
	Theta: [2,-0.0372] 
	Theta: [2,-0.0373] 
	Simulation Time: 228.2 seconds
	Improvement: -21.89%
		Benchmark: -16006.78 
		Param: -19510.14
	Print Time: 228.6 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (1.06,-0.0679)
	Simulation Time: 195.1 seconds
	Improvement: 11.00%
		Benchmark: -13733.67 
		Param: -12223.28
	Print Time: 196.1 seconds

	Improvement: 11.00%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Charge Rate: 1.00
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.822,-0.0242] 
	Theta: [0.808,-0.0247] 
	Theta: [0.81,-0.0246] 
	Theta: [0.813,-0.0254] 
	Theta: [0.677,-0.0469] 
	Theta: [4.02,-0.0137] 
	Theta: [4.02,-0.0137] 
	Theta: [4.01,-0.0188] 
	Theta: [4,-0.0192] 
	Theta: [4,-0.0192] 
	Theta: [3.99,-0.0205] 
	Theta: [3.91,-0.0245] 
	Theta: [3.91,-0.0244] 
	Theta: [3.91,-0.0244] 
	Theta: [3.91,-0.0247] 
	Theta: [2.55,-0.0383] 
	Theta: [2.55,-0.0383] 
	Theta: [2.55,-0.0383] 
	Theta: [2.55,-0.0383] 
	Theta: [2.55,-0.0355] 
	Theta: [3.15,-0.0297] 
	Theta: [3.15,-0.0297] 
	Theta: [3.15,-0.0296] 
	Theta: [3.13,-0.0304] 
	Theta: [3.13,-0.0304] 
	Theta: [3.08,-0.0303] 
	Theta: [3.08,-0.0303] 
	Theta: [3.08,-0.0303] 
	Theta: [3.08,-0.0303] 
	Theta: [3.08,-0.0303] 
	Theta: [3.08,-0.0295] 
	Theta: [3.08,-0.0296] 
	Theta: [3.09,-0.0303] 
	Theta: [3.09,-0.03] 
	Theta: [3.08,-0.0303] 
	Theta: [3.08,-0.0314] 
	Theta: [3.08,-0.0315] 
	Theta: [3.08,-0.0309] 
	Theta: [3.08,-0.0309] 
	Theta: [3.08,-0.0309] 
	Theta: [3.08,-0.0309] 
	Theta: [3.08,-0.0309] 
	Theta: [3.08,-0.0308] 
	Theta: [3.08,-0.0307] 
	Theta: [3.08,-0.0309] 
	Theta: [3.08,-0.031] 
	Theta: [3.08,-0.0326] 
	Theta: [3.08,-0.0326] 
	Theta: [3.08,-0.0319] 
	Theta: [3.08,-0.0319] 
	Theta: [3.07,-0.0321] 
	Theta: [3.07,-0.0321] 
	Theta: [3.07,-0.0324] 
	Theta: [3.07,-0.0324] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0327] 
	Theta: [3.07,-0.0327] 
	Theta: [3.07,-0.0327] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0327] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0328] 
	Theta: [3.07,-0.0329] 
	Theta: [3.07,-0.0322] 
	Theta: [3.06,-0.0322] 
	Theta: [3.06,-0.0322] 
	Theta: [3.06,-0.0322] 
	Theta: [3.06,-0.0325] 
	Theta: [3.06,-0.0324] 
	Theta: [3.05,-0.0327] 
	Theta: [3.05,-0.0327] 
	Theta: [3.05,-0.0327] 
	Theta: [3.05,-0.0327] 
	Theta: [3.03,-0.0337] 
	Theta: [3.03,-0.0334] 
	Theta: [3.03,-0.0334] 
	Theta: [3.03,-0.0334] 
	Theta: [3.03,-0.0335] 
	Theta: [3.03,-0.0335] 
	Theta: [3.03,-0.0335] 
	Theta: [3.03,-0.0334] 
	Theta: [3.03,-0.0334] 
	Theta: [3.03,-0.0334] 
	Theta: [3.01,-0.0351] 
	Theta: [3.02,-0.034] 
	Theta: [3.02,-0.034] 
	Theta: [3.01,-0.0341] 
	Theta: [3.01,-0.0351] 
	Theta: [3.01,-0.0351] 
	Theta: [3.01,-0.0352] 
	Theta: [3.01,-0.0341] 
	Theta: [2.98,-0.0341] 
	Theta: [2.98,-0.0341] 
	Theta: [2.74,-0.0351] 
	Theta: [2.74,-0.0351] 
	Theta: [2.74,-0.0351] 
	Theta: [2.74,-0.0351] 
	Theta: [2.74,-0.0352] 
	Theta: [2.74,-0.0352] 
	Theta: [2.74,-0.0355] 
	Theta: [2.74,-0.0355] 
	Theta: [2.74,-0.0356] 
	Theta: [2.74,-0.0355] 
	Theta: [2.7,-0.0376] 
	Theta: [2.7,-0.0356] 
	Theta: [2.7,-0.0364] 
	Theta: [2.7,-0.0364] 
	Theta: [2.7,-0.0364] 
	Theta: [2.69,-0.038] 
	Theta: [2.69,-0.0381] 
	Theta: [2.69,-0.0381] 
	Theta: [2.69,-0.0381] 
	Theta: [2.69,-0.0381] 
	Theta: [2.69,-0.0387] 
	Theta: [2.69,-0.0378] 
	Theta: [2.68,-0.0379] 
	Theta: [2.68,-0.0382] 
	Theta: [2.68,-0.0382] 
	Theta: [2.68,-0.0382] 
	Theta: [2.68,-0.0382] 
	Theta: [2.68,-0.0382] 
	Theta: [2.68,-0.0382] 
	Theta: [2.68,-0.0383] 
	Theta: [2.67,-0.0385] 
	Theta: [2.67,-0.0385] 
	Theta: [2.68,-0.0383] 
	Theta: [2.68,-0.0383] 
	Theta: [2.68,-0.0383] 
	Theta: [2.68,-0.0383] 
	Theta: [2.68,-0.0383] 
	Theta: [2.68,-0.0383] 
	Theta: [2.67,-0.0375] 
	Theta: [2.67,-0.0375] 
	Theta: [2.67,-0.0375] 
	Theta: [2.67,-0.0375] 
	Theta: [2.67,-0.0375] 
	Theta: [2.67,-0.0376] 
	Theta: [2.67,-0.0376] 
	Theta: [2.67,-0.0377] 
	Theta: [2.67,-0.0377] 
	Theta: [2.67,-0.0373] 
	Theta: [2.67,-0.0374] 
	Theta: [2.67,-0.0377] 
	Theta: [2.67,-0.0377] 
	Theta: [2.67,-0.0377] 
	Theta: [2.69,-0.0378] 
	Theta: [2.69,-0.0376] 
	Theta: [2.69,-0.0374] 
	Theta: [2.69,-0.0379] 
	Theta: [2.69,-0.0381] 
	Theta: [2.68,-0.0377] 
	Theta: [2.68,-0.0377] 
	Theta: [2.68,-0.0377] 
	Theta: [2.69,-0.0377] 
	Theta: [2.68,-0.0377] 
	Theta: [2.68,-0.0377] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0386] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0385] 
	Theta: [2.68,-0.0387] 
	Theta: [2.68,-0.0387] 
	Theta: [2.69,-0.0388] 
	Theta: [2.62,-0.0391] 
	Theta: [2.69,-0.0384] 
	Theta: [2.69,-0.0384] 
	Theta: [2.69,-0.0392] 
	Theta: [2.69,-0.0392] 
	Theta: [2.69,-0.0392] 
	Theta: [2.68,-0.0402] 
	Theta: [2.68,-0.0402] 
	Theta: [2.68,-0.0402] 
	Theta: [2.68,-0.0402] 
	Theta: [2.68,-0.0403] 
	Theta: [2.67,-0.0406] 
	Theta: [2.67,-0.0406] 
	Theta: [2.67,-0.0406] 
	Theta: [2.68,-0.039] 
	Theta: [2.67,-0.039] 
	Theta: [2.67,-0.039] 
	Theta: [2.67,-0.039] 
	Theta: [2.67,-0.039] 
	Theta: [2.67,-0.039] 
	Theta: [2.52,-0.0406] 
	Theta: [2.52,-0.0407] 
	Theta: [2.52,-0.0407] 
	Theta: [2.52,-0.0407] 
	Theta: [2.52,-0.0407] 
	Theta: [2.51,-0.0408] 
	Theta: [2.4,-0.0418] 
	Theta: [2.4,-0.0418] 
	Theta: [2.5,-0.0409] 
	Theta: [2.5,-0.0409] 
	Theta: [2.5,-0.0409] 
	Theta: [2.5,-0.0409] 
	Theta: [2.5,-0.0409] 
	Theta: [2.5,-0.0409] 
	Theta: [2.5,-0.041] 
	Theta: [2.5,-0.041] 
	Theta: [2.5,-0.041] 
	Theta: [2.5,-0.0412] 
	Theta: [2.5,-0.0413] 
	Theta: [2.37,-0.0413] 
	Theta: [2.37,-0.0413] 
	Theta: [2.37,-0.0417] 
	Theta: [2.37,-0.0417] 
	Theta: [2.37,-0.0417] 
	Theta: [2.37,-0.0417] 
	Theta: [2.37,-0.0417] 
	Theta: [2.36,-0.0421] 
	Theta: [2.36,-0.0434] 
	Theta: [2.33,-0.0434] 
	Theta: [2.33,-0.0434] 
	Theta: [2.32,-0.0438] 
	Theta: [2.32,-0.0439] 
	Theta: [2.32,-0.0439] 
	Theta: [2.32,-0.0445] 
	Theta: [2.32,-0.0446] 
	Theta: [2.32,-0.0446] 
	Theta: [2.32,-0.0468] 
	Theta: [2.31,-0.0469] 
	Theta: [2.31,-0.0469] 
	Theta: [2.31,-0.0469] 
	Theta: [2.31,-0.0469] 
	Theta: [2.31,-0.047] 
	Theta: [2.31,-0.047] 
	Theta: [2.31,-0.047] 
	Theta: [2.31,-0.047] 
	Theta: [2.31,-0.047] 
	Theta: [2.31,-0.0471] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0476] 
	Theta: [2.31,-0.0476] 
	Theta: [2.31,-0.0476] 
	Theta: [2.31,-0.0475] 
	Theta: [2.31,-0.047] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0474] 
	Theta: [2.31,-0.0474] 
	Theta: [2.31,-0.0476] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0472] 
	Theta: [2.31,-0.0473] 
	Theta: [2.31,-0.0473] 
	Theta: [2.31,-0.0474] 
	Theta: [2.3,-0.0475] 
	Theta: [2.3,-0.0475] 
	Theta: [2.3,-0.0475] 
	Theta: [2.3,-0.0475] 
	Theta: [2.3,-0.0475] 
	Theta: [2.3,-0.0475] 
	Theta: [2.3,-0.0476] 
	Theta: [2.23,-0.0493] 
	Theta: [2.23,-0.0494] 
	Theta: [2.23,-0.0494] 
	Theta: [2.23,-0.0494] 
	Theta: [2.23,-0.0495] 
	Theta: [2.22,-0.0501] 
	Theta: [2.22,-0.05] 
	Theta: [2.22,-0.05] 
	Theta: [2.21,-0.0501] 
	Theta: [2.21,-0.0501] 
	Theta: [2.21,-0.0501] 
	Theta: [2.21,-0.0501] 
	Theta: [2.21,-0.0514] 
	Theta: [2.21,-0.0514] 
	Theta: [2.21,-0.0514] 
	Theta: [2.21,-0.0517] 
	Theta: [2.21,-0.0519] 
	Theta: [2.21,-0.0519] 
	Theta: [2.21,-0.0519] 
	Theta: [2.21,-0.0519] 
	Theta: [2.2,-0.0527] 
	Theta: [2.2,-0.0527] 
	Theta: [2.2,-0.0527] 
	Theta: [2.2,-0.0527] 
	Simulation Time: 234.5 seconds
	Improvement: -21.45%
		Benchmark: -16006.15 
		Param: -19438.99
	Print Time: 234.9 seconds
		[Negative Improvemnt]: Not counting
	Theta: [1,0] 
	Theta: [1.02,0.00071] 
	Theta: [1.02,0.000659] 
	Theta: [1,0.00832] 
	Theta: [0.976,0.00597] 
	Theta: [0.924,0.00448] 
	Theta: [0.907,0.0042] 
	Theta: [0.905,0.0032] 
	Theta: [0.842,0.000207] 
	Theta: [0.85,0.000462] 
	Theta: [0.85,-0.0092] 
	Theta: [0.855,-0.00895] 
	Theta: [0.804,-0.012] 
	Theta: [0.757,-0.0127] 
	Theta: [0.766,-0.0125] 
	Theta: [0.758,-0.013] 
	Theta: [0.743,-0.0137] 
	Theta: [0.791,-0.0118] 
	Theta: [0.791,-0.0118] 
	Theta: [0.797,-0.0114] 
	Theta: [0.801,-0.0218] 
	Theta: [0.816,-0.0214] 
	Theta: [0.803,-0.022] 
	Theta: [0.773,-0.0228] 
	Theta: [0.747,-0.0233] 
	Theta: [0.722,-0.0226] 
	Theta: [0.722,-0.0226] 
	Theta: [0.722,-0.0127] 
	Theta: [-0.141,-0.0316] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.97,-0.00103] 
	Theta: [0.97,-0.00103] 
	Theta: [0.12,-0.00953] 
	Theta: [0.101,-0.00979] 
	Theta: [0.151,-0.00922] 
	Theta: [-1.08,-0.0216] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.951,-0.00283] 
	Theta: [0.905,-0.0227] 
	Theta: [1.77,-0.0212] 
	Theta: [1.77,-0.0213] 
	Theta: [1.77,-0.0212] 
	Theta: [1.76,-0.0215] 
	Theta: [1.76,-0.0247] 
	Theta: [1.72,-0.027] 
	Theta: [1.74,-0.0256] 
	Theta: [1.74,-0.0255] 
	Theta: [1.74,-0.0119] 
	Theta: [1.74,-0.0119] 
	Theta: [1.74,-0.0116] 
	Theta: [1.74,-0.0116] 
	Theta: [1.74,-0.0117] 
	Theta: [1.74,-0.0117] 
	Theta: [1.71,-0.0129] 
	Theta: [1.68,-0.0139] 
	Theta: [1.68,-0.0138] 
	Theta: [1.68,-0.0138] 
	Theta: [1.67,-0.014] 
	Theta: [1.68,-0.0134] 
	Theta: [1.68,-0.0134] 
	Theta: [1.67,-0.0135] 
	Theta: [1.67,-0.0137] 
	Theta: [1.67,-0.0214] 
	Theta: [1.64,-0.0106] 
	Theta: [1.64,-0.0149] 
	Theta: [1.11,-0.0214] 
	Theta: [1.04,-0.0223] 
	Theta: [1.01,-0.0248] 
	Theta: [1.01,-0.0171] 
	Theta: [1.01,-0.017] 
	Theta: [1.01,-0.017] 
	Theta: [0.979,-0.018] 
	Theta: [0.948,-0.02] 
	Theta: [0.936,-0.0205] 
	Theta: [0.936,-0.0231] 
	Theta: [0.893,-0.0264] 
	Theta: [0.816,-0.0291] 
	Theta: [0.817,-0.0291] 
	Theta: [0.817,-0.0363] 
	Theta: [0.813,-0.0361] 
	Theta: [0.829,-0.0358] 
	Theta: [0.794,-0.0374] 
	Theta: [0.773,-0.0377] 
	Theta: [0.762,-0.0387] 
	Theta: [0.764,-0.0456] 
	Theta: [0.774,-0.0446] 
	Theta: [0.771,-0.0472] 
	Theta: [0.776,-0.0446] 
	Theta: [0.776,-0.0448] 
	Theta: [0.775,-0.0448] 
	Theta: [0.776,-0.0448] 
	Theta: [0.738,-0.0452] 
	Theta: [0.738,-0.0452] 
	Theta: [0.737,-0.0471] 
	Theta: [1.43,-0.0401] 
	Theta: [1.43,-0.0402] 
	Theta: [1.41,-0.0415] 
	Theta: [1.41,-0.0415] 
	Theta: [1.41,-0.0416] 
	Theta: [1.41,-0.0416] 
	Theta: [1.41,-0.0415] 
	Theta: [1.4,-0.0417] 
	Theta: [1.39,-0.0431] 
	Theta: [1.38,-0.0432] 
	Theta: [1.38,-0.0453] 
	Theta: [1.38,-0.0452] 
	Theta: [1.38,-0.0452] 
	Theta: [1.38,-0.0452] 
	Theta: [1.37,-0.0455] 
	Theta: [1.36,-0.0472] 
	Theta: [1.36,-0.0472] 
	Theta: [1.39,-0.0462] 
	Theta: [1.4,-0.0433] 
	Theta: [1.39,-0.0418] 
	Theta: [1.37,-0.0401] 
	Theta: [1.37,-0.04] 
	Theta: [1.37,-0.0398] 
	Theta: [1.36,-0.0403] 
	Theta: [1.37,-0.0401] 
	Theta: [1.37,-0.0401] 
	Theta: [1.37,-0.04] 
	Theta: [1.37,-0.0403] 
	Theta: [1.37,-0.0403] 
	Theta: [1.36,-0.0409] 
	Theta: [1.32,-0.0399] 
	Theta: [1.46,-0.0385] 
	Theta: [1.46,-0.0398] 
	Theta: [1.46,-0.0398] 
	Theta: [1.44,-0.0405] 
	Theta: [1.44,-0.0415] 
	Theta: [1.44,-0.0415] 
	Theta: [1.46,-0.0415] 
	Theta: [1.46,-0.0415] 
	Theta: [1.45,-0.0415] 
	Theta: [1.45,-0.0421] 
	Theta: [1.45,-0.0421] 
	Theta: [1.45,-0.0422] 
	Theta: [1.45,-0.0423] 
	Theta: [1.45,-0.0424] 
	Theta: [1.44,-0.0427] 
	Theta: [1.42,-0.0433] 
	Theta: [1.4,-0.0454] 
	Theta: [1.4,-0.0455] 
	Theta: [1.4,-0.0455] 
	Theta: [1.4,-0.0455] 
	Theta: [1.4,-0.0456] 
	Theta: [1.38,-0.0473] 
	Theta: [1.38,-0.0474] 
	Theta: [1.38,-0.0475] 
	Theta: [1.37,-0.0476] 
	Theta: [1.37,-0.0476] 
	Theta: [1.37,-0.0488] 
	Theta: [1.35,-0.0497] 
	Theta: [1.35,-0.0497] 
	Theta: [1.34,-0.0502] 
	Theta: [1.34,-0.0497] 
	Theta: [1.34,-0.0498] 
	Theta: [1.33,-0.0507] 
	Theta: [1.33,-0.0507] 
	Theta: [1.33,-0.0495] 
	Theta: [1.32,-0.0497] 
	Theta: [1.32,-0.0501] 
	Theta: [1.32,-0.0504] 
	Theta: [1.32,-0.0504] 
	Theta: [1.32,-0.0504] 
	Theta: [1.3,-0.0509] 
	Theta: [1.29,-0.051] 
	Theta: [1.29,-0.051] 
	Theta: [1.29,-0.0511] 
	Theta: [1.29,-0.0511] 
	Theta: [1.29,-0.0514] 
	Theta: [1.28,-0.0516] 
	Theta: [1.28,-0.0534] 
	Theta: [1.28,-0.0534] 
	Theta: [1.28,-0.0535] 
	Theta: [1.27,-0.0557] 
	Theta: [1.27,-0.0558] 
	Theta: [1.27,-0.0558] 
	Theta: [1.27,-0.0557] 
	Theta: [1.27,-0.0557] 
	Theta: [1.26,-0.0564] 
	Theta: [1.26,-0.0569] 
	Theta: [1.26,-0.057] 
	Theta: [1.26,-0.0583] 
	Theta: [1.26,-0.0584] 
	Theta: [1.26,-0.0585] 
	Theta: [1.26,-0.0586] 
	Theta: [1.26,-0.0574] 
	Theta: [1.26,-0.0573] 
	Theta: [1.26,-0.0573] 
	Theta: [1.26,-0.0574] 
	Theta: [1.26,-0.0574] 
	Theta: [1.26,-0.0574] 
	Theta: [1.26,-0.0573] 
	Theta: [1.25,-0.0583] 
	Theta: [1.25,-0.0584] 
	Theta: [1.25,-0.0595] 
	Theta: [1.24,-0.0595] 
	Theta: [1.51,-0.0596] 
	Theta: [1.51,-0.0594] 
	Theta: [1.51,-0.0602] 
	Theta: [1.5,-0.0606] 
	Theta: [1.5,-0.0609] 
	Theta: [1.5,-0.0614] 
	Theta: [1.49,-0.0619] 
	Theta: [1.49,-0.0619] 
	Theta: [1.49,-0.0644] 
	Theta: [1.49,-0.0644] 
	Theta: [1.49,-0.0644] 
	Theta: [1.49,-0.0644] 
	Theta: [1.49,-0.0644] 
	Theta: [1.49,-0.0656] 
	Theta: [1.49,-0.0655] 
	Theta: [1.49,-0.0656] 
	Theta: [1.49,-0.0657] 
	Theta: [1.49,-0.0657] 
	Theta: [1.49,-0.0658] 
	Theta: [1.48,-0.0662] 
	Theta: [1.48,-0.0662] 
	Theta: [1.48,-0.0668] 
	Theta: [1.48,-0.0675] 
	Theta: [1.48,-0.0674] 
	Theta: [1.48,-0.0674] 
	Theta: [1.48,-0.0675] 
	Theta: [1.48,-0.0675] 
	Theta: [1.48,-0.0675] 
	Theta: [1.48,-0.0675] 
	Theta: [1.48,-0.0677] 
	Theta: [1.48,-0.0677] 
	Theta: [1.47,-0.0685] 
	Theta: [1.47,-0.0685] 
	Theta: [1.35,-0.0691] 
	Theta: [1.33,-0.07] 
	Theta: [1.33,-0.0699] 
	Theta: [1.19,-0.0713] 
	Theta: [1.19,-0.0733] 
	Theta: [1.19,-0.0735] 
	Theta: [1.18,-0.0739] 
	Theta: [1.18,-0.0739] 
	Theta: [1.18,-0.0739] 
	Theta: [1.18,-0.0739] 
	Theta: [1.18,-0.0726] 
	Theta: [1.18,-0.0725] 
	Theta: [1.19,-0.0723] 
	Theta: [1.19,-0.0722] 
	Theta: [1.19,-0.0718] 
	Theta: [1.19,-0.0742] 
	Theta: [1.18,-0.0738] 
	Theta: [1.18,-0.0739] 
	Theta: [1.18,-0.0739] 
	Theta: [1.17,-0.074] 
	Theta: [1.27,-0.0744] 
	Theta: [1.27,-0.0755] 
	Theta: [1.28,-0.0755] 
	Theta: [1.24,-0.0765] 
	Theta: [1.24,-0.0765] 
	Theta: [1.23,-0.0763] 
	Theta: [1.23,-0.0771] 
	Theta: [1.22,-0.0768] 
	Theta: [1.23,-0.0766] 
	Theta: [1.23,-0.0767] 
	Theta: [1.22,-0.0769] 
	Theta: [1.22,-0.0777] 
	Theta: [1.22,-0.0776] 
	Theta: [1.22,-0.0777] 
	Theta: [1.22,-0.0776] 
	Theta: [1.22,-0.0777] 
	Theta: [1.22,-0.077] 
	Theta: [1.22,-0.0773] 
	Theta: [1.22,-0.0773] 
	Theta: [1.2,-0.0783] 
	Theta: [1.21,-0.0782] 
	Theta: [1.21,-0.0782] 
	Theta: [1.2,-0.079] 
	Theta: [1.2,-0.079] 
	Theta: [1.2,-0.0791] 
	Theta: [1.2,-0.0791] 
	Theta: [1.2,-0.0792] 
	Theta: [1.19,-0.0795] 
	Theta: [1.19,-0.079] 
	Theta: [1.19,-0.0797] 
	Theta: [1.28,-0.0787] 
	Theta: [1.39,-0.079] 
	Theta: [1.39,-0.0796] 
	Theta: [1.38,-0.0799] 
	Theta: [1.38,-0.0801] 
	Theta: [1.38,-0.0802] 
	Theta: [1.38,-0.0802] 
	Theta: [1.38,-0.0804] 
	Theta: [1.38,-0.0809] 
	Theta: [1.38,-0.0809] 
	Theta: [1.38,-0.081] 
	Theta: [1.38,-0.0811] 
	Theta: [1.38,-0.0811] 
	Theta: [1.38,-0.0811] 
	Theta: [1.38,-0.0812] 
	Theta: [1.37,-0.0814] 
	Theta: [1.37,-0.081] 
	Theta: [1.37,-0.0813] 
	Theta: [1.36,-0.0814] 
	Theta: [1.36,-0.0814] 
	Theta: [1.36,-0.0814] 
	Theta: [1.37,-0.0812] 
	Theta: [1.37,-0.0812] 
	Theta: [1.37,-0.0812] 
	Theta: [1.37,-0.0812] 
	Theta: [1.37,-0.0811] 
	Theta: [1.37,-0.0811] 
	Theta: [1.37,-0.0811] 
	Theta: [1.37,-0.0811] 
	Theta: [1.37,-0.0811] 
	Theta: [1.37,-0.0817] 
	Theta: [1.27,-0.0821] 
	Theta: [1.27,-0.082] 
	Theta: [1.27,-0.0821] 
	Theta: [1.27,-0.0819] 
	Theta: [1.26,-0.082] 
	Theta: [1.26,-0.082] 
	Theta: [1.26,-0.082] 
	Theta: [1.26,-0.082] 
	Theta: [1.26,-0.0821] 
	Theta: [1.26,-0.0821] 
	Theta: [1.26,-0.0821] 
	Theta: [1.26,-0.0828] 
	Theta: [1.26,-0.0853] 
	Theta: [1.26,-0.0853] 
	Theta: [1.25,-0.0856] 
	Theta: [1.25,-0.0855] 
	Theta: [1.25,-0.0855] 
	Theta: [1.25,-0.0852] 
	Theta: [1.25,-0.0852] 
	Theta: [1.25,-0.0852] 
	Theta: [1.26,-0.0851] 
	Theta: [1.25,-0.0852] 
	Theta: [1.25,-0.0852] 
	Theta: [1.25,-0.0852] 
	Simulation Time: 236.5 seconds
	Improvement: 0.91%
		Benchmark: -15966.41 
		Param: -15821.49
	Print Time: 236.9 seconds

	---------------------------------
	---------------------------------

	Final Theta: (1.25,-0.0852)
	Simulation Time: 197.6 seconds
	Improvement: 9.34%
		Benchmark: -13620.90 
		Param: -12348.30
	Print Time: 198.8 seconds

	Improvement: 9.34%

	---------------------------------
	---------------------------------

Testing Policy = CC
	Testing Policy = CC,  Charge Rate: 0.05
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00246] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0153] 
	Theta: [1,0.011] 
	Theta: [1,0.00532] 
	Theta: [1,0.00484] 
	Theta: [1,4.86e-05] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00139] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00628] 
	Theta: [1,0.00354] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0021] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000353] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 232.4 seconds
	Improvement: -0.09%
		Benchmark: -16165.21 
		Param: -16180.23
	Print Time: 232.8 seconds
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00714] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00809] 
	Theta: [1,0.00277] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00603] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00506] 
	Theta: [1,0.00199] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 232.7 seconds
	Improvement: -0.11%
		Benchmark: -16413.00 
		Param: -16430.82
	Print Time: 233.1 seconds

	---------------------------------
	---------------------------------

	Final Theta: (1,0)
	Simulation Time: 196.8 seconds
	Improvement: 0.00%
		Benchmark: -13631.36 
		Param: -13631.36
	Print Time: 198.0 seconds

	Improvement: 0.00%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Charge Rate: 0.15
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0273] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00721] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.998,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0.00437] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0.0083] 
	Theta: [0.984,0.00548] 
	Theta: [0.984,0.0014] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.984,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0.000627] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Theta: [0.985,0] 
	Simulation Time: 234.6 seconds
	Improvement: -0.14%
		Benchmark: -15767.75 
		Param: -15789.29
	Print Time: 235.0 seconds
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00611] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00215] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0.000454] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0.0146] 
	Theta: [0.997,0.0101] 
	Theta: [0.997,0.0054] 
	Theta: [0.997,0.001] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0.00162] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0.000811] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Simulation Time: 234.8 seconds
	Improvement: -0.06%
		Benchmark: -15996.11 
		Param: -16006.45
	Print Time: 235.2 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.991,0)
	Simulation Time: 198.4 seconds
	Improvement: 0.02%
		Benchmark: -13631.48 
		Param: -13628.14
	Print Time: 199.5 seconds

	Improvement: 0.02%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Charge Rate: 0.25
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00286] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00913] 
	Theta: [1,0] 
	Theta: [1,0.00409] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000843] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0081] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0336] 
	Theta: [1,0.0255] 
	Theta: [1,0.0172] 
	Theta: [1,0.00991] 
	Theta: [1,0.0033] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00593] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.005] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00714] 
	Theta: [1,0.000691] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0208] 
	Theta: [1,0.0174] 
	Theta: [1,0.0133] 
	Theta: [1,0.01] 
	Theta: [1,0.00668] 
	Theta: [1,0.0032] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00466] 
	Theta: [1,0.00174] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00691] 
	Theta: [1,0.00396] 
	Theta: [1,0.000439] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 235.3 seconds
	Improvement: -0.43%
		Benchmark: -16365.62 
		Param: -16435.35
	Print Time: 235.7 seconds
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.011] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00324] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000336] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.009] 
	Theta: [1,0.00122] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0129] 
	Theta: [1,0.000795] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0221] 
	Theta: [1,0.0164] 
	Theta: [1,0.0113] 
	Theta: [1,0.00561] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00232] 
	Theta: [1,0.00539] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0.00777] 
	Theta: [0.999,0.00369] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0.00219] 
	Theta: [0.999,0.000898] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00637] 
	Theta: [1,0.00272] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 235.4 seconds
	Improvement: -0.21%
		Benchmark: -16603.34 
		Param: -16638.39
	Print Time: 235.8 seconds

	---------------------------------
	---------------------------------

	Final Theta: (1,0)
	Simulation Time: 198.5 seconds
	Improvement: 0.00%
		Benchmark: -13641.12 
		Param: -13641.12
	Print Time: 199.6 seconds

	Improvement: 0.00%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Charge Rate: 0.50
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0558] 
	Theta: [1,0.0394] 
	Theta: [1,0.0367] 
	Theta: [1,0.0199] 
	Theta: [1,0.00507] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0.0129] 
	Theta: [0.994,0.001] 
	Theta: [0.994,0] 
	Theta: [0.994,0.00527] 
	Theta: [0.994,0] 
	Theta: [0.994,0.0076] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0.016] 
	Theta: [0.994,0.00868] 
	Theta: [0.994,0.00071] 
	Theta: [0.994,0] 
	Theta: [0.994,0.00562] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0.00466] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0.00156] 
	Theta: [0.994,0.00965] 
	Theta: [0.994,0.00328] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0.00375] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0.0153] 
	Theta: [0.993,0.0115] 
	Theta: [0.993,0.0081] 
	Theta: [0.993,0.00512] 
	Theta: [0.993,0.00224] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.993,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.986,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Theta: [0.982,0] 
	Simulation Time: 234.1 seconds
	Improvement: -0.60%
		Benchmark: -15959.39 
		Param: -16055.86
	Print Time: 234.4 seconds
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0597] 
	Theta: [1,0.0106] 
	Theta: [1,0] 
	Theta: [1,0.154] 
	Theta: [1,0.0625] 
	Theta: [0.999,0.0173] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0.0424] 
	Theta: [0.999,0.0014] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0.0105] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0.0259] 
	Theta: [0.999,0.0172] 
	Theta: [0.999,0.00885] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [0.999,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00553] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0224] 
	Theta: [1,0.0153] 
	Theta: [1,0.00878] 
	Theta: [1,0.00306] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [0.994,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00562] 
	Theta: [1,0.00151] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00069] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00329] 
	Theta: [1,4.39e-05] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0.00606] 
	Theta: [0.996,0.00359] 
	Theta: [0.996,0.00121] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Theta: [0.996,0] 
	Simulation Time: 234.9 seconds
	Improvement: -1.06%
		Benchmark: -16224.43 
		Param: -16396.23
	Print Time: 235.3 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.989,0)
	Simulation Time: 197.6 seconds
	Improvement: -0.01%
		Benchmark: -13790.78 
		Param: -13792.28
	Print Time: 198.7 seconds

	Improvement: -0.01%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Charge Rate: 1.00
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0669] 
	Theta: [1,0.0384] 
	Theta: [1,0.0103] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0.0119] 
	Theta: [0.998,0.00362] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.998,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0.00142] 
	Theta: [0.987,0] 
	Theta: [0.987,0.00858] 
	Theta: [0.987,0.00269] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.987,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0.00632] 
	Theta: [0.957,0.00322] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0.00573] 
	Theta: [0.957,0.002] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.957,0] 
	Theta: [0.949,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0.00891] 
	Theta: [0.948,0.00546] 
	Theta: [0.948,0.00662] 
	Theta: [0.948,0.00273] 
	Theta: [0.948,6.62e-05] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Theta: [0.948,0] 
	Simulation Time: 235.6 seconds
	Improvement: -0.32%
		Benchmark: -16123.27 
		Param: -16175.02
	Print Time: 236.0 seconds
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00914] 
	Theta: [1,0] 
	Theta: [1,0.0396] 
	Theta: [1,0.000841] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0416] 
	Theta: [1,0.0207] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00183] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.967,0] 
	Theta: [0.959,0] 
	Theta: [0.959,0] 
	Theta: [0.959,0] 
	Theta: [0.959,0] 
	Theta: [0.959,0] 
	Theta: [0.968,0] 
	Theta: [0.968,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0.00161] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0] 
	Theta: [0.945,0.0029] 
	Theta: [0.945,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0.000329] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0.000635] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0.0173] 
	Theta: [0.924,0.0128] 
	Theta: [0.924,0.00947] 
	Theta: [0.924,0.0062] 
	Theta: [0.924,0.00247] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0.00406] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0.000467] 
	Theta: [0.924,0.00391] 
	Theta: [0.924,0.00051] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.924,0.000548] 
	Theta: [0.924,0] 
	Theta: [0.924,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0.00251] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.922,0] 
	Theta: [0.933,0.00814] 
	Theta: [0.933,0.00546] 
	Theta: [0.933,0.00278] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Theta: [0.933,0] 
	Simulation Time: 234.5 seconds
	Improvement: -0.51%
		Benchmark: -15949.07 
		Param: -16030.26
	Print Time: 234.9 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.94,0)
	Simulation Time: 197.5 seconds
	Improvement: 0.18%
		Benchmark: -13961.48 
		Param: -13936.06
	Print Time: 198.7 seconds

	Improvement: 0.18%

	---------------------------------
	---------------------------------
../images/ChargeRates_All_300/theta_single.tex printed.
../images/ChargeRates_All_300/theta_lookup.tex printed.
../images/ChargeRates_All_300/theta_exp.tex printed.
../images/ChargeRates_All_300/theta_CC.tex printed.
Completed!


==> images/ForecastQuality_All/console.txt <==

Testing Policy = single
	Testing Policy = single,  Forecast Quality: 0.00
	Theta: [1] 
	Theta: [0.89] 
	Theta: [0.923] 
	Theta: [0.99] 
	Theta: [0.985] 
	Theta: [0.981] 
	Theta: [0.967] 
	Theta: [0.954] 
	Theta: [0.958] 
	Theta: [0.946] 
	Theta: [0.969] 
	Theta: [0.96] 
	Theta: [0.946] 
	Theta: [0.941] 
	Theta: [0.944] 
	Theta: [0.946] 
	Theta: [0.955] 
	Theta: [0.963] 
	Theta: [0.973] 
	Theta: [0.954] 
	Theta: [0.96] 
	Theta: [0.962] 
	Theta: [0.963] 
	Theta: [0.946] 
	Theta: [0.928] 
	Theta: [0.919] 
	Theta: [0.891] 
	Theta: [0.909] 
	Theta: [0.891] 
	Theta: [0.892] 
	Theta: [0.892] 
	Theta: [0.887] 
	Theta: [0.888] 
	Theta: [0.893] 
	Theta: [0.885] 
	Theta: [0.888] 
	Theta: [0.889] 
	Theta: [0.878] 
	Theta: [0.872] 
	Theta: [0.864] 
	Theta: [0.861] 
	Theta: [0.856] 
	Theta: [0.883] 
	Theta: [0.883] 
	Theta: [0.902] 
	Theta: [0.898] 
	Theta: [0.895] 
	Theta: [0.889] 
	Theta: [0.873] 
	Theta: [0.873] 
	Theta: [0.871] 
	Theta: [0.864] 
	Theta: [0.864] 
	Theta: [0.871] 
	Theta: [0.884] 
	Theta: [0.897] 
	Theta: [0.898] 
	Theta: [0.897] 
	Theta: [0.895] 
	Theta: [0.902] 
	Theta: [0.905] 
	Theta: [0.896] 
	Theta: [0.898] 
	Theta: [0.88] 
	Theta: [0.882] 
	Theta: [0.885] 
	Theta: [0.883] 
	Theta: [0.885] 
	Theta: [0.88] 
	Theta: [0.881] 
	Theta: [0.877] 
	Theta: [0.877] 
	Theta: [0.872] 
	Theta: [0.876] 
	Theta: [0.87] 
	Theta: [0.87] 
	Theta: [0.871] 
	Theta: [0.875] 
	Theta: [0.874] 
	Theta: [0.861] 
	Theta: [0.858] 
	Theta: [0.857] 
	Theta: [0.872] 
	Theta: [0.869] 
	Theta: [0.868] 
	Theta: [0.854] 
	Theta: [0.846] 
	Theta: [0.843] 
	Theta: [0.83] 
	Theta: [0.832] 
	Theta: [0.824] 
	Theta: [0.823] 
	Theta: [0.819] 
	Theta: [0.829] 
	Theta: [0.829] 
	Theta: [0.835] 
	Theta: [0.836] 
	Theta: [0.834] 
	Theta: [0.831] 
	Theta: [0.832] 
	Theta: [0.829] 
	Theta: [0.829] 
	Theta: [0.829] 
	Theta: [0.846] 
	Theta: [0.852] 
	Theta: [0.852] 
	Theta: [0.853] 
	Theta: [0.853] 
	Theta: [0.854] 
	Theta: [0.852] 
	Theta: [0.856] 
	Theta: [0.856] 
	Theta: [0.859] 
	Theta: [0.859] 
	Theta: [0.858] 
	Theta: [0.856] 
	Theta: [0.856] 
	Theta: [0.855] 
	Theta: [0.854] 
	Theta: [0.855] 
	Theta: [0.861] 
	Theta: [0.862] 
	Theta: [0.869] 
	Theta: [0.872] 
	Theta: [0.877] 
	Theta: [0.888] 
	Theta: [0.89] 
	Theta: [0.893] 
	Theta: [0.893] 
	Theta: [0.886] 
	Theta: [0.883] 
	Theta: [0.881] 
	Theta: [0.877] 
	Theta: [0.878] 
	Theta: [0.883] 
	Theta: [0.876] 
	Theta: [0.875] 
	Theta: [0.871] 
	Theta: [0.871] 
	Theta: [0.869] 
	Theta: [0.866] 
	Theta: [0.865] 
	Theta: [0.865] 
	Theta: [0.866] 
	Theta: [0.861] 
	Theta: [0.887] 
	Theta: [0.88] 
	Theta: [0.875] 
	Theta: [0.878] 
	Theta: [0.89] 
	Theta: [0.889] 
	Theta: [0.888] 
	Theta: [0.977] 
	Theta: [0.976] 
	Theta: [0.978] 
	Theta: [0.978] 
	Theta: [0.975] 
	Theta: [0.975] 
	Theta: [0.975] 
	Theta: [0.975] 
	Theta: [0.974] 
	Theta: [0.975] 
	Theta: [0.975] 
	Theta: [0.975] 
	Theta: [0.974] 
	Theta: [0.835] 
	Theta: [0.835] 
	Theta: [0.838] 
	Theta: [0.839] 
	Theta: [0.846] 
	Theta: [0.847] 
	Theta: [0.849] 
	Theta: [0.853] 
	Theta: [0.854] 
	Theta: [0.854] 
	Theta: [0.853] 
	Theta: [0.854] 
	Theta: [0.854] 
	Theta: [0.855] 
	Theta: [0.868] 
	Theta: [0.869] 
	Theta: [0.867] 
	Theta: [0.86] 
	Theta: [0.859] 
	Theta: [0.855] 
	Theta: [0.854] 
	Theta: [0.851] 
	Theta: [0.848] 
	Theta: [0.849] 
	Theta: [0.849] 
	Theta: [0.85] 
	Theta: [0.851] 
	Theta: [0.852] 
	Theta: [0.848] 
	Theta: [0.846] 
	Theta: [0.843] 
	Theta: [0.841] 
	Theta: [0.841] 
	Theta: [0.843] 
	Theta: [0.843] 
	Theta: [0.843] 
	Theta: [0.844] 
	Theta: [0.844] 
	Theta: [0.845] 
	Theta: [0.843] 
	Theta: [0.84] 
	Theta: [0.84] 
	Theta: [0.838] 
	Theta: [0.837] 
	Theta: [0.838] 
	Theta: [0.834] 
	Theta: [0.832] 
	Theta: [0.832] 
	Theta: [0.83] 
	Theta: [0.832] 
	Theta: [0.833] 
	Theta: [0.833] 
	Theta: [0.834] 
	Theta: [0.832] 
	Theta: [0.833] 
	Theta: [0.834] 
	Theta: [0.834] 
	Theta: [0.833] 
	Theta: [0.835] 
	Theta: [0.834] 
	Theta: [0.833] 
	Theta: [0.831] 
	Theta: [0.832] 
	Theta: [0.828] 
	Theta: [0.827] 
	Theta: [0.828] 
	Theta: [0.826] 
	Theta: [0.826] 
	Theta: [0.826] 
	Theta: [0.828] 
	Theta: [0.828] 
	Theta: [0.83] 
	Theta: [0.827] 
	Theta: [0.828] 
	Theta: [0.83] 
	Theta: [0.832] 
	Theta: [0.83] 
	Theta: [0.83] 
	Theta: [0.829] 
	Theta: [0.829] 
	Theta: [0.829] 
	Theta: [0.827] 
	Theta: [0.829] 
	Theta: [0.827] 
	Theta: [0.827] 
	Theta: [0.829] 
	Theta: [0.828] 
	Theta: [0.827] 
	Theta: [0.83] 
	Theta: [0.831] 
	Theta: [0.829] 
	Theta: [0.83] 
	Theta: [0.829] 
	Theta: [0.83] 
	Theta: [0.83] 
	Theta: [0.832] 
	Theta: [0.83] 
	Theta: [0.83] 
	Theta: [0.83] 
	Theta: [0.83] 
	Theta: [0.828] 
	Theta: [0.827] 
	Theta: [0.828] 
	Theta: [0.829] 
	Theta: [0.828] 
	Theta: [0.827] 
	Theta: [0.827] 
	Theta: [0.827] 
	Theta: [0.827] 
	Theta: [0.827] 
	Theta: [0.826] 
	Theta: [0.825] 
	Theta: [0.825] 
	Theta: [0.824] 
	Theta: [0.822] 
	Theta: [0.821] 
	Theta: [0.822] 
	Theta: [0.822] 
	Theta: [0.824] 
	Theta: [0.825] 
	Theta: [0.824] 
	Theta: [0.825] 
	Theta: [0.825] 
	Theta: [0.828] 
	Theta: [0.828] 
	Theta: [0.828] 
	Theta: [0.827] 
	Theta: [0.828] 
	Theta: [0.826] 
	Theta: [0.826] 
	Theta: [0.826] 
	Theta: [0.825] 
	Theta: [0.826] 
	Theta: [0.826] 
	Theta: [0.826] 
	Simulation Time: 161.4 seconds
	Improvement: -54.95%
		Benchmark: -4723.01 
		Param: -7318.14
	Print Time: 161.9 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (NaN)
	Error Testing
	No Theta

	Improvement: 0.00%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Forecast Quality: 10.00
	Theta: [1] 
	Theta: [0.89] 
	Theta: [0.849] 
	Theta: [0.728] 
	Theta: [0.735] 
	Theta: [0.743] 
	Theta: [0.677] 
	Theta: [0.681] 
	Theta: [0.654] 
	Theta: [0.647] 
	Theta: [0.673] 
	Theta: [0.654] 
	Theta: [0.646] 
	Theta: [0.647] 
	Theta: [0.651] 
	Theta: [0.645] 
	Theta: [0.664] 
	Theta: [0.662] 
	Theta: [0.675] 
	Theta: [0.668] 
	Theta: [0.678] 
	Theta: [0.673] 
	Theta: [0.645] 
	Theta: [0.651] 
	Theta: [0.625] 
	Theta: [0.613] 
	Theta: [0.612] 
	Theta: [0.615] 
	Theta: [0.601] 
	Theta: [0.613] 
	Theta: [0.603] 
	Theta: [0.623] 
	Theta: [0.617] 
	Theta: [0.607] 
	Theta: [0.618] 
	Theta: [0.636] 
	Theta: [0.655] 
	Theta: [0.652] 
	Theta: [0.658] 
	Theta: [0.636] 
	Theta: [0.628] 
	Theta: [0.614] 
	Theta: [0.615] 
	Theta: [0.599] 
	Theta: [0.569] 
	Theta: [0.574] 
	Theta: [0.583] 
	Theta: [0.604] 
	Theta: [0.61] 
	Theta: [0.648] 
	Theta: [0.642] 
	Theta: [0.635] 
	Theta: [0.623] 
	Theta: [0.617] 
	Theta: [0.614] 
	Theta: [0.614] 
	Theta: [0.613] 
	Theta: [0.604] 
	Theta: [0.599] 
	Theta: [0.593] 
	Theta: [0.597] 
	Theta: [0.606] 
	Theta: [0.599] 
	Theta: [0.599] 
	Theta: [0.581] 
	Theta: [0.582] 
	Theta: [0.565] 
	Theta: [0.578] 
	Theta: [0.58] 
	Theta: [0.588] 
	Theta: [0.587] 
	Theta: [0.58] 
	Theta: [0.58] 
	Theta: [0.581] 
	Theta: [0.58] 
	Theta: [0.587] 
	Theta: [0.589] 
	Theta: [0.597] 
	Theta: [0.593] 
	Theta: [0.591] 
	Theta: [0.593] 
	Theta: [0.597] 
	Theta: [0.592] 
	Theta: [0.59] 
	Theta: [0.595] 
	Theta: [0.594] 
	Theta: [0.608] 
	Theta: [0.603] 
	Theta: [0.604] 
	Theta: [0.605] 
	Theta: [0.603] 
	Theta: [0.604] 
	Theta: [0.608] 
	Theta: [0.611] 
	Theta: [0.612] 
	Theta: [0.617] 
	Theta: [0.617] 
	Theta: [0.609] 
	Theta: [0.605] 
	Theta: [0.602] 
	Theta: [0.564] 
{Operation terminated by user during <a href="matlab:matlab.internal.language.introspective.errorDocCallback('cell/unique', '/Applications/MATLAB_R2015b.app/toolbox/matlab/ops/@cell/unique.p', 83)" style="font-weight:bold">cell/unique</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/matlab/ops/@cell/unique.p',83,0)">line 83</a>)


In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('cell/setdiff>cellsetdiffR2012a', '/Applications/MATLAB_R2015b.app/toolbox/matlab/ops/@cell/setdiff.p', 303)" style="font-weight:bold">cell/setdiff>cellsetdiffR2012a</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/matlab/ops/@cell/setdiff.p',303,0)">line 303</a>)
    uA = unique(a,order);

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('cell/setdiff', '/Applications/MATLAB_R2015b.app/toolbox/matlab/ops/@cell/setdiff.p', 83)" style="font-weight:bold">cell/setdiff</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/matlab/ops/@cell/setdiff.p',83,0)">line 83</a>)
    [varargout{1:nlhs}] = cellsetdiffR2012a(varargin{:});

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('optim.options.SolverOptions', '/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/+optim/+options/SolverOptions.m', 252)" style="font-weight:bold">optim.options.SolverOptions</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/+optim/+options/SolverOptions.m',252,0)">line 252</a>)
                        optionSet = setdiff(allOptionNames, ip.UsingDefaults);

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('optim.options.MultiAlgorithm', '/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/+optim/+options/MultiAlgorithm.m', 42)" style="font-weight:bold">optim.options.MultiAlgorithm</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/+optim/+options/MultiAlgorithm.m',42,0)">line 42</a>)
            obj = obj@optim.options.SolverOptions(varargin{:});

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('optim.options.Lsqlin', '/Applications/MATLAB_R2015b.app/toolbox/optim/+optim/+options/Lsqlin.m', 134)" style="font-weight:bold">optim.options.Lsqlin</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/optim/+optim/+options/Lsqlin.m',134,0)">line 134</a>)
            obj = obj@optim.options.MultiAlgorithm(varargin{:});

In
<a href="matlab:matlab.internal.language.introspective.errorDocCallback('optim.options.createSolverOptions>@(varargin)optim.options.Lsqlin(varargin{:})')" style="font-weight:bold">optim.options.createSolverOptions>@(varargin)optim.options.Lsqlin(varargin{:})</a>

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('optim.options.createSolverOptions', '/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/+optim/+options/createSolverOptions.m', 112)" style="font-weight:bold">optim.options.createSolverOptions</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/+optim/+options/createSolverOptions.m',112,0)">line 112</a>)
options = optionsCreationFcn(varargin{:});

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('optimoptions', '/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/optimoptions.m', 92)" style="font-weight:bold">optimoptions</a> (<a href="matlab: opentoline('/Applications/MATLAB_R2015b.app/toolbox/shared/optimlib/optimoptions.m',92,0)">line 92</a>)
    options = optim.options.createSolverOptions(solverName, varargin{:});

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('constrain', '/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/constrain.m', 6)" style="font-weight:bold">constrain</a> (<a href="matlab: opentoline('/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/constrain.m',6,0)">line 6</a>)
    opts1=  optimoptions('lsqlin','Algorithm','active-set','display','off');

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('numeric_grad_PCFA_general2', '/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/numeric_grad_PCFA_general2.m', 39)" style="font-weight:bold">numeric_grad_PCFA_general2</a> (<a href="matlab: opentoline('/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/numeric_grad_PCFA_general2.m',39,0)">line 39</a>)
            X_alt(t,:) =
            constrain(X_alt(t,:),D(t,1),R_alt(t,1),Rmax,E(t,1),gamma_c,gamma_d,beta_d,G(t,1));
            
In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('ESP', '/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/ESP.m', 274)" style="font-weight:bold">ESP</a> (<a href="matlab: opentoline('/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/ESP.m',274,0)">line 274</a>)
                del_theta =
                numeric_grad_PCFA_general2(Wealth_alt(T+1,n),theta,h,T,hh,R0,beta_c,beta_d,gamma_c,gamma_d,Rmax,penalty,Demand_penalty,approx,par_type,[E(:,n)
                E_forecast(:,:,n)],[P(:,n) P_forecast(:,:,n)],[G(:,n)
                G_forecast(:,:,n)],D_forecast(:,:,n),D(:,n));

In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('ForecastQualities', '/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/ForecastQualities.m', 42)" style="font-weight:bold">ForecastQualities</a> (<a href="matlab: opentoline('/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/ForecastQualities.m',42,0)">line 42</a>)
                    [~,~,~,~,~,theta_samp,imp] =
                    ESP(theta_0{p},policies{p},'TRUE',param,N,stepsize(p),gamma,'FALSE',H,forecast_qualities(fq));} 
clc
clear
clc
ForecastQualities
[Warning: Directory already exists.] 
[> In <a href="matlab:matlab.internal.language.introspective.errorDocCallback('ForecastQualities', '/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/ForecastQualities.m', 20)" style="font-weight:bold">ForecastQualities</a> (<a href="matlab: opentoline('/Users/raymondtperkinsiii/Library/Mobile Documents/com~apple~CloudDocs/Documents/2017/Spring 2017/Research/1:16:17 - 1:23:17/Scenarios/ForecastQualities.m',20,0)">line 20</a>)] 

Testing Policy = single
	Testing Policy = single,  Forecast Quality: 20.00
	Theta: [1] 
	Theta: [0.999] 
	Theta: [0.978] 
	Theta: [0.921] 
	Theta: [0.938] 
	Theta: [0.904] 
	Theta: [0.904] 
	Theta: [0.836] 
	Theta: [0.848] 
	Theta: [0.874] 
	Theta: [0.863] 
	Theta: [0.84] 
	Theta: [0.783] 
	Theta: [0.734] 
	Theta: [0.715] 
	Theta: [0.717] 
	Theta: [0.716] 
	Theta: [0.682] 
	Theta: [0.713] 
	Theta: [0.713] 
	Theta: [0.718] 
	Theta: [0.716] 
	Theta: [0.703] 
	Theta: [0.701] 
	Theta: [0.686] 
	Theta: [0.648] 
	Theta: [0.641] 
	Theta: [0.623] 
	Theta: [0.608] 
	Theta: [0.624] 
	Theta: [0.641] 
	Theta: [0.642] 
	Theta: [0.642] 
	Theta: [0.579] 
	Theta: [0.568] 
	Theta: [0.568] 
	Theta: [0.583] 
	Theta: [0.576] 
	Theta: [0.529] 
	Theta: [0.507] 
	Theta: [0.504] 
	Theta: [0.485] 
	Theta: [0.485] 
	Theta: [0.484] 
	Theta: [0.503] 
	Theta: [0.493] 
	Theta: [0.488] 
	Theta: [0.472] 
	Theta: [0.478] 
	Theta: [0.472] 
	Theta: [0.446] 
	Theta: [0.439] 
	Theta: [0.433] 
	Theta: [0.437] 
	Theta: [0.437] 
	Theta: [0.439] 
	Theta: [0.443] 
	Theta: [0.457] 
	Theta: [0.444] 
	Theta: [0.438] 
	Theta: [0.442] 
	Theta: [0.448] 
	Theta: [0.471] 
	Theta: [0.5] 
	Theta: [0.499] 
	Theta: [0.497] 
	Theta: [0.496] 
	Theta: [0.502] 
	Theta: [0.502] 
	Theta: [0.503] 
	Theta: [0.497] 
	Theta: [0.469] 
	Theta: [0.468] 
	Theta: [0.485] 
	Theta: [0.474] 
	Theta: [0.479] 
	Theta: [0.482] 
	Theta: [0.471] 
	Theta: [0.471] 
	Theta: [0.467] 
	Theta: [0.468] 
	Theta: [0.467] 
	Theta: [0.478] 
	Theta: [0.477] 
	Theta: [0.477] 
	Theta: [0.448] 
	Theta: [0.433] 
	Theta: [0.427] 
	Theta: [0.419] 
	Theta: [0.405] 
	Theta: [0.402] 
	Theta: [0.4] 
	Theta: [0.399] 
	Theta: [0.399] 
	Theta: [0.401] 
	Theta: [0.404] 
	Theta: [0.407] 
	Theta: [0.413] 
	Theta: [0.403] 
	Theta: [0.397] 
	Theta: [0.392] 
	Theta: [0.389] 
	Theta: [0.376] 
	Theta: [0.379] 
	Theta: [0.41] 
	Theta: [0.408] 
	Theta: [0.398] 
	Theta: [0.4] 
	Theta: [0.411] 
	Theta: [0.409] 
	Theta: [0.409] 
	Theta: [0.401] 
	Theta: [0.39] 
	Theta: [0.396] 
	Theta: [0.389] 
	Theta: [0.387] 
	Theta: [0.388] 
	Theta: [0.388] 
	Theta: [0.391] 
	Theta: [0.396] 
	Theta: [0.404] 
	Theta: [0.402] 
	Theta: [0.371] 
	Theta: [0.375] 
	Theta: [0.376] 
	Theta: [0.373] 
	Theta: [0.369] 
	Theta: [0.387] 
	Theta: [0.383] 
	Theta: [0.384] 
	Theta: [0.38] 
	Theta: [0.38] 
	Theta: [0.38] 
	Theta: [0.377] 
	Theta: [0.379] 
	Theta: [0.381] 
	Theta: [0.367] 
	Theta: [0.368] 
	Theta: [0.363] 
	Theta: [0.366] 
	Theta: [0.365] 
	Theta: [0.369] 
	Theta: [0.368] 
	Theta: [0.366] 
	Theta: [0.366] 
	Theta: [0.365] 
	Theta: [0.369] 
	Theta: [0.37] 
	Theta: [0.361] 
	Theta: [0.359] 
	Theta: [0.362] 
	Theta: [0.361] 
	Theta: [0.569] 
	Theta: [0.562] 
	Theta: [0.558] 
	Theta: [0.554] 
	Theta: [0.553] 
	Theta: [0.553] 
	Theta: [0.552] 
	Theta: [0.549] 
	Theta: [0.549] 
	Theta: [0.543] 
	Theta: [0.545] 
	Theta: [0.539] 
	Theta: [0.537] 
	Theta: [0.535] 
	Theta: [0.532] 
	Theta: [0.53] 
	Theta: [0.532] 
	Theta: [0.533] 
	Theta: [0.52] 
	Theta: [0.52] 
	Theta: [0.521] 
	Theta: [0.523] 
	Theta: [0.519] 
	Theta: [0.497] 
	Theta: [0.489] 
	Theta: [0.489] 
	Theta: [0.497] 
	Theta: [0.506] 
	Theta: [0.504] 
	Theta: [0.499] 
	Theta: [0.5] 
	Theta: [0.497] 
	Theta: [0.499] 
	Theta: [0.499] 
	Theta: [0.495] 
	Theta: [0.501] 
	Theta: [0.502] 
	Theta: [0.502] 
	Theta: [0.5] 
	Theta: [0.495] 
	Theta: [0.494] 
	Theta: [0.493] 
	Theta: [0.489] 
	Theta: [0.49] 
	Theta: [0.493] 
	Theta: [0.493] 
	Theta: [0.495] 
	Theta: [0.494] 
	Theta: [0.492] 
	Theta: [0.459] 
	Theta: [0.45] 
	Theta: [0.45] 
	Theta: [0.45] 
	Theta: [0.45] 
	Theta: [0.452] 
	Theta: [0.449] 
	Theta: [0.438] 
	Theta: [0.433] 
	Theta: [0.428] 
	Theta: [0.426] 
	Theta: [0.424] 
	Theta: [0.424] 
	Theta: [0.423] 
	Theta: [0.416] 
	Theta: [0.408] 
	Theta: [0.405] 
	Theta: [0.405] 
	Theta: [0.404] 
	Theta: [0.407] 
	Theta: [0.4] 
	Theta: [0.4] 
	Theta: [0.4] 
	Theta: [0.4] 
	Theta: [0.399] 
	Theta: [0.4] 
	Theta: [0.394] 
	Theta: [0.39] 
	Theta: [0.383] 
	Theta: [0.378] 
	Theta: [0.378] 
	Theta: [0.38] 
	Theta: [0.378] 
	Theta: [0.374] 
	Theta: [0.368] 
	Theta: [0.369] 
	Theta: [0.365] 
	Theta: [0.367] 
	Theta: [0.364] 
	Theta: [0.361] 
	Theta: [0.361] 
	Theta: [0.363] 
	Theta: [0.363] 
	Theta: [0.338] 
	Theta: [0.339] 
	Theta: [0.338] 
	Theta: [0.341] 
	Theta: [0.343] 
	Theta: [0.331] 
	Theta: [0.324] 
	Theta: [0.33] 
	Theta: [0.336] 
	Theta: [0.337] 
	Theta: [0.338] 
	Theta: [0.338] 
	Theta: [0.337] 
	Theta: [0.341] 
	Theta: [0.341] 
	Theta: [0.339] 
	Theta: [0.345] 
	Theta: [0.349] 
	Theta: [0.347] 
	Theta: [0.35] 
	Theta: [0.344] 
	Theta: [0.343] 
	Theta: [0.342] 
	Theta: [0.342] 
	Theta: [0.343] 
	Theta: [0.342] 
	Theta: [0.34] 
	Theta: [0.341] 
	Theta: [0.341] 
	Theta: [0.34] 
	Theta: [0.339] 
	Theta: [0.337] 
	Theta: [0.338] 
	Theta: [0.34] 
	Theta: [0.34] 
	Theta: [0.341] 
	Theta: [0.34] 
	Theta: [0.334] 
	Theta: [0.339] 
	Theta: [0.329] 
	Theta: [0.332] 
	Theta: [0.332] 
	Theta: [0.333] 
	Theta: [0.332] 
	Theta: [0.333] 
	Theta: [0.333] 
	Theta: [0.331] 
	Theta: [0.332] 
	Theta: [0.331] 
	Theta: [0.332] 
	Theta: [0.334] 
	Theta: [0.331] 
	Theta: [0.328] 
	Theta: [0.329] 
	Theta: [0.329] 
	Theta: [0.328] 
	Simulation Time: 162.8 seconds
	Improvement: -0.42%
		Benchmark: -13020.33 
		Param: -13075.37
	Print Time: 163.5 seconds
	Theta: [1] 
	Theta: [0.986] 
	Theta: [0.949] 
	Theta: [0.913] 
	Theta: [0.893] 
	Theta: [0.881] 
	Theta: [0.771] 
	Theta: [0.76] 
	Theta: [0.688] 
	Theta: [0.663] 
	Theta: [0.628] 
	Theta: [0.632] 
	Theta: [0.509] 
	Theta: [0.466] 
	Theta: [0.461] 
	Theta: [0.387] 
	Theta: [0.439] 
	Theta: [0.456] 
	Theta: [0.443] 
	Theta: [0.416] 
	Theta: [0.423] 
	Theta: [0.419] 
	Theta: [0.402] 
	Theta: [0.365] 
	Theta: [0.354] 
	Theta: [0.328] 
	Theta: [0.309] 
	Theta: [0.31] 
	Theta: [0.319] 
	Theta: [0.333] 
	Theta: [0.335] 
	Theta: [0.336] 
	Theta: [0.343] 
	Theta: [0.337] 
	Theta: [0.343] 
	Theta: [0.355] 
	Theta: [0.354] 
	Theta: [0.305] 
	Theta: [0.302] 
	Theta: [0.292] 
	Theta: [0.278] 
	Theta: [0.298] 
	Theta: [0.296] 
	Theta: [0.292] 
	Theta: [0.287] 
	Theta: [0.262] 
	Theta: [0.252] 
	Theta: [0.22] 
	Theta: [0.238] 
	Theta: [0.239] 
	Theta: [0.239] 
	Theta: [0.253] 
	Theta: [0.273] 
	Theta: [0.107] 
	Theta: [0.12] 
	Theta: [0.132] 
	Theta: [0.155] 
	Theta: [0.159] 
	Theta: [0.132] 
	Theta: [0.134] 
	Theta: [0.139] 
	Theta: [0.142] 
	Theta: [0.175] 
	Theta: [0.185] 
	Theta: [0.156] 
	Theta: [0.152] 
	Theta: [0.158] 
	Theta: [0.157] 
	Theta: [0.185] 
	Theta: [0.203] 
	Theta: [0.221] 
	Theta: [0.221] 
	Theta: [0.219] 
	Theta: [0.219] 
	Theta: [0.226] 
	Theta: [0.242] 
	Theta: [0.255] 
	Theta: [0.26] 
	Theta: [0.28] 
	Theta: [0.272] 
	Theta: [0.268] 
	Theta: [0.265] 
	Theta: [0.263] 
	Theta: [0.265] 
	Theta: [0.248] 
	Theta: [0.253] 
	Theta: [0.266] 
	Theta: [0.248] 
	Theta: [0.249] 
	Theta: [0.234] 
	Theta: [0.226] 
	Theta: [0.239] 
	Theta: [0.216] 
	Theta: [0.208] 
	Theta: [0.205] 
	Theta: [0.218] 
	Theta: [0.218] 
	Theta: [0.231] 
	Theta: [0.221] 
	Theta: [0.223] 
	Theta: [0.22] 
	Theta: [0.22] 
	Theta: [0.222] 
	Theta: [0.201] 
	Theta: [0.194] 
	Theta: [0.195] 
	Theta: [0.191] 
	Theta: [0.187] 
	Theta: [0.397] 
	Theta: [0.389] 
	Theta: [0.385] 
	Theta: [0.369] 
	Theta: [0.361] 
	Theta: [0.364] 
	Theta: [0.361] 
	Theta: [0.36] 
	Theta: [0.358] 
	Theta: [0.357] 
	Theta: [0.357] 
	Theta: [0.362] 
	Theta: [0.356] 
	Theta: [0.352] 
	Theta: [0.367] 
	Theta: [0.363] 
	Theta: [0.362] 
	Theta: [0.361] 
	Theta: [0.362] 
	Theta: [0.359] 
	Theta: [0.357] 
	Theta: [0.355] 
	Theta: [0.354] 
	Theta: [0.36] 
	Theta: [0.363] 
	Theta: [0.362] 
	Theta: [0.362] 
	Theta: [0.365] 
	Theta: [0.372] 
	Theta: [0.367] 
	Theta: [0.362] 
	Theta: [0.355] 
	Theta: [0.356] 
	Theta: [0.356] 
	Theta: [0.351] 
	Theta: [0.352] 
	Theta: [0.35] 
	Theta: [0.351] 
	Theta: [0.356] 
	Theta: [0.35] 
	Theta: [0.347] 
	Theta: [0.336] 
	Theta: [0.331] 
	Theta: [0.329] 
	Theta: [0.322] 
	Theta: [0.328] 
	Theta: [0.332] 
	Theta: [0.319] 
	Theta: [0.32] 
	Theta: [0.317] 
	Theta: [0.313] 
	Theta: [0.313] 
	Theta: [0.313] 
	Theta: [0.31] 
	Theta: [0.314] 
	Theta: [0.319] 
	Theta: [0.319] 
	Theta: [0.32] 
	Theta: [0.318] 
	Theta: [0.317] 
	Theta: [0.313] 
	Theta: [0.31] 
	Theta: [0.313] 
	Theta: [0.325] 
	Theta: [0.324] 
	Theta: [0.327] 
	Theta: [0.321] 
	Theta: [0.321] 
	Theta: [0.322] 
	Theta: [0.329] 
	Theta: [0.337] 
	Theta: [0.338] 
	Theta: [0.336] 
	Theta: [0.347] 
	Theta: [0.351] 
	Theta: [0.349] 
	Theta: [0.33] 
	Theta: [0.333] 
	Theta: [0.331] 
	Theta: [0.327] 
	Theta: [0.322] 
	Theta: [0.32] 
	Theta: [0.318] 
	Theta: [0.313] 
	Theta: [0.311] 
	Theta: [0.307] 
	Theta: [0.301] 
	Theta: [0.301] 
	Theta: [0.303] 
	Theta: [0.308] 
	Theta: [0.31] 
	Theta: [0.305] 
	Theta: [0.304] 
	Theta: [0.32] 
	Theta: [0.32] 
	Theta: [0.32] 
	Theta: [0.321] 
	Theta: [0.4] 
	Theta: [0.401] 
	Theta: [0.401] 
	Theta: [0.397] 
	Theta: [0.397] 
	Theta: [0.393] 
	Theta: [0.402] 
	Theta: [0.406] 
	Theta: [0.405] 
	Theta: [0.406] 
	Theta: [0.419] 
	Theta: [0.417] 
	Theta: [0.416] 
	Theta: [0.416] 
	Theta: [0.416] 
	Theta: [0.416] 
	Theta: [0.417] 
	Theta: [0.421] 
	Theta: [0.421] 
	Theta: [0.419] 
	Theta: [0.415] 
	Theta: [0.419] 
	Theta: [0.412] 
	Theta: [0.572] 
	Theta: [0.571] 
	Theta: [0.566] 
	Theta: [0.567] 
	Theta: [0.566] 
	Theta: [0.565] 
	Theta: [0.568] 
	Theta: [0.564] 
	Theta: [0.581] 
	Theta: [0.582] 
	Theta: [0.579] 
	Theta: [0.578] 
	Theta: [0.577] 
	Theta: [0.575] 
	Theta: [0.575] 
	Theta: [0.574] 
	Theta: [0.574] 
	Theta: [0.575] 
	Theta: [0.573] 
	Theta: [0.572] 
	Theta: [0.565] 
	Theta: [0.563] 
	Theta: [0.563] 
	Theta: [0.563] 
	Theta: [0.564] 
	Theta: [0.564] 
	Theta: [0.565] 
	Theta: [0.564] 
	Theta: [0.563] 
	Theta: [0.564] 
	Theta: [0.564] 
	Theta: [0.564] 
	Theta: [0.559] 
	Theta: [0.555] 
	Theta: [0.554] 
	Theta: [0.556] 
	Theta: [0.555] 
	Theta: [0.555] 
	Theta: [0.546] 
	Theta: [0.548] 
	Theta: [0.548] 
	Theta: [0.548] 
	Theta: [0.547] 
	Theta: [0.546] 
	Theta: [0.545] 
	Theta: [0.541] 
	Theta: [0.539] 
	Theta: [0.539] 
	Theta: [0.54] 
	Theta: [0.547] 
	Theta: [0.547] 
	Theta: [0.546] 
	Theta: [0.545] 
	Theta: [0.546] 
	Theta: [0.551] 
	Theta: [0.551] 
	Theta: [0.554] 
	Theta: [0.551] 
	Theta: [0.551] 
	Theta: [0.55] 
	Theta: [0.552] 
	Theta: [0.55] 
	Theta: [0.549] 
	Theta: [0.55] 
	Theta: [0.546] 
	Theta: [0.546] 
	Theta: [0.546] 
	Theta: [0.545] 
	Theta: [0.545] 
	Theta: [0.539] 
	Theta: [0.538] 
	Theta: [0.538] 
	Simulation Time: 169.2 seconds
	Improvement: 0.53%
		Benchmark: -12911.95 
		Param: -12843.92
	Print Time: 170.0 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.433)
	Simulation Time: 182.4 seconds
	Improvement: 5.70%
		Benchmark: -10985.58 
		Param: -10359.73
	Print Time: 184.0 seconds

	Improvement: 5.70%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Forecast Quality: 30.00
	Theta: [1] 
	Theta: [0.97] 
	Theta: [0.96] 
	Theta: [0.962] 
	Theta: [0.873] 
	Theta: [0.896] 
	Theta: [0.844] 
	Theta: [0.806] 
	Theta: [0.823] 
	Theta: [0.772] 
	Theta: [0.757] 
	Theta: [0.757] 
	Theta: [0.75] 
	Theta: [0.75] 
	Theta: [0.762] 
	Theta: [0.725] 
	Theta: [0.689] 
	Theta: [0.704] 
	Theta: [0.689] 
	Theta: [0.692] 
	Theta: [0.704] 
	Theta: [0.71] 
	Theta: [0.702] 
	Theta: [0.69] 
	Theta: [0.736] 
	Theta: [0.688] 
	Theta: [0.676] 
	Theta: [0.643] 
	Theta: [0.369] 
	Theta: [0.325] 
	Theta: [0.329] 
	Theta: [0.343] 
	Theta: [0.322] 
	Theta: [0.333] 
	Theta: [0.336] 
	Theta: [0.266] 
	Theta: [0.216] 
	Theta: [0.233] 
	Theta: [0.232] 
	Theta: [0.232] 
	Theta: [0.303] 
	Theta: [0.299] 
	Theta: [0.299] 
	Theta: [0.268] 
	Theta: [0.261] 
	Theta: [0.313] 
	Theta: [0.317] 
	Theta: [0.276] 
	Theta: [0.278] 
	Theta: [0.304] 
	Theta: [0.301] 
	Theta: [0.296] 
	Theta: [0.289] 
	Theta: [0.289] 
	Theta: [0.296] 
	Theta: [0.282] 
	Theta: [0.263] 
	Theta: [0.264] 
	Theta: [0.261] 
	Theta: [0.231] 
	Theta: [0.0435] 
	Theta: [0.0427] 
	Theta: [0.0402] 
	Theta: [0.0347] 
	Theta: [0.0276] 
	Theta: [0.0207] 
	Theta: [0.0524] 
	Theta: [0.0635] 
	Theta: [0.0813] 
	Theta: [0.0949] 
	Theta: [0.09] 
	Theta: [0.0791] 
	Theta: [0.0617] 
	Theta: [0.0673] 
	Theta: [0.077] 
	Theta: [0.0714] 
	Theta: [0.0592] 
	Theta: [0.0595] 
	Theta: [0.0555] 
	Theta: [0.111] 
	Theta: [0.112] 
	Theta: [0.12] 
	Theta: [0.118] 
	Theta: [0.0822] 
	Theta: [0.0783] 
	Theta: [0.0659] 
	Theta: [0.0834] 
	Theta: [0.0838] 
	Theta: [0.0966] 
	Theta: [0.0986] 
	Theta: [0.0833] 
	Theta: [0.0812] 
	Theta: [0] 
	Theta: [0.0245] 
	Theta: [0.0513] 
	Theta: [0.0429] 
	Theta: [0.0572] 
	Theta: [0.038] 
	Theta: [0.0108] 
	Theta: [0.00831] 
	Theta: [0] 
	Theta: [0.00356] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0.168] 
	Theta: [0.17] 
	Theta: [0.171] 
	Theta: [0.165] 
	Theta: [0.167] 
	Theta: [0.167] 
	Theta: [0.166] 
	Theta: [0.171] 
	Theta: [0.174] 
	Theta: [0.176] 
	Theta: [0.171] 
	Theta: [0.179] 
	Theta: [0.186] 
	Theta: [0.186] 
	Theta: [0.189] 
	Theta: [0.189] 
	Theta: [0.182] 
	Theta: [0.181] 
	Theta: [0.178] 
	Theta: [0.184] 
	Theta: [0.179] 
	Theta: [0.18] 
	Theta: [0.176] 
	Theta: [0.176] 
	Theta: [0.199] 
	Theta: [0.185] 
	Theta: [0.187] 
	Theta: [0.184] 
	Theta: [0.186] 
	Theta: [0.188] 
	Theta: [0.189] 
	Theta: [0.188] 
	Theta: [0.19] 
	Theta: [0.164] 
	Theta: [0.166] 
	Theta: [0.167] 
	Theta: [0.16] 
	Theta: [0.16] 
	Theta: [0.177] 
	Theta: [0.176] 
	Theta: [0.175] 
	Theta: [0.176] 
	Theta: [0.168] 
	Theta: [0.166] 
	Theta: [0.168] 
	Theta: [0.167] 
	Theta: [0.174] 
	Theta: [0.17] 
	Theta: [0.156] 
	Theta: [0.159] 
	Theta: [0.137] 
	Theta: [0.13] 
	Theta: [0.137] 
	Theta: [0.141] 
	Theta: [0.145] 
	Theta: [0.146] 
	Theta: [0.144] 
	Theta: [0.138] 
	Theta: [0.138] 
	Theta: [0.141] 
	Theta: [0.141] 
	Theta: [0.146] 
	Theta: [0.149] 
	Theta: [0.153] 
	Theta: [0.155] 
	Theta: [0.148] 
	Theta: [0.14] 
	Theta: [0.14] 
	Theta: [0.136] 
	Theta: [0.144] 
	Theta: [0.142] 
	Theta: [0.143] 
	Theta: [0.14] 
	Theta: [0.143] 
	Theta: [0.141] 
	Theta: [0.141] 
	Theta: [0.139] 
	Theta: [0.14] 
	Theta: [0.145] 
	Theta: [0.144] 
	Theta: [0.139] 
	Theta: [0.136] 
	Theta: [0.135] 
	Theta: [0.139] 
	Theta: [0.141] 
	Theta: [0.132] 
	Theta: [0.137] 
	Theta: [0.147] 
	Theta: [0.138] 
	Theta: [0.123] 
	Theta: [0.122] 
	Theta: [0.125] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.126] 
	Theta: [0.126] 
	Theta: [0.126] 
	Theta: [0.127] 
	Theta: [0.129] 
	Theta: [0.128] 
	Theta: [0.128] 
	Theta: [0.125] 
	Theta: [0.121] 
	Theta: [0.119] 
	Theta: [0.111] 
	Theta: [0.115] 
	Theta: [0.125] 
	Theta: [0.124] 
	Theta: [0.12] 
	Theta: [0.127] 
	Theta: [0.121] 
	Theta: [0.129] 
	Theta: [0.128] 
	Theta: [0.129] 
	Theta: [0.13] 
	Theta: [0.132] 
	Theta: [0.134] 
	Theta: [0.141] 
	Theta: [0.134] 
	Theta: [0.135] 
	Theta: [0.138] 
	Theta: [0.131] 
	Theta: [0.133] 
	Theta: [0.128] 
	Theta: [0.128] 
	Theta: [0.128] 
	Theta: [0.127] 
	Theta: [0.138] 
	Theta: [0.135] 
	Theta: [0.135] 
	Theta: [0.134] 
	Theta: [0.199] 
	Theta: [0.203] 
	Theta: [0.201] 
	Theta: [0.201] 
	Theta: [0.198] 
	Theta: [0.105] 
	Theta: [0.113] 
	Theta: [0.11] 
	Theta: [0.112] 
	Theta: [0.114] 
	Theta: [0.117] 
	Theta: [0.123] 
	Theta: [0.123] 
	Theta: [0.122] 
	Theta: [0.133] 
	Theta: [0.133] 
	Theta: [0.132] 
	Theta: [0.0921] 
	Theta: [0.0866] 
	Theta: [0.0934] 
	Theta: [0.0962] 
	Theta: [0.0974] 
	Theta: [0.0958] 
	Theta: [0.101] 
	Theta: [0.101] 
	Theta: [0.0941] 
	Theta: [0.0981] 
	Theta: [0.0972] 
	Theta: [0.0998] 
	Theta: [0.0998] 
	Theta: [0.113] 
	Theta: [0.114] 
	Theta: [0.117] 
	Theta: [0.111] 
	Theta: [0.109] 
	Theta: [0.121] 
	Theta: [0.121] 
	Theta: [0.126] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.183] 
	Theta: [0.181] 
	Theta: [0.183] 
	Theta: [0.185] 
	Theta: [0.182] 
	Theta: [0.166] 
	Theta: [0.067] 
	Theta: [0.0723] 
	Theta: [0.0722] 
	Theta: [0.0636] 
	Theta: [0.0608] 
	Theta: [0.0591] 
	Theta: [0.0673] 
	Theta: [0.068] 
	Theta: [0.0716] 
	Theta: [0.0719] 
	Theta: [0.0706] 
	Theta: [0.0761] 
	Theta: [0.0766] 
	Theta: [0] 
	Simulation Time: 163.9 seconds
	Improvement: 9.53%
		Benchmark: -16446.79 
		Param: -14880.06
	Print Time: 164.3 seconds
	Theta: [1] 
	Theta: [1.01] 
	Theta: [0.807] 
	Theta: [0.71] 
	Theta: [0.699] 
	Theta: [0.64] 
	Theta: [0.575] 
	Theta: [0.551] 
	Theta: [0.514] 
	Theta: [0.434] 
	Theta: [0.467] 
	Theta: [0.429] 
	Theta: [0.382] 
	Theta: [0.358] 
	Theta: [0.348] 
	Theta: [0.352] 
	Theta: [0.352] 
	Theta: [0.353] 
	Theta: [0.334] 
	Theta: [0.347] 
	Theta: [0.347] 
	Theta: [0.331] 
	Theta: [0.389] 
	Theta: [0.322] 
	Theta: [0.294] 
	Theta: [0.29] 
	Theta: [0.295] 
	Theta: [0.267] 
	Theta: [0.268] 
	Theta: [0.294] 
	Theta: [0.185] 
	Theta: [0.22] 
	Theta: [0.216] 
	Theta: [0.185] 
	Theta: [0.213] 
	Theta: [0.244] 
	Theta: [0.223] 
	Theta: [0.224] 
	Theta: [0.199] 
	Theta: [0.237] 
	Theta: [0.254] 
	Theta: [0.189] 
	Theta: [0.23] 
	Theta: [0.232] 
	Theta: [0.263] 
	Theta: [0.29] 
	Theta: [0.279] 
	Theta: [0.245] 
	Theta: [0.223] 
	Theta: [0.228] 
	Theta: [0.323] 
	Theta: [0.325] 
	Theta: [0.325] 
	Theta: [0.313] 
	Theta: [0.344] 
	Theta: [0.347] 
	Theta: [0.346] 
	Theta: [0.339] 
	Theta: [0.338] 
	Theta: [0.329] 
	Theta: [0.325] 
	Theta: [0.316] 
	Theta: [0.383] 
	Theta: [0.343] 
	Theta: [0.326] 
	Theta: [0.326] 
	Theta: [0.287] 
	Theta: [0.284] 
	Theta: [0.291] 
	Theta: [0.293] 
	Theta: [0.292] 
	Theta: [0.283] 
	Theta: [0.283] 
	Theta: [0.274] 
	Theta: [0.268] 
	Theta: [0.266] 
	Theta: [0.265] 
	Theta: [0.244] 
	Theta: [0.238] 
	Theta: [0.243] 
	Theta: [0.226] 
	Theta: [0.213] 
	Theta: [0.201] 
	Theta: [0.201] 
	Theta: [0.209] 
	Theta: [0.245] 
	Theta: [0.252] 
	Theta: [0.257] 
	Theta: [0.235] 
	Theta: [0.234] 
	Theta: [0.241] 
	Theta: [0.239] 
	Theta: [0.234] 
	Theta: [0.222] 
	Theta: [0.228] 
	Theta: [0.216] 
	Theta: [0.211] 
	Theta: [0.208] 
	Theta: [0.209] 
	Theta: [0.209] 
	Theta: [0.216] 
	Theta: [0.217] 
	Theta: [0.204] 
	Theta: [0.165] 
	Theta: [0.159] 
	Theta: [0.18] 
	Theta: [0.179] 
	Theta: [0.692] 
	Theta: [0.696] 
	Theta: [0.696] 
	Theta: [0.694] 
	Theta: [0.691] 
	Theta: [0.685] 
	Theta: [0.685] 
	Theta: [0.685] 
	Theta: [0.685] 
	Theta: [0.682] 
	Theta: [0.669] 
	Theta: [0.649] 
	Theta: [0.645] 
	Theta: [0.64] 
	Theta: [0.646] 
	Theta: [0.632] 
	Theta: [0.626] 
	Theta: [0.635] 
	Theta: [0.634] 
	Theta: [0.64] 
	Theta: [0.645] 
	Theta: [0.644] 
	Theta: [0.636] 
	Theta: [0.635] 
	Theta: [0.643] 
	Theta: [0.639] 
	Theta: [0.639] 
	Theta: [0.638] 
	Theta: [0.641] 
	Theta: [0.64] 
	Theta: [0.637] 
	Theta: [0.637] 
	Theta: [0.638] 
	Theta: [0.642] 
	Theta: [0.64] 
	Theta: [0.647] 
	Theta: [0.621] 
	Theta: [0.621] 
	Theta: [0.622] 
	Theta: [0.619] 
	Theta: [0.616] 
	Theta: [0.617] 
	Theta: [0.596] 
	Theta: [0.596] 
	Theta: [0.595] 
	Theta: [0.595] 
	Theta: [0.596] 
	Theta: [0.596] 
	Theta: [0.594] 
	Theta: [0.583] 
	Theta: [0.58] 
	Theta: [0.571] 
	Theta: [0.57] 
	Theta: [0.566] 
	Theta: [0.568] 
	Theta: [0.568] 
	Theta: [0.568] 
	Theta: [0.567] 
	Theta: [0.565] 
	Theta: [0.563] 
	Theta: [0.559] 
	Theta: [0.552] 
	Theta: [0.553] 
	Theta: [0.551] 
	Theta: [0.537] 
	Theta: [0.527] 
	Theta: [0.524] 
	Theta: [0.516] 
	Theta: [0.514] 
	Theta: [0.514] 
	Theta: [0.514] 
	Theta: [0.513] 
	Theta: [0.514] 
	Theta: [0.514] 
	Theta: [0.515] 
	Theta: [0.515] 
	Theta: [0.513] 
	Theta: [0.515] 
	Theta: [0.512] 
	Theta: [0.503] 
	Theta: [0.503] 
	Theta: [0.489] 
	Theta: [0.49] 
	Theta: [0.49] 
	Theta: [0.487] 
	Theta: [0.485] 
	Theta: [0.472] 
	Theta: [0.465] 
	Theta: [0.462] 
	Theta: [0.462] 
	Theta: [0.455] 
	Theta: [0.453] 
	Theta: [0.452] 
	Theta: [0.452] 
	Theta: [0.455] 
	Theta: [0.457] 
	Theta: [0.457] 
	Theta: [0.463] 
	Theta: [0.467] 
	Theta: [0.468] 
	Theta: [0.465] 
	Theta: [0.462] 
	Theta: [0.449] 
	Theta: [0.449] 
	Theta: [0.444] 
	Theta: [0.444] 
	Theta: [0.449] 
	Theta: [0.452] 
	Theta: [0.443] 
	Theta: [0.45] 
	Theta: [0.451] 
	Theta: [0.449] 
	Theta: [0.445] 
	Theta: [0.446] 
	Theta: [0.441] 
	Theta: [0.441] 
	Theta: [0.438] 
	Theta: [0.44] 
	Theta: [0.422] 
	Theta: [0.417] 
	Theta: [0.417] 
	Theta: [0.417] 
	Theta: [0.416] 
	Theta: [0.413] 
	Theta: [0.413] 
	Theta: [0.411] 
	Theta: [0.409] 
	Theta: [0.406] 
	Theta: [0.406] 
	Theta: [0.405] 
	Theta: [0.406] 
	Theta: [0.403] 
	Theta: [0.402] 
	Theta: [0.402] 
	Theta: [0.392] 
	Theta: [0.392] 
	Theta: [0.377] 
	Theta: [0.377] 
	Theta: [0.382] 
	Theta: [0.381] 
	Theta: [0.382] 
	Theta: [0.382] 
	Theta: [0.379] 
	Theta: [0.374] 
	Theta: [0.357] 
	Theta: [0.348] 
	Theta: [0.348] 
	Theta: [0.345] 
	Theta: [0.345] 
	Theta: [0.346] 
	Theta: [0.345] 
	Theta: [0.345] 
	Theta: [0.339] 
	Theta: [0.327] 
	Theta: [0.328] 
	Theta: [0.329] 
	Theta: [0.331] 
	Theta: [0.33] 
	Theta: [0.328] 
	Theta: [0.324] 
	Theta: [0.321] 
	Theta: [0.321] 
	Theta: [0.318] 
	Theta: [0.318] 
	Theta: [0.32] 
	Theta: [0.32] 
	Theta: [0.318] 
	Theta: [0.319] 
	Theta: [0.319] 
	Theta: [0.319] 
	Theta: [0.318] 
	Theta: [0.319] 
	Theta: [0.315] 
	Theta: [0.313] 
	Theta: [0.31] 
	Theta: [0.306] 
	Theta: [0.302] 
	Theta: [0.301] 
	Theta: [0.302] 
	Theta: [0.303] 
	Theta: [0.306] 
	Theta: [0.305] 
	Theta: [0.303] 
	Theta: [0.32] 
	Theta: [0.315] 
	Theta: [0.315] 
	Theta: [0.312] 
	Theta: [0.312] 
	Theta: [0.309] 
	Theta: [0.304] 
	Theta: [0.336] 
	Theta: [0.331] 
	Theta: [0.332] 
	Simulation Time: 165.4 seconds
	Improvement: 6.61%
		Benchmark: -16103.41 
		Param: -15039.40
	Print Time: 165.8 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.166)
	Simulation Time: 191.3 seconds
	Improvement: 12.56%
		Benchmark: -13673.11 
		Param: -11955.37
	Print Time: 192.6 seconds

	Improvement: 12.56%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Forecast Quality: 40.00
	Theta: [1] 
	Theta: [1] 
	Theta: [0.963] 
	Theta: [0.974] 
	Theta: [0.829] 
	Theta: [0.813] 
	Theta: [0.733] 
	Theta: [0.693] 
	Theta: [0.693] 
	Theta: [0.693] 
	Theta: [0.698] 
	Theta: [0.673] 
	Theta: [0.67] 
	Theta: [0.668] 
	Theta: [0.658] 
	Theta: [0.584] 
	Theta: [0.504] 
	Theta: [0.499] 
	Theta: [0.502] 
	Theta: [0.437] 
	Theta: [0.434] 
	Theta: [0.415] 
	Theta: [0.423] 
	Theta: [0.393] 
	Theta: [0.357] 
	Theta: [0.328] 
	Theta: [0.281] 
	Theta: [0.263] 
	Theta: [0.281] 
	Theta: [0.288] 
	Theta: [0.245] 
	Theta: [0.189] 
	Theta: [0.238] 
	Theta: [0.271] 
	Theta: [0.289] 
	Theta: [0.3] 
	Theta: [0.317] 
	Theta: [0.33] 
	Theta: [0.318] 
	Theta: [0.299] 
	Theta: [0.283] 
	Theta: [0.205] 
	Theta: [0.21] 
	Theta: [0.209] 
	Theta: [0.211] 
	Theta: [0.218] 
	Theta: [0.189] 
	Theta: [0.188] 
	Theta: [0.171] 
	Theta: [0.173] 
	Theta: [0.148] 
	Theta: [0.144] 
	Theta: [0.145] 
	Theta: [0.116] 
	Theta: [0.106] 
	Theta: [0.0825] 
	Theta: [0.117] 
	Theta: [0.115] 
	Theta: [0.117] 
	Theta: [0.125] 
	Theta: [0.121] 
	Theta: [0.108] 
	Theta: [0.122] 
	Theta: [0.0977] 
	Theta: [0.111] 
	Theta: [0.123] 
	Theta: [0.11] 
	Theta: [0.108] 
	Theta: [0.108] 
	Theta: [0.112] 
	Theta: [0.112] 
	Theta: [0.102] 
	Theta: [0.0606] 
	Theta: [0.0688] 
	Theta: [0.0518] 
	Theta: [0.0497] 
	Theta: [0.0353] 
	Theta: [0.0633] 
	Theta: [0.0616] 
	Theta: [0.0594] 
	Theta: [0.0635] 
	Theta: [0.0466] 
	Theta: [0.0425] 
	Theta: [0.0508] 
	Theta: [0.0468] 
	Theta: [0.0362] 
	Theta: [0.029] 
	Theta: [0.0446] 
	Theta: [0.0098] 
	Theta: [0.0294] 
	Theta: [0.036] 
	Theta: [0.036] 
	Theta: [0.0542] 
	Theta: [0.0137] 
	Theta: [0.0771] 
	Theta: [0.0797] 
	Theta: [0.0843] 
	Theta: [0.0678] 
	Theta: [0.0664] 
	Theta: [0.0583] 
	Theta: [0.0698] 
	Theta: [0.0743] 
	Theta: [0.0735] 
	Theta: [0.0782] 
	Theta: [0.0815] 
	Theta: [0.0795] 
	Theta: [0.0882] 
	Theta: [0.096] 
	Theta: [0.0921] 
	Theta: [0.0916] 
	Theta: [0.113] 
	Theta: [0.138] 
	Theta: [0.145] 
	Theta: [0.14] 
	Theta: [0.0643] 
	Theta: [0.0699] 
	Theta: [0.0675] 
	Theta: [0.0805] 
	Theta: [0.085] 
	Theta: [0.0682] 
	Theta: [0.0499] 
	Theta: [0.0551] 
	Theta: [0.0545] 
	Theta: [0.0317] 
	Theta: [0.0192] 
	Theta: [0.0225] 
	Theta: [0.0536] 
	Theta: [0.0548] 
	Theta: [0.0429] 
	Theta: [0.0444] 
	Theta: [0.0331] 
	Theta: [0.0363] 
	Theta: [0.0299] 
	Theta: [0.0342] 
	Theta: [0.0312] 
	Theta: [0.0347] 
	Theta: [0.0597] 
	Theta: [0.05] 
	Theta: [0.0477] 
	Theta: [0.07] 
	Theta: [0.0711] 
	Theta: [0.0831] 
	Theta: [0.0824] 
	Theta: [0.0839] 
	Theta: [0.109] 
	Theta: [0.0959] 
	Theta: [0.0994] 
	Theta: [0.101] 
	Theta: [0.0947] 
	Theta: [0.106] 
	Theta: [0.0981] 
	Theta: [0.0907] 
	Theta: [0.0823] 
	Theta: [0.0736] 
	Theta: [0.0786] 
	Theta: [0.0987] 
	Theta: [0.106] 
	Theta: [0.1] 
	Theta: [0.101] 
	Theta: [0.102] 
	Theta: [0.0957] 
	Theta: [0.089] 
	Theta: [0.0854] 
	Theta: [0.0866] 
	Theta: [0.0817] 
	Theta: [0.0722] 
	Theta: [0.0696] 
	Theta: [0.0697] 
	Theta: [0.0727] 
	Theta: [0.0635] 
	Theta: [0.131] 
	Theta: [0.135] 
	Theta: [0.138] 
	Theta: [0.135] 
	Theta: [0.126] 
	Theta: [0.123] 
	Theta: [0.115] 
	Theta: [0.103] 
	Theta: [0.0996] 
	Theta: [0.101] 
	Theta: [0.115] 
	Theta: [0.124] 
	Theta: [0.142] 
	Theta: [0.142] 
	Theta: [0.127] 
	Theta: [0.132] 
	Theta: [0.136] 
	Theta: [0.136] 
	Theta: [0.135] 
	Theta: [0.133] 
	Theta: [0.135] 
	Theta: [0.134] 
	Theta: [0.131] 
	Theta: [0.125] 
	Theta: [0.125] 
	Theta: [0.13] 
	Theta: [0.144] 
	Theta: [0.143] 
	Theta: [0.136] 
	Theta: [0.138] 
	Theta: [0.141] 
	Theta: [0.14] 
	Theta: [0.136] 
	Theta: [0.13] 
	Theta: [0.133] 
	Theta: [0.134] 
	Theta: [0.133] 
	Theta: [0.131] 
	Theta: [0.13] 
	Theta: [0.131] 
	Theta: [0.142] 
	Theta: [0.15] 
	Theta: [0.144] 
	Theta: [0.134] 
	Theta: [0.129] 
	Theta: [0.131] 
	Theta: [0.127] 
	Theta: [0.133] 
	Theta: [0.276] 
	Theta: [0.275] 
	Theta: [0.268] 
	Theta: [0.274] 
	Theta: [0.286] 
	Theta: [0.285] 
	Theta: [0.286] 
	Theta: [0.287] 
	Theta: [0.287] 
	Theta: [0.283] 
	Theta: [0.279] 
	Theta: [0.279] 
	Theta: [0.278] 
	Theta: [0.282] 
	Theta: [0.282] 
	Theta: [0.247] 
	Theta: [0.252] 
	Theta: [0.242] 
	Theta: [0.236] 
	Theta: [0.242] 
	Theta: [0.249] 
	Theta: [0.244] 
	Theta: [0.245] 
	Theta: [0.244] 
	Theta: [0.242] 
	Theta: [0.233] 
	Theta: [0.23] 
	Theta: [0.232] 
	Theta: [0.23] 
	Theta: [0.231] 
	Theta: [0.225] 
	Theta: [0.213] 
	Theta: [0.214] 
	Theta: [0.208] 
	Theta: [0.205] 
	Theta: [0.214] 
	Theta: [0.221] 
	Theta: [0.22] 
	Theta: [0.217] 
	Theta: [0.219] 
	Theta: [0.219] 
	Theta: [0.219] 
	Theta: [0.216] 
	Theta: [0.213] 
	Theta: [0.22] 
	Theta: [0.267] 
	Theta: [0.266] 
	Theta: [0.266] 
	Theta: [0.27] 
	Theta: [0.268] 
	Theta: [0.262] 
	Theta: [0.256] 
	Theta: [0.253] 
	Theta: [0.253] 
	Theta: [0.24] 
	Theta: [0.241] 
	Theta: [0.234] 
	Theta: [0.234] 
	Theta: [0.234] 
	Theta: [0.234] 
	Theta: [0.234] 
	Theta: [0.233] 
	Theta: [0.231] 
	Theta: [0.229] 
	Theta: [0.226] 
	Theta: [0.238] 
	Theta: [0.238] 
	Theta: [0.237] 
	Theta: [0.233] 
	Theta: [0.228] 
	Theta: [0.226] 
	Theta: [0.226] 
	Theta: [0.222] 
	Theta: [0.374] 
	Theta: [0.372] 
	Theta: [0.37] 
	Theta: [0.37] 
	Theta: [0.371] 
	Theta: [0.372] 
	Theta: [0.371] 
	Theta: [0.378] 
	Theta: [0.374] 
	Simulation Time: 164.9 seconds
	Improvement: 13.00%
		Benchmark: -18054.87 
		Param: -15708.04
	Print Time: 165.4 seconds
	Theta: [1] 
	Theta: [0.967] 
	Theta: [0.967] 
	Theta: [0.928] 
	Theta: [0.909] 
	Theta: [0.905] 
	Theta: [0.905] 
	Theta: [0.9] 
	Theta: [0.898] 
	Theta: [0.879] 
	Theta: [0.834] 
	Theta: [0.811] 
	Theta: [0.813] 
	Theta: [0.811] 
	Theta: [0.807] 
	Theta: [0.809] 
	Theta: [0.822] 
	Theta: [0.823] 
	Theta: [0.795] 
	Theta: [0.862] 
	Theta: [0.837] 
	Theta: [0.759] 
	Theta: [0.755] 
	Theta: [0.745] 
	Theta: [0.92] 
	Theta: [0.938] 
	Theta: [0.939] 
	Theta: [0.941] 
	Theta: [0.948] 
	Theta: [0.95] 
	Theta: [0.949] 
	Theta: [0.971] 
	Theta: [0.97] 
	Theta: [0.975] 
	Theta: [0.98] 
	Theta: [0.986] 
	Theta: [0.984] 
	Theta: [0.973] 
	Theta: [0.955] 
	Theta: [0.932] 
	Theta: [0.918] 
	Theta: [0.912] 
	Theta: [0.904] 
	Theta: [0.896] 
	Theta: [0.888] 
	Theta: [0.882] 
	Theta: [0.884] 
	Theta: [0.906] 
	Theta: [0.916] 
	Theta: [0.924] 
	Theta: [0.904] 
	Theta: [0.903] 
	Theta: [0.909] 
	Theta: [0.9] 
	Theta: [0.903] 
	Theta: [0.894] 
	Theta: [0.887] 
	Theta: [0.884] 
	Theta: [0.853] 
	Theta: [0.852] 
	Theta: [0.855] 
	Theta: [0.855] 
	Theta: [0.834] 
	Theta: [0.834] 
	Theta: [0.834] 
	Theta: [0.823] 
	Theta: [0.82] 
	Theta: [0.82] 
	Theta: [0.822] 
	Theta: [0.785] 
	Theta: [0.784] 
	Theta: [0.726] 
	Theta: [0.724] 
	Theta: [0.718] 
	Theta: [0.717] 
	Theta: [0.717] 
	Theta: [0.722] 
	Theta: [0.722] 
	Theta: [0.712] 
	Theta: [0.71] 
	Theta: [0.705] 
	Theta: [0.705] 
	Theta: [0.7] 
	Theta: [0.7] 
	Theta: [0.695] 
	Theta: [0.686] 
	Theta: [0.694] 
	Theta: [0.678] 
	Theta: [0.658] 
	Theta: [0.661] 
	Theta: [0.663] 
	Theta: [0.661] 
	Theta: [0.66] 
	Theta: [0.656] 
	Theta: [0.654] 
	Theta: [0.643] 
	Theta: [0.587] 
	Theta: [0.575] 
	Theta: [0.575] 
	Theta: [0.576] 
	Theta: [0.561] 
	Theta: [0.507] 
	Theta: [0.509] 
	Theta: [0.487] 
	Theta: [0.486] 
	Theta: [0.479] 
	Theta: [0.479] 
	Theta: [0.479] 
	Theta: [0.477] 
	Theta: [0.477] 
	Theta: [0.474] 
	Theta: [0.466] 
	Theta: [0.476] 
	Theta: [0.477] 
	Theta: [0.473] 
	Theta: [0.476] 
	Theta: [0.473] 
	Theta: [0.471] 
	Theta: [0.473] 
	Theta: [0.474] 
	Theta: [0.479] 
	Theta: [0.473] 
	Theta: [0.439] 
	Theta: [0.407] 
	Theta: [0.396] 
	Theta: [0.391] 
	Theta: [0.389] 
	Theta: [0.381] 
	Theta: [0.362] 
	Theta: [0.349] 
	Theta: [0.346] 
	Theta: [0.332] 
	Theta: [0.331] 
	Theta: [0.327] 
	Theta: [0.304] 
	Theta: [0.231] 
	Theta: [0.226] 
	Theta: [0.223] 
	Theta: [0.222] 
	Theta: [0.222] 
	Theta: [0.201] 
	Theta: [0.197] 
	Theta: [0.201] 
	Theta: [0.208] 
	Theta: [0.211] 
	Theta: [0.196] 
	Theta: [0.192] 
	Theta: [0.191] 
	Theta: [0.19] 
	Theta: [0.2] 
	Theta: [0.202] 
	Theta: [0.177] 
	Theta: [0.17] 
	Theta: [0.177] 
	Theta: [0.178] 
	Theta: [0.175] 
	Theta: [0.169] 
	Theta: [0.17] 
	Theta: [0.165] 
	Theta: [0.175] 
	Theta: [0.172] 
	Theta: [0.154] 
	Theta: [0.149] 
	Theta: [0.152] 
	Theta: [0.156] 
	Theta: [0.169] 
	Theta: [0.179] 
	Theta: [0.182] 
	Theta: [0.177] 
	Theta: [0.179] 
	Theta: [0.178] 
	Theta: [0.17] 
	Theta: [0.164] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0] 
	Theta: [0.0135] 
	Theta: [0.0158] 
	Theta: [0.0169] 
	Theta: [0.0454] 
	Theta: [0.0559] 
	Theta: [0.0662] 
	Theta: [0.0574] 
	Theta: [0.059] 
	Theta: [0] 
	Theta: [0.0111] 
	Theta: [0.0111] 
	Theta: [0.0157] 
	Theta: [0.0263] 
	Theta: [0.0246] 
	Theta: [0.0227] 
	Theta: [0.0153] 
	Theta: [0.0234] 
	Theta: [0.0514] 
	Theta: [0.0805] 
	Theta: [0] 
	Theta: [0.00106] 
	Theta: [0.00162] 
	Theta: [0.00198] 
	Theta: [0.00302] 
	Theta: [0.00496] 
	Theta: [0.000938] 
	Theta: [0] 
	Theta: [0.00886] 
	Theta: [0.0091] 
	Theta: [0.0133] 
	Theta: [0.00637] 
	Theta: [0] 
	Theta: [0.00351] 
	Theta: [0.00361] 
	Theta: [0.00926] 
	Theta: [0.00953] 
	Theta: [0.0193] 
	Theta: [0.0197] 
	Theta: [0.018] 
	Theta: [0.00726] 
	Theta: [0.00509] 
	Theta: [0.000347] 
	Theta: [0] 
	Theta: [0.0493] 
	Theta: [0.0424] 
	Theta: [0.0428] 
	Theta: [0.0485] 
	Theta: [0.0486] 
	Theta: [0.0476] 
	Theta: [0.0467] 
	Theta: [0.0459] 
	Theta: [0.0388] 
	Theta: [0.0383] 
	Theta: [0.0363] 
	Theta: [0.038] 
	Theta: [0.0413] 
	Theta: [0.0428] 
	Theta: [0.0456] 
	Theta: [0.0506] 
	Theta: [0.0483] 
	Theta: [0.0473] 
	Theta: [0.0502] 
	Theta: [0.0565] 
	Theta: [0.0584] 
	Theta: [0.0574] 
	Theta: [0.0568] 
	Theta: [0.058] 
	Theta: [0.0571] 
	Theta: [0.0678] 
	Theta: [0.0957] 
	Theta: [0.0759] 
	Theta: [0.0751] 
	Theta: [0.0765] 
	Theta: [0.075] 
	Theta: [0.0743] 
	Theta: [0.0748] 
	Theta: [0.0746] 
	Theta: [0.0833] 
	Theta: [0.0917] 
	Theta: [0.0986] 
	Theta: [0.0334] 
	Theta: [0.0376] 
	Theta: [0.0394] 
	Theta: [0.0433] 
	Theta: [0.0474] 
	Theta: [0.0533] 
	Theta: [0.0526] 
	Theta: [0.0509] 
	Theta: [0.0512] 
	Theta: [0.0522] 
	Theta: [0.0534] 
	Theta: [0.0602] 
	Theta: [0.055] 
	Theta: [0.055] 
	Theta: [0.0534] 
	Theta: [0.0541] 
	Theta: [0.055] 
	Theta: [0.0752] 
	Theta: [0.0688] 
	Theta: [0.0675] 
	Theta: [0.07] 
	Theta: [0.0711] 
	Theta: [0.0759] 
	Theta: [0.0796] 
	Theta: [0.08] 
	Theta: [0.0773] 
	Theta: [0.0834] 
	Theta: [0.083] 
	Theta: [0.0848] 
	Theta: [0.0823] 
	Theta: [0.0831] 
	Theta: [0.0776] 
	Theta: [0.081] 
	Theta: [0.0797] 
	Theta: [0.0798] 
	Theta: [0.0856] 
	Theta: [0.0822] 
	Theta: [0.0731] 
	Theta: [0.0752] 
	Theta: [0.0765] 
	Theta: [0.0758] 
	Theta: [0.081] 
	Theta: [0.0841] 
	Simulation Time: 162.6 seconds
	Improvement: 6.84%
		Benchmark: -18223.78 
		Param: -16977.99
	Print Time: 163.0 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.229)
	Simulation Time: 184.5 seconds
	Improvement: 13.32%
		Benchmark: -15687.21 
		Param: -13598.41
	Print Time: 186.1 seconds

	Improvement: 13.32%

	---------------------------------
	---------------------------------
	Testing Policy = single,  Forecast Quality: 50.00
	Theta: [1] 
	Theta: [0.943] 
	Theta: [0.943] 
	Theta: [0.943] 
	Theta: [0.852] 
	Theta: [0.835] 
	Theta: [0.739] 
	Theta: [0.726] 
	Theta: [0.726] 
	Theta: [0.75] 
	Theta: [0.707] 
	Theta: [0.696] 
	Theta: [0.659] 
	Theta: [0.661] 
	Theta: [0.658] 
	Theta: [0.585] 
	Theta: [0.578] 
	Theta: [0.573] 
	Theta: [0.569] 
	Theta: [0.567] 
	Theta: [0.512] 
	Theta: [0.512] 
	Theta: [0.505] 
	Theta: [0.508] 
	Theta: [0.501] 
	Theta: [0.539] 
	Theta: [0.527] 
	Theta: [0.446] 
	Theta: [0.418] 
	Theta: [0.397] 
	Theta: [0.367] 
	Theta: [0.367] 
	Theta: [0.335] 
	Theta: [0.339] 
	Theta: [0.37] 
	Theta: [0.339] 
	Theta: [0.337] 
	Theta: [0.344] 
	Theta: [0.382] 
	Theta: [0.345] 
	Theta: [0.544] 
	Theta: [0.544] 
	Theta: [0.542] 
	Theta: [0.544] 
	Theta: [0.549] 
	Theta: [0.55] 
	Theta: [0.581] 
	Theta: [0.581] 
	Theta: [0.575] 
	Theta: [0.578] 
	Theta: [0.572] 
	Theta: [0.59] 
	Theta: [0.576] 
	Theta: [0.559] 
	Theta: [0.547] 
	Theta: [0.548] 
	Theta: [0.538] 
	Theta: [0.52] 
	Theta: [0.497] 
	Theta: [0.496] 
	Theta: [0.47] 
	Theta: [0.463] 
	Theta: [0.446] 
	Theta: [0.432] 
	Theta: [0.435] 
	Theta: [0.423] 
	Theta: [0.424] 
	Theta: [0.423] 
	Theta: [0.423] 
	Theta: [0.42] 
	Theta: [0.413] 
	Theta: [0.394] 
	Theta: [0.381] 
	Theta: [0.339] 
	Theta: [0.35] 
	Theta: [0.364] 
	Theta: [0.376] 
	Theta: [0.381] 
	Theta: [0.376] 
	Theta: [0.343] 
	Theta: [0.339] 
	Theta: [0.309] 
	Theta: [0.33] 
	Theta: [0.33] 
	Theta: [0.326] 
	Theta: [0.328] 
	Theta: [0.313] 
	Theta: [0.313] 
	Theta: [0.31] 
	Theta: [0.302] 
	Theta: [0.306] 
	Theta: [0.313] 
	Theta: [0.312] 
	Theta: [0.298] 
	Theta: [0.295] 
	Theta: [0.292] 
	Theta: [0.29] 
	Theta: [0.297] 
	Theta: [0.305] 
	Theta: [0.29] 
	Theta: [0.288] 
	Theta: [0.276] 
	Theta: [0.28] 
	Theta: [0.289] 
	Theta: [0.29] 
	Theta: [0.286] 
	Theta: [0.277] 
	Theta: [0.257] 
	Theta: [0.257] 
	Theta: [0.223] 
	Theta: [0.223] 
	Theta: [0.222] 
	Theta: [0.216] 
	Theta: [0.204] 
	Theta: [0.205] 
	Theta: [0.195] 
	Theta: [0.195] 
	Theta: [0.166] 
	Theta: [0.168] 
	Theta: [0.17] 
	Theta: [0.505] 
	Theta: [0.508] 
	Theta: [0.49] 
	Theta: [0.462] 
	Theta: [0.445] 
	Theta: [0.443] 
	Theta: [0.426] 
	Theta: [0.439] 
	Theta: [0.438] 
	Theta: [0.435] 
	Theta: [0.439] 
	Theta: [0.44] 
	Theta: [0.441] 
	Theta: [0.439] 
	Theta: [0.416] 
	Theta: [0.415] 
	Theta: [0.406] 
	Theta: [0.409] 
	Theta: [0.407] 
	Theta: [0.407] 
	Theta: [0.406] 
	Theta: [0.407] 
	Theta: [0.392] 
	Theta: [0.405] 
	Theta: [0.402] 
	Theta: [0.402] 
	Theta: [0.393] 
	Theta: [0.391] 
	Theta: [0.391] 
	Theta: [0.391] 
	Theta: [0.388] 
	Theta: [0.388] 
	Theta: [0.389] 
	Theta: [0.39] 
	Theta: [0.383] 
	Theta: [0.381] 
	Theta: [0.383] 
	Theta: [0.383] 
	Theta: [0.387] 
	Theta: [0.386] 
	Theta: [0.385] 
	Theta: [0.382] 
	Theta: [0.372] 
	Theta: [0.373] 
	Theta: [0.376] 
	Theta: [0.37] 
	Theta: [0.369] 
	Theta: [0.371] 
	Theta: [0.363] 
	Theta: [0.359] 
	Theta: [0.355] 
	Theta: [0.357] 
	Theta: [0.358] 
	Theta: [0.367] 
	Theta: [0.356] 
	Theta: [0.349] 
	Theta: [0.349] 
	Theta: [0.342] 
	Theta: [0.343] 
	Theta: [0.332] 
	Theta: [0.327] 
	Theta: [0.324] 
	Theta: [0.306] 
	Theta: [0.181] 
	Theta: [0.17] 
	Theta: [0.165] 
	Theta: [0.156] 
	Theta: [0.162] 
	Theta: [0.157] 
	Theta: [0.158] 
	Theta: [0.16] 
	Theta: [0.162] 
	Theta: [0.181] 
	Theta: [0.171] 
	Theta: [0.167] 
	Theta: [0.166] 
	Theta: [0.165] 
	Theta: [0.165] 
	Theta: [0.158] 
	Theta: [0.161] 
	Theta: [0.14] 
	Theta: [0.145] 
	Theta: [0.14] 
	Theta: [0.142] 
	Theta: [0.135] 
	Theta: [0.127] 
	Theta: [0.126] 
	Theta: [0.131] 
	Theta: [0.13] 
	Theta: [0.124] 
	Theta: [0.115] 
	Theta: [0.115] 
	Theta: [0.113] 
	Theta: [0.117] 
	Theta: [0.119] 
	Theta: [0.118] 
	Theta: [0.116] 
	Theta: [0.116] 
	Theta: [0.117] 
	Theta: [0.116] 
	Theta: [0.115] 
	Theta: [0.0955] 
	Theta: [0.101] 
	Theta: [0.102] 
	Theta: [0.102] 
	Theta: [0.136] 
	Theta: [0.136] 
	Theta: [0.133] 
	Theta: [0.13] 
	Theta: [0.13] 
	Theta: [0.132] 
	Theta: [0.123] 
	Theta: [0.118] 
	Theta: [0.0997] 
	Theta: [0.0997] 
	Theta: [0.0958] 
	Theta: [0.0914] 
	Theta: [0.0947] 
	Theta: [0.0924] 
	Theta: [0.0944] 
	Theta: [0.0963] 
	Theta: [0.101] 
	Theta: [0.111] 
	Theta: [0.102] 
	Theta: [0.106] 
	Theta: [0.107] 
	Theta: [0.108] 
	Theta: [0.108] 
	Theta: [0.106] 
	Theta: [0.105] 
	Theta: [0.104] 
	Theta: [0.105] 
	Theta: [0.0974] 
	Theta: [0.0943] 
	Theta: [0.0964] 
	Theta: [0.0986] 
	Theta: [0.0928] 
	Theta: [0.0886] 
	Theta: [0.0847] 
	Theta: [0.0861] 
	Theta: [0.0821] 
	Theta: [0.0821] 
	Theta: [0.0923] 
	Theta: [0.0981] 
	Theta: [0.101] 
	Theta: [0.094] 
	Theta: [0.0941] 
	Theta: [0.0926] 
	Theta: [0.094] 
	Theta: [0.0994] 
	Theta: [0.0976] 
	Theta: [0.0973] 
	Theta: [0.0987] 
	Theta: [0.0981] 
	Theta: [0.096] 
	Theta: [0.0953] 
	Theta: [0.101] 
	Theta: [0.103] 
	Theta: [0.105] 
	Theta: [0.105] 
	Theta: [0.105] 
	Theta: [0.108] 
	Theta: [0.107] 
	Theta: [0.11] 
	Theta: [0.11] 
	Theta: [0.111] 
	Theta: [0.106] 
	Theta: [0.106] 
	Theta: [0.108] 
	Theta: [0.108] 
	Theta: [0.108] 
	Theta: [0.105] 
	Theta: [0.107] 
	Theta: [0.104] 
	Theta: [0.103] 
	Theta: [0.102] 
	Theta: [0.105] 
	Theta: [0.104] 
	Theta: [0.095] 
	Theta: [0.094] 
	Simulation Time: 163.4 seconds
	Improvement: 11.12%
		Benchmark: -19200.05 
		Param: -17064.17
	Print Time: 163.9 seconds
	Theta: [1] 
	Theta: [1.02] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [1.03] 
	Theta: [0.974] 
	Theta: [0.923] 
	Theta: [0.87] 
	Theta: [0.821] 
	Theta: [0.814] 
	Theta: [0.82] 
	Theta: [0.77] 
	Theta: [0.772] 
	Theta: [0.804] 
	Theta: [0.798] 
	Theta: [0.8] 
	Theta: [0.83] 
	Theta: [0.823] 
	Theta: [0.825] 
	Theta: [0.799] 
	Theta: [0.765] 
	Theta: [0.765] 
	Theta: [0.768] 
	Theta: [0.825] 
	Theta: [0.824] 
	Theta: [0.851] 
	Theta: [0.822] 
	Theta: [0.821] 
	Theta: [0.826] 
	Theta: [0.82] 
	Theta: [0.823] 
	Theta: [0.822] 
	Theta: [0.828] 
	Theta: [0.825] 
	Theta: [0.805] 
	Theta: [0.805] 
	Theta: [0.805] 
	Theta: [0.791] 
	Theta: [0.779] 
	Theta: [0.779] 
	Theta: [0.789] 
	Theta: [0.803] 
	Theta: [0.803] 
	Theta: [0.794] 
	Theta: [0.781] 
	Theta: [0.788] 
	Theta: [0.788] 
	Theta: [0.78] 
	Theta: [0.772] 
	Theta: [0.773] 
	Theta: [0.792] 
	Theta: [0.792] 
	Theta: [0.795] 
	Theta: [0.796] 
	Theta: [0.829] 
	Theta: [0.818] 
	Theta: [0.818] 
	Theta: [0.752] 
	Theta: [0.752] 
	Theta: [0.76] 
	Theta: [0.757] 
	Theta: [0.755] 
	Theta: [0.76] 
	Theta: [0.765] 
	Theta: [0.762] 
	Theta: [0.763] 
	Theta: [0.774] 
	Theta: [0.773] 
	Theta: [0.773] 
	Theta: [0.783] 
	Theta: [0.78] 
	Theta: [0.775] 
	Theta: [0.775] 
	Theta: [0.754] 
	Theta: [0.743] 
	Theta: [0.755] 
	Theta: [0.754] 
	Theta: [0.759] 
	Theta: [0.739] 
	Theta: [0.725] 
	Theta: [0.722] 
	Theta: [0.722] 
	Theta: [0.723] 
	Theta: [0.717] 
	Theta: [0.712] 
	Theta: [0.719] 
	Theta: [0.703] 
	Theta: [0.7] 
	Theta: [0.689] 
	Theta: [0.7] 
	Theta: [0.697] 
	Theta: [0.691] 
	Theta: [0.69] 
	Theta: [0.693] 
	Theta: [0.688] 
	Theta: [0.688] 
	Theta: [0.692] 
	Theta: [0.677] 
	Theta: [0.661] 
	Theta: [0.652] 
	Theta: [0.651] 
	Theta: [0.636] 
	Theta: [0.639] 
	Theta: [0.628] 
	Theta: [0.624] 
	Theta: [0.622] 
	Theta: [0.624] 
	Theta: [0.625] 
	Theta: [0.618] 
	Theta: [0.616] 
	Theta: [0.615] 
	Theta: [0.622] 
	Theta: [0.619] 
	Theta: [0.619] 
	Theta: [0.614] 
	Theta: [0.613] 
	Theta: [0.613] 
	Theta: [0.615] 
	Theta: [0.59] 
	Theta: [0.582] 
	Theta: [0.582] 
	Theta: [0.584] 
	Theta: [0.589] 
	Theta: [0.575] 
	Theta: [0.574] 
	Theta: [0.563] 
	Theta: [0.564] 
	Theta: [0.565] 
	Theta: [0.554] 
	Theta: [0.551] 
	Theta: [0.54] 
	Theta: [0.533] 
	Theta: [0.51] 
	Theta: [0.518] 
	Theta: [0.469] 
	Theta: [0.456] 
	Theta: [0.459] 
	Theta: [0.457] 
	Theta: [0.444] 
	Theta: [0.445] 
	Theta: [0.435] 
	Theta: [0.43] 
	Theta: [0.428] 
	Theta: [0.428] 
	Theta: [0.428] 
	Theta: [0.426] 
	Theta: [0.425] 
	Theta: [0.429] 
	Theta: [0.423] 
	Theta: [0.421] 
	Theta: [0.416] 
	Theta: [0.413] 
	Theta: [0.411] 
	Theta: [0.411] 
	Theta: [0.404] 
	Theta: [0.404] 
	Theta: [0.402] 
	Theta: [0.418] 
	Theta: [0.4] 
	Theta: [0.399] 
	Theta: [0.397] 
	Theta: [0.383] 
	Theta: [0.381] 
	Theta: [0.381] 
	Theta: [0.383] 
	Theta: [0.382] 
	Theta: [0.381] 
	Theta: [0.38] 
	Theta: [0.377] 
	Theta: [0.325] 
	Theta: [0.318] 
	Theta: [0.319] 
	Theta: [0.308] 
	Theta: [0.307] 
	Theta: [0.349] 
	Theta: [0.347] 
	Theta: [0.338] 
	Theta: [0.338] 
	Theta: [0.333] 
	Theta: [0.327] 
	Theta: [0.327] 
	Theta: [0.327] 
	Theta: [0.324] 
	Theta: [0.311] 
	Theta: [0.305] 
	Theta: [0.304] 
	Theta: [0.299] 
	Theta: [0.266] 
	Theta: [0.263] 
	Theta: [0.266] 
	Theta: [0.333] 
	Theta: [0.329] 
	Theta: [0.331] 
	Theta: [0.326] 
	Theta: [0.32] 
	Theta: [0.32] 
	Theta: [0.319] 
	Theta: [0.318] 
	Theta: [0.329] 
	Theta: [0.323] 
	Theta: [0.322] 
	Theta: [0.32] 
	Theta: [0.314] 
	Theta: [0.311] 
	Theta: [0.308] 
	Theta: [0.307] 
	Theta: [0.297] 
	Theta: [0.294] 
	Theta: [0.289] 
	Theta: [0.296] 
	Theta: [0.296] 
	Theta: [0.298] 
	Theta: [0.279] 
	Theta: [0.285] 
	Theta: [0.291] 
	Theta: [0.292] 
	Theta: [0.276] 
	Theta: [0.276] 
	Theta: [0.267] 
	Theta: [0.268] 
	Theta: [0.273] 
	Theta: [0.277] 
	Theta: [0.283] 
	Theta: [0.272] 
	Theta: [0.272] 
	Theta: [0.272] 
	Theta: [0.267] 
	Theta: [0.255] 
	Theta: [0.225] 
	Theta: [0.223] 
	Theta: [0.23] 
	Theta: [0.227] 
	Theta: [0.225] 
	Theta: [0.22] 
	Theta: [0.22] 
	Theta: [0.22] 
	Theta: [0.196] 
	Theta: [0.201] 
	Theta: [0.199] 
	Theta: [0.199] 
	Theta: [0.203] 
	Theta: [0.204] 
	Theta: [0.199] 
	Theta: [0.199] 
	Theta: [0.188] 
	Theta: [0.187] 
	Theta: [0.188] 
	Theta: [0.191] 
	Theta: [0.19] 
	Theta: [0.183] 
	Theta: [0.191] 
	Theta: [0.192] 
	Theta: [0.191] 
	Theta: [0.191] 
	Theta: [0.186] 
	Theta: [0.186] 
	Theta: [0.196] 
	Theta: [0.194] 
	Theta: [0.194] 
	Theta: [0.196] 
	Theta: [0.19] 
	Theta: [0.186] 
	Theta: [0.184] 
	Theta: [0.187] 
	Theta: [0.187] 
	Theta: [0.199] 
	Theta: [0.2] 
	Theta: [0.2] 
	Theta: [0.205] 
	Theta: [0.206] 
	Theta: [0.208] 
	Theta: [0.209] 
	Theta: [0.217] 
	Theta: [0.206] 
	Theta: [0.201] 
	Theta: [0.194] 
	Theta: [0.192] 
	Theta: [0.193] 
	Theta: [0.196] 
	Theta: [0.185] 
	Theta: [0.186] 
	Theta: [0.18] 
	Theta: [0.181] 
	Theta: [0.178] 
	Theta: [0.186] 
	Theta: [0.187] 
	Theta: [0.181] 
	Theta: [0.19] 
	Theta: [0.185] 
	Theta: [0.186] 
	Theta: [0.194] 
	Theta: [0.193] 
	Theta: [0.206] 
	Theta: [0.2] 
	Theta: [0.195] 
	Theta: [0.196] 
	Theta: [0.175] 
	Theta: [0.169] 
	Theta: [0.16] 
	Theta: [0.156] 
	Simulation Time: 162.6 seconds
	Improvement: 5.29%
		Benchmark: -19327.07 
		Param: -18305.52
	Print Time: 163.0 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.125)
	Simulation Time: 186.1 seconds
	Improvement: 16.46%
		Benchmark: -16842.57 
		Param: -14069.98
	Print Time: 187.7 seconds

	Improvement: 16.46%

	---------------------------------
	---------------------------------

Testing Policy = lookup
	Testing Policy = lookup,  Forecast Quality: 20.00
	Theta: [1,1,1,1,1] 
	Theta: [1.01,1.01,1.01,1.01,1.04] 
	Theta: [0.997,0.996,0.996,0.94,0.946] 
	Theta: [1,0.996,0.989,0.925,0.908] 
	Theta: [0.978,0.958,0.945,0.881,0.864] 
	Theta: [0.978,0.929,0.904,0.836,0.819] 
	Theta: [0.963,0.904,0.876,0.807,0.781] 
	Theta: [0.955,0.867,0.835,0.763,0.737] 
	Theta: [0.942,0.852,0.816,0.743,0.717] 
	Theta: [0.932,0.768,0.713,0.641,0.615] 
	Theta: [0.914,0.744,0.689,0.622,0.599] 
	Theta: [0.913,0.742,0.681,0.613,0.591] 
	Theta: [0.912,0.777,0.713,0.645,0.623] 
	Theta: [0.91,0.775,0.711,0.644,0.627] 
	Theta: [0.91,0.775,0.711,0.644,0.627] 
	Theta: [0.875,0.734,0.673,0.605,0.582] 
	Theta: [0.875,0.733,0.673,0.605,0.582] 
	Theta: [0.878,0.737,0.703,0.665,0.672] 
	Theta: [0.877,0.735,0.699,0.657,0.668] 
	Theta: [0.875,0.725,0.689,0.637,0.648] 
	Theta: [0.875,0.725,0.688,0.626,0.637] 
	Theta: [0.856,0.703,0.671,0.607,0.616] 
	Theta: [0.859,0.706,0.674,0.609,0.618] 
	Theta: [0.859,0.707,0.678,0.615,0.624] 
	Theta: [0.851,0.691,0.661,0.597,0.605] 
	Theta: [0.852,0.692,0.66,0.596,0.603] 
	Theta: [0.852,0.692,0.661,0.598,0.605] 
	Theta: [0.849,0.689,0.658,0.595,0.602] 
	Theta: [0.863,0.687,0.645,0.577,0.582] 
	Theta: [0.857,0.684,0.637,0.547,0.548] 
	Theta: [0.857,0.686,0.631,0.541,0.531] 
	Theta: [0.858,0.687,0.632,0.543,0.533] 
	Theta: [0.858,0.693,0.638,0.546,0.539] 
	Theta: [0.856,0.69,0.635,0.543,0.534] 
	Theta: [0.841,0.672,0.613,0.521,0.512] 
	Theta: [0.842,0.673,0.615,0.524,0.515] 
	Theta: [0.841,0.673,0.615,0.523,0.514] 
	Theta: [0.837,0.67,0.612,0.521,0.511] 
	Theta: [0.836,0.668,0.611,0.52,0.501] 
	Theta: [0.829,0.647,0.59,0.497,0.475] 
	Theta: [0.83,0.648,0.59,0.497,0.475] 
	Theta: [0.82,0.62,0.56,0.466,0.443] 
	Theta: [0.818,0.617,0.557,0.462,0.44] 
	Theta: [0.818,0.618,0.558,0.454,0.431] 
	Theta: [0.822,0.623,0.564,0.462,0.439] 
	Theta: [0.818,0.619,0.556,0.447,0.42] 
	Theta: [0.816,0.616,0.55,0.439,0.409] 
	Theta: [0.811,0.6,0.532,0.421,0.391] 
	Theta: [0.809,0.596,0.528,0.415,0.381] 
	Theta: [0.814,0.602,0.545,0.432,0.41] 
	Theta: [0.815,0.604,0.542,0.42,0.386] 
	Theta: [0.816,0.606,0.543,0.422,0.387] 
	Theta: [0.816,0.605,0.542,0.419,0.385] 
	Theta: [0.82,0.61,0.545,0.412,0.375] 
	Theta: [0.82,0.61,0.545,0.412,0.375] 
	Theta: [0.829,0.619,0.556,0.423,0.386] 
	Theta: [0.829,0.619,0.557,0.423,0.387] 
	Theta: [0.829,0.62,0.559,0.426,0.389] 
	Theta: [0.832,0.622,0.56,0.43,0.389] 
	Theta: [0.822,0.612,0.553,0.423,0.386] 
	Theta: [0.823,0.614,0.556,0.429,0.395] 
	Theta: [0.823,0.614,0.556,0.429,0.395] 
	Theta: [0.822,0.613,0.552,0.422,0.384] 
	Theta: [0.821,0.609,0.547,0.417,0.379] 
	Theta: [0.821,0.609,0.547,0.417,0.379] 
	Theta: [0.821,0.615,0.563,0.435,0.397] 
	Theta: [0.824,0.621,0.57,0.442,0.404] 
	Theta: [0.824,0.621,0.572,0.443,0.405] 
	Theta: [0.827,0.617,0.569,0.441,0.403] 
	Theta: [0.827,0.617,0.569,0.441,0.403] 
	Theta: [0.823,0.612,0.565,0.437,0.399] 
	Theta: [0.822,0.613,0.566,0.437,0.399] 
	Theta: [0.821,0.611,0.563,0.432,0.393] 
	Theta: [0.821,0.611,0.566,0.435,0.397] 
	Theta: [0.823,0.612,0.566,0.434,0.386] 
	Theta: [0.821,0.613,0.567,0.434,0.386] 
	Theta: [0.822,0.614,0.569,0.437,0.388] 
	Theta: [0.82,0.612,0.567,0.433,0.384] 
	Theta: [0.821,0.613,0.571,0.437,0.388] 
	Theta: [0.818,0.61,0.568,0.434,0.385] 
	Theta: [0.817,0.595,0.552,0.418,0.368] 
	Theta: [0.818,0.595,0.552,0.417,0.368] 
	Theta: [0.82,0.598,0.556,0.421,0.372] 
	Theta: [0.818,0.594,0.552,0.417,0.368] 
	Theta: [0.818,0.595,0.552,0.418,0.369] 
	Theta: [0.817,0.589,0.545,0.409,0.356] 
	Theta: [0.819,0.594,0.549,0.412,0.36] 
	Theta: [0.812,0.588,0.543,0.406,0.351] 
	Theta: [0.809,0.586,0.542,0.405,0.351] 
	Theta: [0.81,0.586,0.542,0.403,0.349] 
	Theta: [0.809,0.585,0.541,0.403,0.348] 
	Theta: [0.81,0.586,0.543,0.404,0.35] 
	Theta: [0.808,0.586,0.542,0.403,0.349] 
	Theta: [0.809,0.586,0.543,0.403,0.349] 
	Theta: [0.809,0.587,0.544,0.405,0.35] 
	Theta: [0.809,0.587,0.544,0.404,0.35] 
	Theta: [0.807,0.581,0.538,0.397,0.343] 
	Theta: [0.806,0.578,0.533,0.387,0.331] 
	Theta: [0.805,0.578,0.531,0.386,0.33] 
	Theta: [0.805,0.578,0.531,0.385,0.329] 
	Theta: [0.804,0.576,0.53,0.384,0.327] 
	Theta: [0.804,0.576,0.53,0.384,0.328] 
	Theta: [0.806,0.578,0.532,0.386,0.33] 
	Theta: [0.804,0.573,0.529,0.38,0.322] 
	Theta: [0.804,0.573,0.529,0.379,0.322] 
	Theta: [0.802,0.569,0.525,0.372,0.314] 
	Theta: [0.802,0.571,0.527,0.375,0.316] 
	Theta: [0.802,0.57,0.526,0.374,0.316] 
	Theta: [0.8,0.565,0.52,0.362,0.304] 
	Theta: [0.791,0.552,0.503,0.346,0.288] 
	Theta: [0.791,0.552,0.503,0.344,0.284] 
	Theta: [0.791,0.552,0.503,0.344,0.284] 
	Theta: [0.787,0.545,0.495,0.337,0.276] 
	Theta: [0.755,0.512,0.461,0.332,0.271] 
	Theta: [0.755,0.513,0.461,0.334,0.274] 
	Theta: [0.754,0.509,0.458,0.328,0.265] 
	Theta: [0.754,0.509,0.457,0.328,0.265] 
	Theta: [0.755,0.509,0.461,0.334,0.271] 
	Theta: [0.749,0.497,0.445,0.318,0.253] 
	Theta: [0.747,0.495,0.444,0.317,0.251] 
	Theta: [0.747,0.498,0.452,0.325,0.26] 
	Theta: [0.747,0.498,0.452,0.325,0.26] 
	Theta: [0.747,0.498,0.452,0.325,0.26] 
	Theta: [0.748,0.499,0.455,0.328,0.263] 
	Theta: [0.751,0.505,0.461,0.334,0.269] 
	Theta: [0.75,0.503,0.454,0.322,0.252] 
	Theta: [0.751,0.504,0.455,0.323,0.254] 
	Theta: [0.751,0.504,0.455,0.323,0.254] 
	Theta: [0.751,0.504,0.456,0.323,0.254] 
	Theta: [0.751,0.504,0.455,0.321,0.252] 
	Theta: [0.749,0.502,0.454,0.319,0.25] 
	Theta: [0.749,0.502,0.453,0.318,0.249] 
	Theta: [0.749,0.502,0.453,0.318,0.249] 
	Theta: [0.746,0.499,0.45,0.315,0.246] 
	Theta: [0.747,0.501,0.452,0.318,0.248] 
	Theta: [0.745,0.497,0.449,0.315,0.245] 
	Theta: [0.745,0.497,0.449,0.315,0.245] 
	Theta: [0.745,0.496,0.448,0.314,0.244] 
	Theta: [0.741,0.496,0.448,0.314,0.244] 
	Theta: [0.742,0.496,0.448,0.314,0.244] 
	Theta: [0.742,0.496,0.447,0.314,0.244] 
	Theta: [0.742,0.496,0.443,0.31,0.24] 
	Theta: [0.743,0.498,0.445,0.311,0.241] 
	Theta: [0.742,0.496,0.443,0.309,0.238] 
	Theta: [0.742,0.496,0.443,0.309,0.243] 
	Theta: [0.742,0.499,0.446,0.313,0.246] 
	Theta: [0.746,0.503,0.452,0.319,0.252] 
	Theta: [0.745,0.501,0.449,0.315,0.248] 
	Theta: [0.742,0.496,0.442,0.308,0.241] 
	Theta: [0.741,0.494,0.44,0.307,0.24] 
	Theta: [0.739,0.493,0.44,0.311,0.244] 
	Theta: [0.739,0.493,0.441,0.312,0.245] 
	Theta: [0.739,0.493,0.441,0.312,0.245] 
	Theta: [0.739,0.493,0.441,0.311,0.245] 
	Theta: [0.739,0.494,0.441,0.312,0.246] 
	Theta: [0.742,0.5,0.449,0.316,0.249] 
	Theta: [0.741,0.499,0.447,0.312,0.244] 
	Theta: [0.741,0.499,0.448,0.312,0.245] 
	Theta: [0.741,0.499,0.448,0.313,0.246] 
	Theta: [0.741,0.499,0.299,0.313,0.246] 
	Theta: [0.746,0.504,0.304,0.317,0.25] 
	Theta: [0.747,0.505,0.306,0.317,0.25] 
	Theta: [0.745,0.504,0.306,0.318,0.251] 
	Theta: [0.745,0.504,0.306,0.318,0.251] 
	Theta: [0.745,0.504,0.306,0.318,0.251] 
	Theta: [0.745,0.504,0.306,0.312,0.24] 
	Theta: [0.742,0.5,0.3,0.305,0.233] 
	Theta: [0.738,0.492,0.291,0.297,0.224] 
	Theta: [0.738,0.492,0.292,0.298,0.225] 
	Theta: [0.738,0.492,0.292,0.298,0.225] 
	Theta: [0.738,0.49,0.29,0.296,0.222] 
	Theta: [0.738,0.491,0.29,0.296,0.222] 
	Theta: [0.737,0.49,0.289,0.295,0.221] 
	Theta: [0.738,0.49,0.289,0.295,0.221] 
	Theta: [0.737,0.49,0.289,0.294,0.22] 
	Theta: [0.737,0.49,0.291,0.294,0.22] 
	Theta: [0.737,0.49,0.293,0.295,0.225] 
	Theta: [0.737,0.491,0.293,0.296,0.225] 
	Theta: [0.73,0.485,0.289,0.293,0.221] 
	Theta: [0.73,0.485,0.289,0.292,0.221] 
	Theta: [0.727,0.481,0.286,0.29,0.218] 
	Theta: [0.723,0.475,0.279,0.282,0.21] 
	Theta: [0.723,0.475,0.279,0.281,0.209] 
	Theta: [0.723,0.475,0.28,0.282,0.21] 
	Theta: [0.726,0.479,0.285,0.288,0.216] 
	Theta: [0.726,0.479,0.282,0.282,0.21] 
	Theta: [0.725,0.479,0.281,0.281,0.21] 
	Theta: [0.727,0.48,0.283,0.283,0.211] 
	Theta: [0.727,0.48,0.282,0.283,0.212] 
	Theta: [0.727,0.48,0.282,0.283,0.212] 
	Theta: [0.727,0.48,0.282,0.283,0.212] 
	Theta: [0.726,0.479,0.282,0.282,0.212] 
	Theta: [0.726,0.478,0.278,0.278,0.208] 
	Theta: [0.726,0.478,0.278,0.279,0.208] 
	Theta: [0.726,0.478,0.278,0.279,0.208] 
	Theta: [0.727,0.478,0.278,0.277,0.206] 
	Theta: [0.726,0.477,0.277,0.275,0.203] 
	Theta: [0.725,0.476,0.276,0.275,0.204] 
	Theta: [0.725,0.477,0.277,0.276,0.204] 
	Theta: [0.725,0.477,0.276,0.275,0.204] 
	Theta: [0.725,0.477,0.276,0.276,0.204] 
	Theta: [0.725,0.477,0.277,0.276,0.205] 
	Theta: [0.725,0.475,0.274,0.275,0.205] 
	Theta: [0.725,0.474,0.273,0.27,0.2] 
	Theta: [0.723,0.467,0.263,0.26,0.19] 
	Theta: [0.723,0.467,0.264,0.261,0.191] 
	Theta: [0.723,0.467,0.264,0.261,0.191] 
	Theta: [0.723,0.467,0.265,0.263,0.193] 
	Theta: [0.723,0.466,0.262,0.259,0.188] 
	Theta: [0.723,0.466,0.262,0.259,0.187] 
	Theta: [0.722,0.463,0.259,0.255,0.184] 
	Theta: [0.722,0.463,0.259,0.255,0.184] 
	Theta: [0.722,0.458,0.251,0.24,0.169] 
	Theta: [0.722,0.458,0.25,0.24,0.169] 
	Theta: [0.722,0.458,0.25,0.24,0.169] 
	Theta: [0.721,0.458,0.25,0.241,0.172] 
	Theta: [0.721,0.458,0.25,0.24,0.171] 
	Theta: [0.719,0.456,0.247,0.237,0.165] 
	Theta: [0.719,0.458,0.251,0.241,0.169] 
	Theta: [0.717,0.452,0.244,0.234,0.161] 
	Theta: [0.717,0.452,0.243,0.233,0.16] 
	Theta: [0.716,0.453,0.243,0.233,0.16] 
	Theta: [0.733,0.469,0.261,0.251,0.178] 
	Theta: [0.732,0.466,0.258,0.249,0.176] 
	Theta: [0.732,0.467,0.258,0.248,0.174] 
	Theta: [0.731,0.465,0.257,0.246,0.172] 
	Theta: [0.731,0.464,0.256,0.246,0.172] 
	Theta: [0.73,0.464,0.255,0.243,0.169] 
	Theta: [0.732,0.466,0.257,0.245,0.172] 
	Theta: [0.732,0.466,0.257,0.245,0.172] 
	Theta: [0.734,0.468,0.257,0.247,0.174] 
	Theta: [0.734,0.468,0.257,0.247,0.174] 
	Theta: [0.734,0.468,0.258,0.247,0.173] 
	Theta: [0.735,0.469,0.259,0.248,0.175] 
	Theta: [0.735,0.469,0.259,0.248,0.175] 
	Theta: [0.736,0.47,0.26,0.249,0.176] 
	Theta: [0.732,0.464,0.252,0.241,0.17] 
	Theta: [0.732,0.463,0.253,0.241,0.17] 
	Theta: [0.731,0.463,0.252,0.24,0.171] 
	Theta: [0.732,0.463,0.25,0.238,0.169] 
	Theta: [0.732,0.463,0.25,0.24,0.17] 
	Theta: [0.733,0.464,0.251,0.241,0.171] 
	Theta: [0.733,0.463,0.249,0.238,0.168] 
	Theta: [0.737,0.468,0.253,0.242,0.172] 
	Theta: [0.737,0.468,0.253,0.242,0.172] 
	Theta: [0.734,0.463,0.249,0.237,0.166] 
	Theta: [0.735,0.464,0.249,0.239,0.169] 
	Theta: [0.735,0.465,0.25,0.239,0.169] 
	Theta: [0.737,0.467,0.253,0.246,0.182] 
	Theta: [0.737,0.467,0.253,0.246,0.182] 
	Theta: [0.737,0.466,0.251,0.244,0.179] 
	Theta: [0.736,0.465,0.251,0.244,0.18] 
	Theta: [0.733,0.462,0.248,0.241,0.176] 
	Theta: [0.729,0.458,0.244,0.238,0.173] 
	Theta: [0.729,0.458,0.244,0.236,0.171] 
	Theta: [0.73,0.462,0.248,0.24,0.176] 
	Theta: [0.731,0.463,0.249,0.241,0.177] 
	Theta: [0.731,0.462,0.249,0.24,0.176] 
	Theta: [0.731,0.462,0.249,0.24,0.176] 
	Theta: [0.731,0.462,0.249,0.24,0.176] 
	Theta: [0.73,0.462,0.248,0.24,0.175] 
	Theta: [0.729,0.462,0.248,0.24,0.175] 
	Theta: [0.729,0.462,0.245,0.237,0.171] 
	Theta: [0.729,0.462,0.246,0.238,0.173] 
	Theta: [0.729,0.461,0.244,0.236,0.171] 
	Theta: [0.729,0.461,0.244,0.236,0.171] 
	Theta: [0.73,0.461,0.244,0.236,0.171] 
	Theta: [0.729,0.46,0.243,0.234,0.17] 
	Theta: [0.728,0.457,0.24,0.233,0.169] 
	Theta: [0.728,0.457,0.24,0.233,0.169] 
	Theta: [0.728,0.457,0.24,0.233,0.169] 
	Theta: [0.725,0.453,0.236,0.229,0.165] 
	Theta: [0.728,0.455,0.237,0.229,0.165] 
	Theta: [0.727,0.454,0.235,0.227,0.162] 
	Theta: [0.726,0.453,0.234,0.227,0.162] 
	Theta: [0.726,0.453,0.235,0.228,0.163] 
	Theta: [0.726,0.453,0.235,0.23,0.165] 
	Theta: [0.726,0.453,0.234,0.229,0.164] 
	Theta: [0.726,0.453,0.233,0.228,0.163] 
	Theta: [0.726,0.452,0.233,0.228,0.163] 
	Theta: [0.726,0.454,0.235,0.229,0.164] 
	Theta: [0.726,0.454,0.235,0.229,0.164] 
	Theta: [0.726,0.454,0.234,0.229,0.163] 
	Theta: [0.726,0.454,0.234,0.229,0.163] 
	Theta: [0.726,0.454,0.235,0.231,0.166] 
	Theta: [0.727,0.453,0.234,0.23,0.163] 
	Theta: [0.728,0.455,0.236,0.232,0.166] 
	Theta: [0.725,0.452,0.233,0.226,0.16] 
	Theta: [0.725,0.452,0.233,0.226,0.16] 
	Theta: [0.725,0.452,0.233,0.228,0.163] 
	Theta: [0.726,0.453,0.234,0.229,0.164] 
	Theta: [0.726,0.453,0.235,0.229,0.164] 
	Theta: [0.725,0.452,0.234,0.228,0.163] 
	Theta: [0.725,0.452,0.234,0.227,0.162] 
	Theta: [0.725,0.452,0.234,0.228,0.163] 
	Theta: [0.725,0.452,0.234,0.227,0.16] 
	Theta: [0.725,0.452,0.233,0.226,0.159] 
	Theta: [0.725,0.451,0.233,0.225,0.158] 
	Theta: [0.725,0.451,0.233,0.233,0.166] 
	Theta: [0.725,0.451,0.233,0.233,0.166] 
	Simulation Time: 489.9 seconds
	Improvement: 4.07%
		Benchmark: -13757.12 
		Param: -13197.34
	Print Time: 490.4 seconds
	Theta: [1,1,1,1,1] 
	Theta: [1.02,0.919,0.927,0.928,0.914] 
	Theta: [1.02,0.914,0.921,0.917,0.903] 
	Theta: [1.01,0.891,0.898,0.894,0.879] 
	Theta: [1,0.888,0.892,0.889,0.874] 
	Theta: [0.99,0.874,0.87,0.856,0.835] 
	Theta: [0.993,0.88,0.879,0.867,0.845] 
	Theta: [0.992,0.88,0.88,0.868,0.846] 
	Theta: [0.99,0.876,0.875,0.825,0.787] 
	Theta: [0.991,0.875,0.875,0.824,0.786] 
	Theta: [0.987,0.87,0.87,0.817,0.77] 
	Theta: [0.989,0.856,0.859,0.766,0.72] 
	Theta: [0.994,0.858,0.861,0.768,0.722] 
	Theta: [0.993,0.857,0.86,0.767,0.725] 
	Theta: [0.984,0.843,0.839,0.741,0.698] 
	Theta: [0.986,0.844,0.835,0.73,0.686] 
	Theta: [0.986,0.842,0.833,0.727,0.683] 
	Theta: [0.984,0.833,0.816,0.71,0.665] 
	Theta: [0.983,0.825,0.808,0.702,0.657] 
	Theta: [0.98,0.822,0.802,0.694,0.638] 
	Theta: [0.978,0.815,0.794,0.686,0.625] 
	Theta: [0.978,0.811,0.787,0.677,0.618] 
	Theta: [0.977,0.81,0.783,0.672,0.608] 
	Theta: [0.977,0.81,0.782,0.671,0.607] 
	Theta: [0.972,0.796,0.768,0.658,0.594] 
	Theta: [0.98,0.803,0.773,0.664,0.6] 
	Theta: [0.976,0.795,0.765,0.655,0.589] 
	Theta: [0.976,0.795,0.764,0.653,0.588] 
	Theta: [0.968,0.788,0.748,0.634,0.569] 
	Theta: [0.969,0.788,0.748,0.635,0.57] 
	Theta: [0.963,0.779,0.739,0.629,0.564] 
	Theta: [0.959,0.743,0.686,0.565,0.499] 
	Theta: [0.954,0.738,0.682,0.561,0.495] 
	Theta: [0.954,0.737,0.686,0.565,0.499] 
	Theta: [0.954,0.735,0.677,0.525,0.44] 
	Theta: [0.951,0.718,0.656,0.497,0.411] 
	Theta: [0.95,0.715,0.653,0.494,0.406] 
	Theta: [0.96,0.735,0.682,0.531,0.441] 
	Theta: [0.955,0.725,0.676,0.521,0.433] 
	Theta: [0.952,0.722,0.674,0.52,0.432] 
	Theta: [0.952,0.721,0.673,0.517,0.43] 
	Theta: [0.951,0.721,0.389,0.233,0.138] 
	Theta: [0.951,0.72,0.388,0.233,0.138] 
	Theta: [0.945,0.712,0.38,0.224,0.129] 
	Theta: [0.943,0.709,0.39,0.234,0.138] 
	Theta: [0.915,0.68,0.359,0.203,0.0982] 
	Theta: [0.911,0.671,0.347,0.189,0.0778] 
	Theta: [0.906,0.668,0.346,0.19,0.0766] 
	Theta: [0.901,0.657,0.333,0.177,0.0635] 
	Theta: [0.9,0.655,0.329,0.171,0.0537] 
	Theta: [0.897,0.653,0.329,0.17,0.0509] 
	Theta: [0.891,0.629,0.296,0.121,0] 
	Theta: [0.588,0.326,0,0,0] 
	Theta: [0.593,0.32,0,0,0] 
	Theta: [0.595,0.325,0.00616,0.00616,0.00567] 
	Theta: [0.592,0.331,0.0112,0.0117,0.0187] 
	Theta: [0.592,0.331,0.0114,0.0119,0.0189] 
	Theta: [0.59,0.328,0.00906,0.00344,0.0104] 
	Theta: [0.591,0.334,0.0238,0.0182,0.0285] 
	Theta: [0.597,0.347,0.0372,0.0405,0.0508] 
	Theta: [0.595,0.348,0.0329,0.0365,0.0468] 
	Theta: [0.596,0.349,0.0339,0.0467,0.0594] 
	Theta: [0.597,0.352,0.0402,0.0526,0.0643] 
	Theta: [0.598,0.35,0.0365,0.0521,0.065] 
	Theta: [0.595,0.347,0.0329,0.0485,0.0614] 
	Theta: [0.593,0.353,0.0389,0.0546,0.0675] 
	Theta: [0.594,0.355,0.0415,0.0573,0.0705] 
	Theta: [0.594,0.355,0.0416,0.0574,0.0705] 
	Theta: [0.597,0.359,0.0466,0.0624,0.0755] 
	Theta: [0.597,0.361,0.0484,0.0644,0.0775] 
	Theta: [0.602,0.37,0.0545,0.0681,0.0796] 
	Theta: [0.603,0.372,0.0626,0.0763,0.0873] 
	Theta: [0.603,0.372,0.0594,0.0727,0.0843] 
	Theta: [0.613,0.385,0.0738,0.0906,0.103] 
	Theta: [0.613,0.385,0.0742,0.0909,0.104] 
	Theta: [0.609,0.392,0.0974,0.118,0.13] 
	Theta: [0.612,0.395,0.101,0.123,0.135] 
	Theta: [0.607,0.386,0.0935,0.117,0.131] 
	Theta: [0.607,0.382,0.109,0.138,0.152] 
	Theta: [0.607,0.383,0.111,0.141,0.155] 
	Theta: [0.607,0.372,0.0869,0.115,0.129] 
	Theta: [0.608,0.376,0.0956,0.124,0.138] 
	Theta: [0.608,0.376,0.0956,0.123,0.137] 
	Theta: [0.609,0.377,0.097,0.125,0.139] 
	Theta: [0.61,0.379,0.0995,0.126,0.142] 
	Theta: [0.61,0.379,0.0995,0.126,0.142] 
	Theta: [0.609,0.377,0.0967,0.123,0.135] 
	Theta: [0.611,0.379,0.0979,0.121,0.134] 
	Theta: [0.613,0.375,0.0985,0.122,0.134] 
	Theta: [0.613,0.375,0.098,0.122,0.135] 
	Theta: [0.613,0.375,0.0983,0.122,0.136] 
	Theta: [0.603,0.361,0.0877,0.115,0.129] 
	Theta: [0.603,0.36,0.0859,0.112,0.126] 
	Theta: [0.6,0.356,0.0827,0.109,0.123] 
	Theta: [0.6,0.357,0.0828,0.109,0.123] 
	Theta: [0.601,0.36,0.0867,0.113,0.127] 
	Theta: [0.604,0.363,0.089,0.116,0.13] 
	Theta: [0.603,0.363,0.0903,0.118,0.133] 
	Theta: [0.608,0.368,0.0938,0.121,0.132] 
	Theta: [0.608,0.368,0.0938,0.121,0.132] 
	Theta: [0.607,0.368,0.0922,0.12,0.131] 
	Theta: [0.607,0.376,0.0989,0.126,0.134] 
	Theta: [0.605,0.374,0.098,0.125,0.133] 
	Theta: [0.606,0.377,0.101,0.128,0.137] 
	Theta: [0.606,0.377,0.101,0.128,0.137] 
	Theta: [0.607,0.38,0.105,0.132,0.141] 
	Theta: [0.608,0.381,0.106,0.133,0.142] 
	Theta: [0.61,0.389,0.116,0.145,0.155] 
	Theta: [0.608,0.387,0.117,0.146,0.157] 
	Theta: [0.608,0.387,0.117,0.145,0.156] 
	Theta: [0.606,0.388,0.117,0.146,0.157] 
	Theta: [0.606,0.388,0.117,0.145,0.156] 
	Theta: [0.616,0.401,0.135,0.173,0.183] 
	Theta: [0.616,0.401,0.135,0.176,0.186] 
	Theta: [0.613,0.398,0.133,0.173,0.181] 
	Theta: [0.614,0.399,0.136,0.177,0.193] 
	Theta: [0.613,0.398,0.132,0.171,0.188] 
	Theta: [0.614,0.396,0.13,0.169,0.186] 
	Theta: [0.615,0.403,0.139,0.178,0.195] 
	Theta: [0.615,0.403,0.139,0.178,0.195] 
	Theta: [0.616,0.404,0.141,0.18,0.197] 
	Theta: [0.616,0.406,0.142,0.182,0.199] 
	Theta: [0.616,0.405,0.142,0.18,0.191] 
	Theta: [0.615,0.406,0.142,0.18,0.191] 
	Theta: [0.615,0.407,0.143,0.181,0.192] 
	Theta: [0.622,0.414,0.15,0.188,0.199] 
	Theta: [0.621,0.413,0.149,0.186,0.197] 
	Theta: [0.62,0.411,0.147,0.185,0.196] 
	Theta: [0.616,0.407,0.143,0.179,0.188] 
	Theta: [0.616,0.405,0.141,0.178,0.186] 
	Theta: [0.616,0.405,0.141,0.178,0.186] 
	Theta: [0.615,0.405,0.141,0.177,0.186] 
	Theta: [0.61,0.393,0.129,0.17,0.178] 
	Theta: [0.609,0.392,0.128,0.168,0.176] 
	Theta: [0.609,0.392,0.128,0.168,0.176] 
	Theta: [0.607,0.39,0.126,0.166,0.174] 
	Theta: [0.605,0.389,0.124,0.163,0.171] 
	Theta: [0.61,0.394,0.129,0.169,0.177] 
	Theta: [0.611,0.396,0.131,0.171,0.179] 
	Theta: [0.609,0.393,0.129,0.168,0.176] 
	Theta: [0.61,0.394,0.13,0.17,0.178] 
	Theta: [0.61,0.394,0.132,0.172,0.18] 
	Theta: [0.61,0.394,0.131,0.171,0.179] 
	Theta: [0.61,0.398,0.137,0.177,0.185] 
	Theta: [0.61,0.398,0.136,0.176,0.184] 
	Theta: [0.61,0.398,0.136,0.175,0.182] 
	Theta: [0.61,0.398,0.136,0.175,0.182] 
	Theta: [0.613,0.4,0.138,0.177,0.184] 
	Theta: [0.612,0.4,0.139,0.179,0.185] 
	Theta: [0.611,0.399,0.138,0.178,0.184] 
	Theta: [0.609,0.399,0.137,0.177,0.184] 
	Theta: [0.607,0.398,0.136,0.176,0.183] 
	Theta: [0.605,0.395,0.133,0.171,0.173] 
	Theta: [0.606,0.396,0.134,0.172,0.174] 
	Theta: [0.606,0.395,0.132,0.171,0.173] 
	Theta: [0.606,0.395,0.132,0.171,0.173] 
	Theta: [0.604,0.393,0.129,0.168,0.17] 
	Theta: [0.604,0.392,0.129,0.167,0.169] 
	Theta: [0.604,0.394,0.13,0.169,0.171] 
	Theta: [0.603,0.393,0.129,0.167,0.169] 
	Theta: [0.603,0.393,0.129,0.167,0.169] 
	Theta: [0.605,0.396,0.131,0.169,0.17] 
	Theta: [0.605,0.396,0.131,0.169,0.171] 
	Theta: [0.604,0.395,0.129,0.166,0.167] 
	Theta: [0.606,0.383,0.116,0.154,0.155] 
	Theta: [0.606,0.383,0.115,0.152,0.153] 
	Theta: [0.606,0.382,0.115,0.152,0.153] 
	Theta: [0.604,0.38,0.113,0.149,0.15] 
	Theta: [0.604,0.38,0.112,0.148,0.149] 
	Theta: [0.604,0.38,0.111,0.148,0.149] 
	Theta: [0.604,0.381,0.111,0.149,0.15] 
	Theta: [0.604,0.38,0.111,0.149,0.15] 
	Theta: [0.604,0.38,0.11,0.141,0.142] 
	Theta: [0.603,0.379,0.109,0.139,0.14] 
	Theta: [0.603,0.379,0.109,0.139,0.14] 
	Theta: [0.601,0.376,0.106,0.136,0.138] 
	Theta: [0.601,0.377,0.105,0.135,0.132] 
	Theta: [0.601,0.377,0.102,0.132,0.129] 
	Theta: [0.602,0.379,0.104,0.133,0.129] 
	Theta: [0.602,0.379,0.104,0.132,0.129] 
	Theta: [0.6,0.377,0.102,0.13,0.125] 
	Theta: [0.599,0.377,0.102,0.129,0.124] 
	Theta: [0.597,0.375,0.102,0.13,0.125] 
	Theta: [0.596,0.374,0.102,0.129,0.125] 
	Theta: [0.595,0.374,0.0987,0.124,0.117] 
	Theta: [0.588,0.367,0.0927,0.118,0.111] 
	Theta: [0.588,0.368,0.094,0.119,0.112] 
	Theta: [0.588,0.37,0.0958,0.123,0.123] 
	Theta: [0.588,0.371,0.0991,0.127,0.129] 
	Theta: [0.588,0.371,0.0992,0.127,0.129] 
	Theta: [0.588,0.372,0.102,0.128,0.129] 
	Theta: [0.59,0.375,0.107,0.133,0.134] 
	Theta: [0.59,0.375,0.107,0.134,0.137] 
	Theta: [0.59,0.375,0.107,0.134,0.137] 
	Theta: [0.589,0.373,0.104,0.131,0.134] 
	Theta: [0.589,0.372,0.103,0.13,0.128] 
	Theta: [0.59,0.373,0.102,0.129,0.127] 
	Theta: [0.591,0.374,0.103,0.131,0.128] 
	Theta: [0.591,0.375,0.104,0.131,0.129] 
	Theta: [0.59,0.374,0.102,0.129,0.127] 
	Theta: [0.587,0.369,0.097,0.124,0.123] 
	Theta: [0.586,0.368,0.0933,0.12,0.117] 
	Theta: [0.586,0.369,0.0941,0.121,0.117] 
	Theta: [0.59,0.374,0.0989,0.125,0.123] 
	Theta: [0.59,0.374,0.0989,0.125,0.122] 
	Theta: [0.59,0.373,0.098,0.124,0.119] 
	Theta: [0.59,0.375,0.102,0.132,0.132] 
	Theta: [0.59,0.375,0.102,0.131,0.132] 
	Theta: [0.589,0.375,0.101,0.131,0.131] 
	Theta: [0.59,0.377,0.103,0.134,0.134] 
	Theta: [0.59,0.377,0.102,0.129,0.13] 
	Theta: [0.59,0.379,0.104,0.134,0.135] 
	Theta: [0.591,0.381,0.107,0.136,0.137] 
	Theta: [0.592,0.383,0.105,0.134,0.135] 
	Theta: [0.592,0.382,0.103,0.132,0.133] 
	Theta: [0.593,0.383,0.104,0.136,0.136] 
	Theta: [0.593,0.384,0.105,0.136,0.137] 
	Theta: [0.593,0.384,0.105,0.136,0.138] 
	Theta: [0.593,0.384,0.105,0.136,0.138] 
	Theta: [0.593,0.383,0.104,0.136,0.137] 
	Theta: [0.592,0.383,0.104,0.135,0.136] 
	Theta: [0.592,0.381,0,0,0] 
	Theta: [0.592,0.381,6.09e-05,6.09e-05,6.09e-05] 
	Theta: [0.592,0.381,6.09e-05,6.09e-05,6.09e-05] 
	Theta: [0.593,0.382,0,0,0] 
	Theta: [0.593,0.383,0.000348,0.000348,0.000348] 
	Theta: [0.593,0.383,6.17e-05,5.35e-05,0] 
	Theta: [0.594,0.383,0.000513,0,0] 
	Theta: [0.595,0.384,0.00241,0.00263,0.00269] 
	Theta: [0.595,0.384,0.00255,0.00277,0.00283] 
	Theta: [0.595,0.384,0.0024,0.00235,0.00241] 
	Theta: [0.594,0.383,0.00153,0.00261,0.00264] 
	Theta: [0.596,0.385,0.00368,0.00129,0.00132] 
	Theta: [0.596,0.385,0.00368,0.00129,0.00132] 
	Theta: [0.596,0.385,0.00368,0.00129,0.00132] 
	Theta: [0.597,0.385,0.00336,0.00128,0.00243] 
	Theta: [0.595,0.383,0.00185,0,0.00193] 
	Theta: [0.595,0.383,0.00185,0,0.00193] 
	Theta: [0.595,0.383,0.00185,0,0.00164] 
	Theta: [0.594,0.384,0.0062,0.00806,0.0102] 
	Theta: [0.594,0.384,0.00605,0.00779,0.00992] 
	Theta: [0.594,0.383,0.0058,0.00743,0.00958] 
	Theta: [0.594,0.383,0.00572,0.00717,0.00895] 
	Theta: [0.594,0.383,0.00569,0.00696,0.00778] 
	Theta: [0.594,0.382,0.0041,0.00531,0.00608] 
	Theta: [0.594,0.382,0.00266,0.00349,0.00515] 
	Theta: [0.594,0.379,0,0,0] 
	Theta: [0.594,0.379,0.000123,0.000123,0.000123] 
	Theta: [0.594,0.38,0.00286,0.00286,0.00286] 
	Theta: [0.594,0.38,0.00233,0.00228,0.00202] 
	Theta: [0.593,0.378,0.000537,0.000169,0] 
	Theta: [0.593,0.379,0.00134,0.000981,0.000812] 
	Theta: [0.594,0.38,0.0026,0.00224,0.00207] 
	Theta: [0.593,0.379,0.00157,0.00121,0.00104] 
	Theta: [0.593,0.379,0.00157,0.00121,0.00104] 
	Theta: [0.59,0.376,0,0,0] 
	Theta: [0.593,0.379,0.00367,0.00367,0.00367] 
	Theta: [0.593,0.38,0.00389,0.00374,0.00366] 
	Theta: [0.593,0.38,0.00391,0.00192,0.00197] 
	Theta: [0.593,0.38,0.0032,0.00121,0.00126] 
	Theta: [0.595,0.383,0.00665,0.00465,0.00471] 
	Theta: [0.595,0.383,0.00662,0.00463,0.00468] 
	Theta: [0.595,0.383,0.00762,0.00654,0.00782] 
	Theta: [0.596,0.383,0.00692,0.00593,0.00735] 
	Theta: [0.596,0.385,0.00862,0.00764,0.00905] 
	Theta: [0.595,0.383,0.00854,0.00944,0.0124] 
	Theta: [0.595,0.384,0.0125,0.0134,0.0171] 
	Theta: [0.593,0.382,0.0106,0.0115,0.0152] 
	Theta: [0.593,0.382,0.0102,0.0111,0.0148] 
	Theta: [0.593,0.382,0.0102,0.0122,0.0168] 
	Theta: [0.594,0.383,0.0116,0.0136,0.0183] 
	Theta: [0.594,0.383,0.012,0.0141,0.0199] 
	Theta: [0.605,0.394,0.0228,0.0249,0.0307] 
	Theta: [0.608,0.398,0.0266,0.0283,0.0384] 
	Theta: [0.608,0.4,0.029,0.0317,0.042] 
	Theta: [0.608,0.4,0.0292,0.0319,0.0425] 
	Theta: [0.608,0.4,0.0293,0.032,0.0426] 
	Theta: [0.608,0.4,0.0293,0.032,0.0425] 
	Theta: [0.608,0.401,0.0307,0.0339,0.0439] 
	Theta: [0.606,0.398,0.0267,0.0298,0.0397] 
	Theta: [0.606,0.398,0.0266,0.0285,0.0383] 
	Theta: [0.606,0.395,0.0217,0.0233,0.0331] 
	Theta: [0.607,0.395,0.0224,0.024,0.0338] 
	Theta: [0.607,0.395,0.0234,0.025,0.0384] 
	Theta: [0.606,0.394,0.0217,0.0229,0.0362] 
	Theta: [0.615,0.403,0.0308,0.032,0.0453] 
	Theta: [0.615,0.408,0.0373,0.0385,0.0518] 
	Theta: [0.615,0.408,0.0373,0.0382,0.0516] 
	Theta: [0.615,0.407,0.0372,0.0381,0.0515] 
	Theta: [0.617,0.411,0.0403,0.0412,0.0546] 
	Theta: [0.617,0.41,0.039,0.0404,0.0553] 
	Theta: [0.618,0.411,0.0377,0.0387,0.0537] 
	Theta: [0.618,0.411,0.038,0.0391,0.0548] 
	Theta: [0.618,0.412,0.039,0.0405,0.0557] 
	Theta: [0.619,0.412,0.0374,0.0388,0.0539] 
	Theta: [0.62,0.412,0.0391,0.0406,0.0556] 
	Theta: [0.62,0.411,0.0379,0.0394,0.0533] 
	Theta: [0.62,0.411,0.0379,0.0393,0.0533] 
	Theta: [0.62,0.414,0.044,0.0505,0.0642] 
	Theta: [0.619,0.411,0.041,0.0475,0.0613] 
	Simulation Time: 488.5 seconds
	Improvement: 4.28%
		Benchmark: -13398.55 
		Param: -12825.03
	Print Time: 489.0 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.672,0.431,0.137,0.14,0.114,0.0902,0.033,0.0312)
	Simulation Time: 182.1 seconds
	Improvement: 9.03%
		Benchmark: -11009.88 
		Param: -10015.72
	Print Time: 184.0 seconds

	Improvement: 9.03%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Forecast Quality: 30.00
	Theta: [1,1,1,1,1] 
	Theta: [0.989,0.988,0.988,0.988,0.988] 
	Theta: [0.989,1.01,0.995,0.949,0.949] 
	Theta: [0.987,1.02,1.01,0.964,0.964] 
	Theta: [0.971,0.996,0.983,0.936,0.914] 
	Theta: [0.97,0.996,0.984,0.941,0.921] 
	Theta: [0.97,0.996,0.984,0.941,0.921] 
	Theta: [0.97,1,0.994,0.958,0.938] 
	Theta: [0.952,0.977,0.97,0.92,0.902] 
	Theta: [0.951,0.972,0.965,0.915,0.897] 
	Theta: [0.932,0.956,0.949,0.899,0.881] 
	Theta: [0.934,0.957,0.947,0.895,0.878] 
	Theta: [0.931,0.952,0.928,0.875,0.849] 
	Theta: [0.931,0.954,0.93,0.878,0.851] 
	Theta: [0.93,0.953,0.929,0.877,0.85] 
	Theta: [0.931,0.956,0.917,0.864,0.829] 
	Theta: [0.952,0.972,0.929,0.873,0.834] 
	Theta: [0.973,0.993,0.946,0.89,0.851] 
	Theta: [0.992,1.01,0.965,0.899,0.858] 
	Theta: [0.984,0.99,0.942,0.877,0.834] 
	Theta: [0.984,0.998,0.95,0.885,0.842] 
	Theta: [0.984,0.998,0.951,0.885,0.843] 
	Theta: [0.988,0.999,0.952,0.887,0.844] 
	Theta: [1,1.02,0.969,0.897,0.849] 
	Theta: [1,1.01,0.966,0.894,0.846] 
	Theta: [1,1.01,0.965,0.893,0.845] 
	Theta: [1,1.01,0.929,0.854,0.805] 
	Theta: [0.999,1.01,0.928,0.852,0.804] 
	Theta: [1.01,1.02,0.935,0.859,0.811] 
	Theta: [1.01,1.02,0.934,0.859,0.81] 
	Theta: [1.01,1.02,0.934,0.859,0.81] 
	Theta: [1,1.01,0.923,0.847,0.792] 
	Theta: [0.999,1.01,0.916,0.843,0.788] 
	Theta: [0.982,0.985,0.895,0.822,0.767] 
	Theta: [0.945,0.941,0.84,0.764,0.7] 
	Theta: [0.937,0.912,0.825,0.75,0.685] 
	Theta: [0.929,0.904,0.815,0.738,0.672] 
	Theta: [0.929,0.91,0.822,0.745,0.679] 
	Theta: [0.921,0.902,0.813,0.733,0.666] 
	Theta: [0.914,0.895,0.806,0.726,0.658] 
	Theta: [0.915,0.896,0.806,0.725,0.658] 
	Theta: [0.916,0.896,0.809,0.732,0.666] 
	Theta: [0.912,0.893,0.805,0.727,0.662] 
	Theta: [0.938,0.919,0.832,0.754,0.693] 
	Theta: [0.942,0.914,0.827,0.731,0.669] 
	Theta: [0.937,0.901,0.809,0.711,0.649] 
	Theta: [0.936,0.9,0.808,0.71,0.648] 
	Theta: [0.928,0.89,0.798,0.7,0.638] 
	Theta: [0.925,0.883,0.787,0.685,0.623] 
	Theta: [0.903,0.863,0.761,0.659,0.593] 
	Theta: [0.901,0.862,0.761,0.652,0.581] 
	Theta: [0.897,0.858,0.757,0.647,0.576] 
	Theta: [0.899,0.842,0.741,0.631,0.558] 
	Theta: [0.9,0.841,0.74,0.629,0.557] 
	Theta: [0.9,0.841,0.747,0.636,0.564] 
	Theta: [0.894,0.834,0.739,0.628,0.555] 
	Theta: [0.891,0.832,0.737,0.626,0.546] 
	Theta: [0.889,0.812,0.709,0.598,0.515] 
	Theta: [0.889,0.812,0.709,0.596,0.512] 
	Theta: [0.881,0.804,0.699,0.586,0.503] 
	Theta: [0.88,0.803,0.7,0.587,0.49] 
	Theta: [0.88,0.804,0.7,0.583,0.487] 
	Theta: [0.877,0.807,0.702,0.583,0.481] 
	Theta: [0.874,0.804,0.696,0.578,0.472] 
	Theta: [0.872,0.803,0.699,0.567,0.459] 
	Theta: [0.872,0.802,0.698,0.566,0.459] 
	Theta: [0.876,0.807,0.702,0.571,0.463] 
	Theta: [0.871,0.802,0.695,0.563,0.455] 
	Theta: [0.859,0.785,0.666,0.532,0.422] 
	Theta: [0.858,0.783,0.664,0.529,0.418] 
	Theta: [0.856,0.777,0.651,0.511,0.398] 
	Theta: [0.836,0.758,0.632,0.492,0.379] 
	Theta: [0.836,0.766,0.639,0.636,0.523] 
	Theta: [0.837,0.768,0.642,0.638,0.525] 
	Theta: [0.837,0.767,0.641,0.638,0.521] 
	Theta: [0.837,0.621,0.495,0.492,0.375] 
	Theta: [0.837,0.622,0.489,0.48,0.355] 
	Theta: [0.833,0.613,0.481,0.471,0.341] 
	Theta: [0.833,0.615,0.488,0.482,0.352] 
	Theta: [0.827,0.61,0.483,0.477,0.347] 
	Theta: [0.827,0.609,0.482,0.476,0.346] 
	Theta: [0.828,0.608,0.481,0.475,0.339] 
	Theta: [0.828,0.608,0.481,0.476,0.34] 
	Theta: [0.825,0.59,0.458,0.451,0.309] 
	Theta: [0.825,0.595,0.464,0.453,0.308] 
	Theta: [0.827,0.594,0.457,0.445,0.3] 
	Theta: [0.827,0.594,0.457,0.445,0.3] 
	Theta: [0.83,0.598,0.461,0.449,0.303] 
	Theta: [0.818,0.583,0.44,0.426,0.28] 
	Theta: [0.818,0.583,0.44,0.427,0.28] 
	Theta: [0.815,0.584,0.441,0.427,0.28] 
	Theta: [0.821,0.594,0.454,0.442,0.296] 
	Theta: [0.819,0.59,0.452,0.439,0.288] 
	Theta: [0.816,0.587,0.446,0.436,0.285] 
	Theta: [0.815,0.587,0.442,0.431,0.284] 
	Theta: [0.816,0.588,0.444,0.432,0.284] 
	Theta: [0.816,0.588,0.443,0.439,0.291] 
	Theta: [0.813,0.583,0.438,0.434,0.285] 
	Theta: [0.813,0.583,0.438,0.434,0.285] 
	Theta: [0.812,0.577,0.432,0.425,0.276] 
	Theta: [0.802,0.567,0.42,0.413,0.264] 
	Theta: [0.798,0.558,0.411,0.404,0.254] 
	Theta: [0.797,0.551,0.404,0.393,0.243] 
	Theta: [0.796,0.545,0.393,0.372,0.219] 
	Theta: [0.796,0.545,0.393,0.372,0.219] 
	Theta: [0.784,0.53,0.383,0.362,0.202] 
	Theta: [0.784,0.53,0.375,0.349,0.189] 
	Theta: [0.782,0.526,0.36,0.336,0.176] 
	Theta: [0.781,0.524,0.355,0.331,0.17] 
	Theta: [0.771,0.517,0.358,0.334,0.173] 
	Theta: [0.767,0.513,0.355,0.331,0.17] 
	Theta: [0.758,0.497,0.334,0.313,0.152] 
	Theta: [0.758,0.497,0.338,0.317,0.154] 
	Theta: [0.758,0.499,0.335,0.311,0.147] 
	Theta: [0.76,0.5,0.336,0.313,0.149] 
	Theta: [0.76,0.5,0.336,0.313,0.149] 
	Theta: [0.76,0.5,0.337,0.314,0.149] 
	Theta: [0.757,0.498,0.333,0.309,0.144] 
	Theta: [0.757,0.49,0.325,0.293,0.127] 
	Theta: [0.748,0.48,0.314,0.278,0.102] 
	Theta: [0.744,0.476,0.316,0.29,0.116] 
	Theta: [0.747,0.484,0.323,0.299,0.125] 
	Theta: [0.746,0.483,0.321,0.297,0.123] 
	Theta: [0.746,0.485,0.324,0.3,0.125] 
	Theta: [0.746,0.483,0.322,0.299,0.121] 
	Theta: [0.749,0.486,0.325,0.303,0.126] 
	Theta: [0.749,0.484,0.326,0.304,0.125] 
	Theta: [0.748,0.484,0.326,0.297,0.117] 
	Theta: [0.747,0.483,0.325,0.295,0.115] 
	Theta: [0.744,0.48,0.322,0.291,0.111] 
	Theta: [0.734,0.461,0.286,0.255,0.0759] 
	Theta: [0.734,0.461,0.286,0.255,0.0759] 
	Theta: [0.734,0.464,0.29,0.259,0.0804] 
	Theta: [0.733,0.462,0.288,0.257,0.0762] 
	Theta: [0.734,0.462,0.288,0.256,0.074] 
	Theta: [0.734,0.462,0.287,0.255,0.0731] 
	Theta: [0.728,0.457,0.28,0.245,0.0644] 
	Theta: [0.732,0.461,0.284,0.249,0.0682] 
	Theta: [0.734,0.462,0.288,0.253,0.0717] 
	Theta: [0.739,0.466,0.292,0.257,0.0758] 
	Theta: [0.736,0.464,0.29,0.246,0.0649] 
	Theta: [0.738,0.464,0.289,0.25,0.0688] 
	Theta: [0.739,0.469,0.294,0.255,0.0739] 
	Theta: [0.739,0.469,0.294,0.255,0.0739] 
	Theta: [0.739,0.469,0.294,0.256,0.0743] 
	Theta: [0.739,0.47,0.296,0.255,0.0714] 
	Theta: [0.739,0.471,0.296,0.256,0.0717] 
	Theta: [0.732,0.458,0.283,0.243,0.0391] 
	Theta: [0.733,0.463,0.295,0.257,0.0542] 
	Theta: [0.723,0.453,0.285,0.241,0.0297] 
	Theta: [0.724,0.453,0.286,0.241,0.0301] 
	Theta: [0.721,0.451,0.283,0.238,0.0274] 
	Theta: [0.723,0.452,0.283,0.239,0.0258] 
	Theta: [0.724,0.453,0.284,0.239,0.0268] 
	Theta: [0.725,0.457,0.293,0.248,0.0356] 
	Theta: [0.724,0.456,0.291,0.247,0.0338] 
	Theta: [0.724,0.455,0.291,0.246,0.0335] 
	Theta: [0.727,0.458,0.293,0.249,0.0354] 
	Theta: [0.727,0.457,0.292,0.244,0.0308] 
	Theta: [0.726,0.455,0.289,0.235,0.0218] 
	Theta: [0.725,0.454,0.288,0.234,0.0208] 
	Theta: [0.72,0.481,0.315,0.227,0.0111] 
	Theta: [0.721,0.482,0.314,0.225,0.00872] 
	Theta: [0.721,0.482,0.313,0.224,0.00373] 
	Theta: [0.72,0.481,0.313,0.225,0.00445] 
	Theta: [0.718,0.478,0.307,0.219,0] 
	Theta: [0.72,0.481,0.312,0.223,0.00437] 
	Theta: [0.722,0.489,0.318,0.23,0.0117] 
	Theta: [0.722,0.489,0.318,0.23,0.0127] 
	Theta: [0.762,0.53,0.359,0.272,0.0539] 
	Theta: [0.762,0.529,0.358,0.271,0.0527] 
	Theta: [0.761,0.526,0.355,0.264,0.0462] 
	Theta: [0.756,0.519,0.348,0.257,0.0386] 
	Theta: [0.755,0.519,0.347,0.256,0.0377] 
	Theta: [0.756,0.519,0.347,0.257,0.0391] 
	Theta: [0.758,0.521,0.349,0.259,0.0411] 
	Theta: [0.764,0.524,0.351,0.261,0.0456] 
	Theta: [0.759,0.519,0.346,0.256,0.0399] 
	Theta: [0.758,0.518,0.347,0.257,0.0384] 
	Theta: [0.586,0.344,0.173,0.0825,0.0301] 
	Theta: [0.587,0.345,0.173,0.0822,0.0299] 
	Theta: [0.586,0.342,0.168,0.0815,0.0292] 
	Theta: [0.587,0.343,0.168,0.0851,0.0328] 
	Theta: [0.587,0.346,0.171,0.0885,0.0362] 
	Theta: [0.587,0.346,0.171,0.0875,0.0352] 
	Theta: [0.587,0.346,0.171,0.0924,0.0414] 
	Theta: [0.588,0.348,0.173,0.0945,0.0447] 
	Theta: [0.588,0.348,0.173,0.0907,0.0373] 
	Theta: [0.582,0.342,0.167,0.0842,0.0294] 
	Theta: [0.581,0.338,0.162,0.078,0.0216] 
	Theta: [0.582,0.337,0.158,0.0729,0.0147] 
	Theta: [0.581,0.337,0.164,0.0816,0.0248] 
	Theta: [0.582,0.339,0.166,0.0839,0.0271] 
	Theta: [0.587,0.344,0.171,0.0895,0.033] 
	Theta: [0.581,0.338,0.165,0.0834,0.0269] 
	Theta: [0.585,0.343,0.169,0.0872,0.0329] 
	Theta: [0.586,0.345,0.171,0.0897,0.0353] 
	Theta: [0.579,0.338,0.164,0.0847,0.0306] 
	Theta: [0.579,0.338,0.163,0.0833,0.0293] 
	Theta: [0.577,0.336,0.162,0.0819,0.0271] 
	Theta: [0.577,0.338,0.163,0.0832,0.0284] 
	Theta: [0.577,0.336,0.161,0.081,0.0263] 
	Theta: [0.574,0.333,0.158,0.0741,0.0151] 
	Theta: [0.573,0.332,0.153,0.0695,0.0111] 
	Theta: [0.573,0.332,0.153,0.0695,0.0112] 
	Theta: [0.573,0.332,0.154,0.07,0.0109] 
	Theta: [0.575,0.333,0.156,0.0723,0.0133] 
	Theta: [0.576,0.334,0.157,0.0727,0.0137] 
	Theta: [0.576,0.334,0.158,0.0742,0.0233] 
	Theta: [0.578,0.337,0.162,0.0803,0.0297] 
	Theta: [0.578,0.338,0.164,0.0835,0.0329] 
	Theta: [0.578,0.338,0.164,0.0833,0.0328] 
	Theta: [0.579,0.343,0.169,0.0887,0.0382] 
	Theta: [0.578,0.339,0.164,0.0862,0.0345] 
	Theta: [0.577,0.336,0.161,0.0826,0.0309] 
	Theta: [0.577,0.336,0.162,0.0843,0.0327] 
	Theta: [0.577,0.336,0.163,0.0859,0.0359] 
	Theta: [0.577,0.336,0.161,0.0843,0.0343] 
	Theta: [0.576,0.334,0.158,0.0808,0.0307] 
	Theta: [0.575,0.33,0.151,0.0731,0.023] 
	Theta: [0.576,0.331,0.152,0.0745,0.0244] 
	Theta: [0.576,0.331,0.15,0.0712,0.0212] 
	Theta: [0.576,0.331,0.15,0.0665,0.0164] 
	Theta: [0.575,0.33,0.148,0.0623,0.0113] 
	Theta: [0.576,0.333,0.154,0.0685,0.0177] 
	Theta: [0.576,0.332,0.153,0.0665,0.0157] 
	Theta: [0.575,0.333,0.154,0.0672,0.0165] 
	Theta: [0.574,0.332,0.152,0.0659,0.0145] 
	Theta: [0.577,0.335,0.156,0.0697,0.0189] 
	Theta: [0.576,0.334,0.155,0.0691,0.018] 
	Theta: [0.576,0.334,0.155,0.0691,0.018] 
	Theta: [0.576,0.335,0.156,0.0703,0.0172] 
	Theta: [0.576,0.335,0.157,0.0706,0.0174] 
	Theta: [0.576,0.335,0.155,0.0684,0.0152] 
	Theta: [0.575,0.334,0.154,0.0669,0.0134] 
	Theta: [0.575,0.335,0.154,0.067,0.0135] 
	Theta: [0.575,0.334,0.154,0.0676,0.0146] 
	Theta: [0.574,0.333,0.152,0.0661,0.0132] 
	Theta: [0.574,0.333,0.152,0.0662,0.0133] 
	Theta: [0.573,0.333,0.155,0.0693,0.0156] 
	Theta: [0.574,0.333,0.149,0.0629,0.00835] 
	Theta: [0.574,0.334,0.15,0.0644,0.01] 
	Theta: [0.577,0.337,0.153,0.0674,0.0135] 
	Theta: [0.577,0.336,0.153,0.0658,0.0119] 
	Theta: [0.577,0.336,0.153,0.0658,0.0119] 
	Theta: [0.575,0.335,0.148,0.0611,0.00721] 
	Theta: [0.575,0.337,0.15,0.0635,0.00955] 
	Theta: [0.569,0.325,0.141,0.0583,0.00705] 
	Theta: [0.567,0.323,0.138,0.0558,0.00453] 
	Theta: [0.566,0.323,0.141,0.0582,0.00691] 
	Theta: [0.564,0.322,0.147,0.0675,0.0116] 
	Theta: [0.566,0.323,0.149,0.0683,0.0131] 
	Theta: [0.565,0.323,0.149,0.0681,0.0116] 
	Theta: [0.564,0.322,0.148,0.0664,0.01] 
	Theta: [0.564,0.322,0.147,0.0661,0.00975] 
	Theta: [0.564,0.321,0.146,0.0625,0.00471] 
	Theta: [0.564,0.321,0.147,0.0627,0.0049] 
	Theta: [0.564,0.321,0.147,0.0627,0.0049] 
	Theta: [0.56,0.317,0.142,0.0584,0.000622] 
	Theta: [0.56,0.317,0.143,0.0591,0.00132] 
	Theta: [0.557,0.313,0.139,0.0556,0] 
	Theta: [0.558,0.315,0.141,0.0575,0.00192] 
	Theta: [0.557,0.313,0.14,0.0564,0.00151] 
	Theta: [0.557,0.313,0.139,0.0558,0.000835] 
	Theta: [0.556,0.312,0.137,0.0539,0] 
	Theta: [0.552,0.309,0.133,0.0531,0.00106] 
	Theta: [0.551,0.306,0.127,0.0463,0] 
	Theta: [0.551,0.304,0.123,0.0426,0] 
	Theta: [0.552,0.305,0.124,0.0441,0.0259] 
	Theta: [0.55,0.304,0.122,0.0419,0.0234] 
	Theta: [0.549,0.3,0.118,0.0372,0.0187] 
	Theta: [0.547,0.298,0.116,0.0354,0.0168] 
	Theta: [0.547,0.298,0.116,0.0354,0.0168] 
	Theta: [0.548,0.299,0.117,0.0366,0.0181] 
	Theta: [0.548,0.299,0.117,0.0368,0.0183] 
	Theta: [0.549,0.3,0.118,0.0376,0.019] 
	Theta: [0.549,0.3,0.118,0.0376,0.019] 
	Theta: [0.549,0.3,0.118,0.0374,0.0188] 
	Theta: [0.549,0.302,0.12,0.0394,0.0208] 
	Theta: [0.549,0.301,0.12,0.0391,0.0204] 
	Theta: [0.549,0.301,0.12,0.0408,0.023] 
	Theta: [0.549,0.301,0.119,0.0404,0.0226] 
	Theta: [0.546,0.298,0.116,0.0366,0.0183] 
	Theta: [0.546,0.297,0.115,0.0351,0.0162] 
	Theta: [0.546,0.296,0.115,0.0351,0.0161] 
	Theta: [0.546,0.297,0.116,0.036,0.0179] 
	Theta: [0.546,0.297,0.112,0.0332,0.0151] 
	Theta: [0.546,0.297,0.112,0.0335,0.0155] 
	Theta: [0.548,0.301,0.114,0.0308,0.0127] 
	Theta: [0.546,0.301,0.117,0.038,0.0202] 
	Theta: [0.546,0.3,0.117,0.0379,0.0202] 
	Theta: [0.545,0.299,0.115,0.0359,0.0182] 
	Theta: [0.544,0.299,0.114,0.035,0.0173] 
	Theta: [0.545,0.299,0.114,0.0352,0.0175] 
	Theta: [0.544,0.298,0.113,0.0342,0.0145] 
	Theta: [0.544,0.298,0.112,0.0327,0.0128] 
	Theta: [0.543,0.296,0.11,0.0301,0.00999] 
	Theta: [0.541,0.294,0.108,0.0274,0.00722] 
	Theta: [0.541,0.294,0.108,0.0275,0.00734] 
	Theta: [0.541,0.294,0.108,0.0275,0.00744] 
	Simulation Time: 488.6 seconds
	Improvement: 7.11%
		Benchmark: -16177.05 
		Param: -15026.58
	Print Time: 489.1 seconds
	Theta: [1,1,1,1,1] 
	Theta: [1,1,1,1,1] 
	Theta: [1.02,1.03,1.02,1.02,1.02] 
	Theta: [1.02,1.03,1.02,0.981,0.973] 
	Theta: [1.03,1.05,1.03,0.993,0.985] 
	Theta: [1.03,1.04,1.03,0.992,0.984] 
	Theta: [1.06,1.08,1.06,1.02,1.01] 
	Theta: [1.06,1.08,1.07,1.02,1.02] 
	Theta: [1.06,1.11,1.09,1.05,1.04] 
	Theta: [1.06,1.11,1.09,1.06,1.05] 
	Theta: [1.05,1.1,1.08,1.04,1.03] 
	Theta: [1.05,1.1,1.08,1.04,1.04] 
	Theta: [1.04,1.08,1.06,1.02,1.02] 
	Theta: [1.04,1.08,1.06,1.02,1.01] 
	Theta: [1.04,1.05,1.03,0.991,0.985] 
	Theta: [1.03,1.04,1.02,0.982,0.959] 
	Theta: [1.02,1.02,0.996,0.952,0.929] 
	Theta: [1.02,1.02,0.996,0.952,0.929] 
	Theta: [1.01,1.02,0.991,0.946,0.924] 
	Theta: [1.01,1.01,0.984,0.938,0.917] 
	Theta: [1.01,1.01,0.984,0.938,0.917] 
	Theta: [1.01,1.01,0.984,0.938,0.917] 
	Theta: [1.01,1.01,0.984,0.938,0.917] 
	Theta: [1.01,1.04,1.02,0.971,0.95] 
	Theta: [1.01,1.04,1.01,0.966,0.944] 
	Theta: [1.01,1.03,1.01,0.963,0.941] 
	Theta: [1.01,1.03,0.992,0.937,0.916] 
	Theta: [1.01,1.03,0.986,0.931,0.909] 
	Theta: [1.01,1.03,0.987,0.932,0.91] 
	Theta: [1.06,1.07,1.03,0.978,0.957] 
	Theta: [1.05,1.07,1.02,0.967,0.945] 
	Theta: [1.05,1.05,0.996,0.944,0.922] 
	Theta: [1.04,1.03,0.98,0.928,0.906] 
	Theta: [1.04,1.03,0.979,0.927,0.906] 
	Theta: [1.05,1.03,0.98,0.928,0.907] 
	Theta: [1.04,1.03,0.957,0.905,0.884] 
	Theta: [1.04,1.03,0.958,0.906,0.883] 
	Theta: [1.03,1.01,0.943,0.892,0.87] 
	Theta: [1.02,1,0.919,0.869,0.843] 
	Theta: [1.02,1,0.92,0.87,0.844] 
	Theta: [1.01,0.979,0.897,0.847,0.821] 
	Theta: [1.02,0.985,0.903,0.853,0.827] 
	Theta: [1.01,0.979,0.9,0.848,0.822] 
	Theta: [1.01,0.981,0.902,0.849,0.824] 
	Theta: [0.996,0.962,0.883,0.831,0.796] 
	Theta: [0.994,0.961,0.884,0.831,0.796] 
	Theta: [0.993,0.958,0.881,0.828,0.792] 
	Theta: [0.993,0.956,0.88,0.826,0.79] 
	Theta: [0.983,0.946,0.87,0.816,0.781] 
	Theta: [0.986,0.953,0.877,0.823,0.79] 
	Theta: [0.98,0.947,0.871,0.813,0.777] 
	Theta: [0.979,0.946,0.87,0.812,0.776] 
	Theta: [0.987,0.96,0.89,0.811,0.772] 
	Theta: [0.989,0.962,0.892,0.812,0.774] 
	Theta: [0.985,0.953,0.883,0.804,0.765] 
	Theta: [0.983,0.95,0.881,0.806,0.775] 
	Theta: [0.983,0.949,0.88,0.804,0.772] 
	Theta: [0.983,0.949,0.88,0.804,0.772] 
	Theta: [0.979,0.946,0.876,0.8,0.768] 
	Theta: [0.984,0.951,0.881,0.805,0.773] 
	Theta: [0.981,0.947,0.876,0.799,0.765] 
	Theta: [0.984,0.951,0.882,0.805,0.771] 
	Theta: [0.984,0.951,0.882,0.805,0.771] 
	Theta: [0.984,0.951,0.881,0.804,0.77] 
	Theta: [0.984,0.951,0.881,0.803,0.769] 
	Theta: [0.981,0.948,0.878,0.801,0.766] 
	Theta: [0.986,0.953,0.884,0.806,0.772] 
	Theta: [0.983,0.951,0.877,0.799,0.765] 
	Theta: [0.981,0.949,0.875,0.797,0.763] 
	Theta: [0.981,0.949,0.875,0.797,0.763] 
	Theta: [0.979,0.938,0.859,0.783,0.749] 
	Theta: [0.976,0.934,0.857,0.78,0.745] 
	Theta: [0.977,0.935,0.858,0.781,0.746] 
	Theta: [0.971,0.929,0.852,0.775,0.74] 
	Theta: [0.973,0.931,0.854,0.776,0.742] 
	Theta: [0.974,0.933,0.853,0.777,0.743] 
	Theta: [0.973,0.93,0.847,0.771,0.736] 
	Theta: [0.973,0.93,0.847,0.771,0.736] 
	Theta: [0.973,0.925,0.839,0.76,0.725] 
	Theta: [0.973,0.92,0.833,0.751,0.716] 
	Theta: [0.972,0.918,0.829,0.747,0.704] 
	Theta: [0.964,0.908,0.814,0.72,0.678] 
	Theta: [0.964,0.899,0.803,0.709,0.667] 
	Theta: [0.964,0.899,0.803,0.709,0.667] 
	Theta: [0.957,0.888,0.79,0.694,0.651] 
	Theta: [0.948,0.878,0.779,0.683,0.64] 
	Theta: [0.95,0.882,0.783,0.687,0.644] 
	Theta: [0.949,0.873,0.775,0.68,0.635] 
	Theta: [0.937,0.857,0.756,0.661,0.616] 
	Theta: [0.937,0.856,0.756,0.66,0.614] 
	Theta: [0.939,0.858,0.756,0.659,0.611] 
	Theta: [0.939,0.858,0.756,0.659,0.611] 
	Theta: [0.94,0.859,0.758,0.661,0.613] 
	Theta: [0.941,0.862,0.761,0.664,0.616] 
	Theta: [0.941,0.863,0.761,0.662,0.612] 
	Theta: [0.943,0.865,0.764,0.665,0.615] 
	Theta: [0.944,0.866,0.764,0.666,0.616] 
	Theta: [0.945,0.867,0.766,0.669,0.62] 
	Theta: [0.944,0.866,0.764,0.667,0.618] 
	Theta: [0.944,0.866,0.764,0.667,0.618] 
	Theta: [0.946,0.868,0.764,0.663,0.612] 
	Theta: [0.947,0.869,0.765,0.665,0.613] 
	Theta: [0.943,0.855,0.746,0.645,0.593] 
	Theta: [0.946,0.858,0.747,0.646,0.595] 
	Theta: [0.945,0.855,0.742,0.639,0.587] 
	Theta: [0.945,0.854,0.742,0.638,0.586] 
	Theta: [0.945,0.854,0.741,0.637,0.585] 
	Theta: [0.942,0.851,0.73,0.625,0.573] 
	Theta: [0.942,0.852,0.732,0.627,0.576] 
	Theta: [0.941,0.851,0.73,0.624,0.572] 
	Theta: [0.802,0.708,0.591,0.483,0.432] 
	Theta: [0.802,0.708,0.591,0.48,0.429] 
	Theta: [0.802,0.708,0.591,0.48,0.429] 
	Theta: [0.8,0.706,0.586,0.475,0.424] 
	Theta: [0.797,0.702,0.583,0.471,0.42] 
	Theta: [0.804,0.709,0.59,0.479,0.431] 
	Theta: [0.804,0.704,0.585,0.473,0.425] 
	Theta: [0.806,0.708,0.588,0.476,0.428] 
	Theta: [0.806,0.708,0.588,0.476,0.428] 
	Theta: [0.804,0.703,0.58,0.466,0.418] 
	Theta: [0.804,0.702,0.579,0.464,0.416] 
	Theta: [0.804,0.701,0.578,0.459,0.409] 
	Theta: [0.801,0.698,0.576,0.458,0.407] 
	Theta: [0.808,0.705,0.586,0.468,0.417] 
	Theta: [0.808,0.703,0.578,0.45,0.399] 
	Theta: [0.807,0.703,0.579,0.455,0.403] 
	Theta: [0.807,0.703,0.579,0.455,0.403] 
	Theta: [0.806,0.7,0.577,0.452,0.398] 
	Theta: [0.806,0.7,0.575,0.45,0.395] 
	Theta: [0.809,0.706,0.57,0.445,0.389] 
	Theta: [0.809,0.702,0.566,0.44,0.382] 
	Theta: [0.805,0.697,0.562,0.436,0.379] 
	Theta: [0.805,0.696,0.56,0.435,0.377] 
	Theta: [0.804,0.698,0.563,0.439,0.381] 
	Theta: [0.804,0.697,0.562,0.437,0.38] 
	Theta: [0.803,0.695,0.558,0.432,0.373] 
	Theta: [0.802,0.694,0.557,0.431,0.372] 
	Theta: [0.802,0.696,0.557,0.423,0.357] 
	Theta: [0.8,0.694,0.554,0.419,0.35] 
	Theta: [0.8,0.694,0.554,0.419,0.35] 
	Theta: [0.8,0.696,0.556,0.421,0.352] 
	Theta: [0.799,0.691,0.549,0.412,0.342] 
	Theta: [0.799,0.688,0.546,0.406,0.336] 
	Theta: [0.799,0.687,0.544,0.417,0.348] 
	Theta: [0.799,0.686,0.543,0.416,0.346] 
	Theta: [0.8,0.687,0.544,0.416,0.347] 
	Theta: [0.8,0.687,0.544,0.417,0.347] 
	Theta: [0.8,0.687,0.543,0.413,0.342] 
	Theta: [0.796,0.682,0.538,0.408,0.334] 
	Theta: [0.794,0.681,0.537,0.407,0.337] 
	Theta: [0.792,0.677,0.533,0.404,0.334] 
	Theta: [0.791,0.676,0.533,0.405,0.335] 
	Theta: [0.797,0.682,0.538,0.41,0.341] 
	Theta: [0.797,0.682,0.537,0.409,0.338] 
	Theta: [0.799,0.685,0.54,0.412,0.341] 
	Theta: [0.8,0.685,0.54,0.412,0.341] 
	Theta: [0.8,0.687,0.542,0.409,0.338] 
	Theta: [0.791,0.679,0.532,0.401,0.328] 
	Theta: [0.791,0.679,0.53,0.397,0.325] 
	Theta: [0.792,0.679,0.526,0.393,0.321] 
	Theta: [0.792,0.679,0.526,0.393,0.321] 
	Theta: [0.79,0.677,0.524,0.389,0.317] 
	Theta: [0.793,0.679,0.526,0.386,0.312] 
	Theta: [0.79,0.676,0.523,0.388,0.316] 
	Theta: [0.786,0.673,0.521,0.387,0.314] 
	Theta: [0.786,0.672,0.519,0.384,0.308] 
	Theta: [0.786,0.674,0.52,0.388,0.31] 
	Theta: [0.786,0.674,0.52,0.388,0.31] 
	Theta: [0.787,0.675,0.522,0.389,0.312] 
	Theta: [0.791,0.679,0.525,0.392,0.315] 
	Theta: [0.791,0.679,0.525,0.392,0.315] 
	Theta: [0.792,0.679,0.526,0.393,0.316] 
	Theta: [0.791,0.679,0.524,0.391,0.314] 
	Theta: [0.792,0.681,0.527,0.394,0.317] 
	Theta: [0.784,0.668,0.507,0.371,0.294] 
	Theta: [0.784,0.669,0.507,0.348,0.295] 
	Theta: [0.784,0.67,0.508,0.348,0.296] 
	Theta: [0.784,0.67,0.508,0.349,0.297] 
	Theta: [0.785,0.673,0.511,0.351,0.301] 
	Theta: [0.785,0.672,0.51,0.35,0.299] 
	Theta: [0.788,0.675,0.513,0.353,0.302] 
	Theta: [0.788,0.675,0.513,0.353,0.302] 
	Theta: [0.786,0.672,0.51,0.35,0.299] 
	Theta: [0.786,0.672,0.51,0.35,0.299] 
	Theta: [0.786,0.672,0.509,0.347,0.296] 
	Theta: [0.788,0.675,0.512,0.351,0.3] 
	Theta: [0.788,0.673,0.51,0.349,0.298] 
	Theta: [0.788,0.672,0.509,0.348,0.297] 
	Theta: [0.788,0.672,0.508,0.347,0.296] 
	Theta: [0.786,0.663,0.499,0.336,0.285] 
	Theta: [0.787,0.663,0.497,0.334,0.281] 
	Theta: [0.783,0.657,0.49,0.328,0.277] 
	Theta: [0.78,0.653,0.486,0.325,0.273] 
	Theta: [0.778,0.652,0.483,0.322,0.271] 
	Theta: [0.778,0.652,0.483,0.322,0.266] 
	Theta: [0.778,0.652,0.484,0.322,0.266] 
	Theta: [0.779,0.652,0.484,0.321,0.262] 
	Theta: [0.779,0.652,0.484,0.321,0.263] 
	Theta: [0.778,0.652,0.486,0.323,0.265] 
	Theta: [0.778,0.652,0.486,0.323,0.265] 
	Theta: [0.779,0.652,0.485,0.322,0.264] 
	Theta: [0.778,0.652,0.485,0.321,0.261] 
	Theta: [0.778,0.65,0.483,0.319,0.258] 
	Theta: [0.779,0.651,0.483,0.319,0.258] 
	Theta: [0.774,0.644,0.477,0.313,0.252] 
	Theta: [0.774,0.644,0.477,0.313,0.252] 
	Theta: [0.772,0.643,0.476,0.312,0.249] 
	Theta: [0.772,0.644,0.476,0.311,0.248] 
	Theta: [0.769,0.639,0.468,0.302,0.239] 
	Theta: [0.77,0.64,0.47,0.304,0.24] 
	Theta: [0.777,0.647,0.476,0.31,0.246] 
	Theta: [0.777,0.647,0.476,0.31,0.246] 
	Theta: [0.777,0.647,0.476,0.31,0.246] 
	Theta: [0.777,0.648,0.478,0.312,0.248] 
	Theta: [0.777,0.649,0.479,0.313,0.255] 
	Theta: [0.777,0.649,0.479,0.313,0.255] 
	Theta: [0.777,0.647,0.477,0.311,0.253] 
	Theta: [0.776,0.644,0.473,0.306,0.25] 
	Theta: [0.777,0.644,0.473,0.307,0.249] 
	Theta: [0.777,0.644,0.473,0.307,0.25] 
	Theta: [0.775,0.638,0.466,0.3,0.239] 
	Theta: [0.775,0.637,0.466,0.299,0.238] 
	Theta: [0.776,0.638,0.466,0.3,0.238] 
	Theta: [0.776,0.638,0.466,0.3,0.239] 
	Theta: [0.774,0.637,0.466,0.24,0.177] 
	Theta: [0.775,0.641,0.469,0.243,0.18] 
	Theta: [0.777,0.642,0.471,0.245,0.182] 
	Theta: [0.777,0.645,0.478,0.253,0.191] 
	Theta: [0.777,0.645,0.478,0.253,0.19] 
	Theta: [0.777,0.645,0.478,0.253,0.189] 
	Theta: [0.777,0.641,0.474,0.248,0.184] 
	Theta: [0.777,0.641,0.476,0.25,0.185] 
	Theta: [0.777,0.641,0.21,0,0] 
	Theta: [0.776,0.64,0.21,0,0] 
	Theta: [0.776,0.64,0.21,0,0] 
	Theta: [0.778,0.643,0.213,0.00238,0.00239] 
	Theta: [0.779,0.646,0.215,0.00455,0.00456] 
	Theta: [0.779,0.646,0.215,0.0046,0.00461] 
	Theta: [0.779,0.647,0.216,0.00579,0.00604] 
	Theta: [0.778,0.646,0.215,0.00378,0.00479] 
	Theta: [0.778,0.647,0.215,0.00468,0.00637] 
	Theta: [0.778,0.647,0.216,0.00621,0.00791] 
	Theta: [0.779,0.648,0.216,0.00645,0.00789] 
	Theta: [0.774,0.642,0.21,0.000478,0.00226] 
	Theta: [0.774,0.642,0.209,0,0] 
	Theta: [0.772,0.64,0.206,0,0] 
	Theta: [0.772,0.64,0.205,0,0] 
	Theta: [0.771,0.639,0.204,0,0] 
	Theta: [0.771,0.639,0.208,0.00725,0.0454] 
	Theta: [0.772,0.641,0.21,0.00945,0.0476] 
	Theta: [0.772,0.641,0.21,0.0102,0.0482] 
	Theta: [0.773,0.643,0.212,0.0127,0.0507] 
	Theta: [0.773,0.643,0.213,0.0145,0.0526] 
	Theta: [0.773,0.643,0.213,0.0148,0.0526] 
	Theta: [0.773,0.643,0.213,0.0144,0.0523] 
	Theta: [0.773,0.645,0.214,0.0159,0.0537] 
	Theta: [0.769,0.636,0.206,0.00711,0.043] 
	Theta: [0.768,0.635,0.205,0.00629,0.0418] 
	Theta: [0.768,0.615,0.185,0,0.0219] 
	Theta: [0.769,0.616,0.185,0,0.021] 
	Theta: [0.769,0.616,0.185,1.83e-05,0.021] 
	Theta: [0.769,0.617,0.19,0.00591,0.0269] 
	Theta: [0.77,0.618,0.191,0.00669,0.0275] 
	Theta: [0.77,0.618,0.191,0.00827,0.0291] 
	Theta: [0.769,0.617,0.189,0.00703,0.0278] 
	Theta: [0.769,0.616,0.186,0.0017,0.0237] 
	Theta: [0.766,0.611,0.18,0,0.0138] 
	Theta: [0.766,0.611,0.18,0.000314,0.0141] 
	Theta: [0.766,0.611,0.18,0.0031,0.0169] 
	Theta: [0.766,0.611,0.18,0.0026,0.0161] 
	Theta: [0.766,0.611,0.18,0.00349,0.0169] 
	Theta: [0.766,0.611,0.18,0.0033,0.0167] 
	Theta: [0.766,0.611,0.179,0.00223,0.0156] 
	Theta: [0.766,0.609,0.177,0,0.0124] 
	Theta: [0.765,0.609,0.176,0,0.011] 
	Theta: [0.765,0.609,0.078,0,0] 
	Theta: [0.765,0.608,0.0763,0,0] 
	Theta: [0.765,0.607,0.0738,0,0] 
	Theta: [0.765,0.608,0.0744,0.000557,0.000367] 
	Theta: [0.764,0.607,0.0782,0.00438,0.00259] 
	Theta: [0.764,0.606,0.0779,0.00409,0.00231] 
	Theta: [0.763,0.606,0.0768,0.00368,0.00315] 
	Theta: [0.762,0.605,0.0756,0.00258,0.00325] 
	Theta: [0.762,0.605,0.0756,0.00261,0.00305] 
	Theta: [0.762,0.605,0.0756,0.0026,0.00291] 
	Theta: [0.762,0.606,0.0771,0.00383,0.00418] 
	Theta: [0.762,0.574,0.0447,0,0] 
	Theta: [0.762,0.575,0.0446,0.000335,0.000921] 
	Theta: [0.763,0.575,0.0451,0.000476,0.000774] 
	Theta: [0.763,0.575,0.0451,0.000525,0.000823] 
	Theta: [0.763,0.576,0.0471,0.00317,0.0038] 
	Theta: [0.763,0.576,0.0453,0.00107,0.00171] 
	Theta: [0.762,0.574,0.045,0.00154,0.00204] 
	Theta: [0.761,0.572,0.0426,0,0] 
	Theta: [0.761,0.572,0.0426,0,0.000416] 
	Theta: [0.761,0.572,0.0419,0,0] 
	Theta: [0.761,0.572,0.0419,0,0] 
	Theta: [0.759,0.568,0.0386,0,0] 
	Theta: [0.759,0.568,0.0368,0,0] 
	Theta: [0.758,0.566,0.0349,0,0] 
	Simulation Time: 490.5 seconds
	Improvement: 2.51%
		Benchmark: -15917.90 
		Param: -15518.37
	Print Time: 490.9 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.65,0.43,0.0713,0.0137,0.00372,0.0127,0.000463,0.0291)
	Simulation Time: 190.3 seconds
	Improvement: 16.34%
		Benchmark: -13449.26 
		Param: -11251.43
	Print Time: 192.3 seconds

	Improvement: 16.34%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Forecast Quality: 40.00
	Theta: [1,1,1,1,1] 
	Theta: [1,1.01,1.01,1.01,1.01] 
	Theta: [0.993,0.997,0.99,0.97,0.971] 
	Theta: [0.996,1,0.994,0.974,0.975] 
	Theta: [0.996,1,0.996,0.976,0.977] 
	Theta: [0.988,0.995,0.987,0.966,0.967] 
	Theta: [0.978,0.916,0.894,0.88,0.882] 
	Theta: [0.893,0.858,0.867,0.874,0.915] 
	Theta: [0.892,0.854,0.863,0.87,0.912] 
	Theta: [0.878,0.84,0.849,0.856,0.917] 
	Theta: [0.875,0.818,0.822,0.819,0.875] 
	Theta: [0.871,0.804,0.802,0.799,0.855] 
	Theta: [0.858,0.791,0.785,0.779,0.835] 
	Theta: [0.858,0.791,0.785,0.779,0.835] 
	Theta: [0.885,0.818,0.81,0.804,0.86] 
	Theta: [0.885,0.815,0.801,0.795,0.851] 
	Theta: [0.862,0.793,0.779,0.769,0.825] 
	Theta: [0.864,0.796,0.777,0.768,0.824] 
	Theta: [0.864,0.796,0.778,0.768,0.824] 
	Theta: [3.03,2.96,2.94,2.93,2.99] 
	Theta: [3.03,2.96,2.94,2.93,2.99] 
	Theta: [3.03,2.96,2.94,2.93,2.98] 
	Theta: [3.03,2.96,2.94,2.93,2.98] 
	Theta: [3.03,2.96,2.94,2.93,2.98] 
	Theta: [3.03,2.96,2.94,2.93,2.98] 
	Theta: [3.03,2.96,2.94,2.93,2.98] 
	Theta: [3.03,2.95,2.94,2.93,2.98] 
	Theta: [3.02,2.95,2.93,2.92,2.98] 
	Theta: [3.02,2.95,2.93,2.92,2.98] 
	Theta: [3.02,2.95,2.93,2.92,2.98] 
	Theta: [3.02,2.95,2.93,2.92,2.98] 
	Theta: [3.02,2.95,2.93,2.92,2.98] 
	Theta: [2.99,2.88,2.86,2.85,2.91] 
	Theta: [2.99,2.88,2.86,2.85,2.91] 
	Theta: [2.99,2.88,2.86,2.85,2.91] 
	Theta: [2.98,2.88,2.86,2.85,2.91] 
	Theta: [2.99,2.88,2.86,2.85,2.91] 
	Theta: [2.98,2.88,2.85,2.85,2.9] 
	Theta: [2.98,2.88,2.85,2.85,2.9] 
	Theta: [2.98,2.87,2.85,2.84,2.9] 
	Theta: [2.98,2.87,2.85,2.84,2.9] 
	Theta: [2.98,2.87,2.85,2.84,2.9] 
	Theta: [2.98,2.87,2.85,2.84,2.9] 
	Theta: [2.98,2.87,2.85,2.84,2.9] 
	Theta: [2.98,2.87,2.85,2.84,2.9] 
	Theta: [2.95,2.83,2.8,2.8,2.85] 
	Theta: [2.95,2.83,2.8,2.79,2.85] 
	Theta: [2.95,2.83,2.8,2.79,2.85] 
	Theta: [2.84,2.72,2.69,2.68,2.74] 
	Theta: [2.83,2.72,2.69,2.68,2.74] 
	Theta: [2.83,2.72,2.69,2.68,2.74] 
	Theta: [2.84,2.72,2.69,2.68,2.74] 
	Theta: [2.84,2.72,2.69,2.68,2.74] 
	Theta: [2.83,2.7,2.66,2.66,2.72] 
	Theta: [2.83,2.69,2.66,2.66,2.71] 
	Theta: [2.83,2.69,2.66,2.66,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.66,2.71] 
	Theta: [2.83,2.69,2.66,2.66,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.69,2.65,2.65,2.71] 
	Theta: [2.83,2.69,2.65,2.65,2.71] 
	Theta: [2.83,2.69,2.65,2.65,2.71] 
	Theta: [2.83,2.69,2.66,2.65,2.71] 
	Theta: [2.83,2.68,2.65,2.65,2.7] 
	Theta: [2.83,2.68,2.65,2.65,2.7] 
	Theta: [2.83,2.68,2.65,2.65,2.7] 
	Theta: [2.83,2.68,2.65,2.65,2.7] 
	Theta: [2.83,2.68,2.65,2.65,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.65,2.64,2.7] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.68,2.64,2.64,2.69] 
	Theta: [2.82,2.67,2.64,2.63,2.69] 
	Theta: [2.82,2.67,2.64,2.63,2.69] 
	Theta: [2.82,2.67,2.64,2.63,2.69] 
	Theta: [2.82,2.67,2.64,2.63,2.69] 
	Theta: [2.82,2.67,2.64,2.63,2.69] 
	Theta: [2.82,2.67,2.64,2.63,2.69] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.67,2.63,2.63,2.68] 
	Theta: [2.81,2.65,2.62,2.61,2.67] 
	Theta: [2.81,2.65,2.62,2.61,2.67] 
	Theta: [2.81,2.65,2.62,2.61,2.67] 
	Theta: [2.81,2.65,2.62,2.61,2.67] 
	Theta: [2.81,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.8,2.65,2.62,2.61,2.67] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.8,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.64,2.6,2.6,2.65] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.65,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.69,2.65,2.64,2.7] 
	Theta: [2.79,2.68,2.65,2.64,2.7] 
	Theta: [2.79,2.68,2.65,2.64,2.7] 
	Theta: [2.81,2.7,2.67,2.66,2.71] 
	Theta: [2.81,2.7,2.67,2.66,2.71] 
	Theta: [2.81,2.7,2.67,2.66,2.71] 
	Theta: [2.81,2.7,2.67,2.66,2.71] 
	Theta: [2.81,2.7,2.66,2.66,2.71] 
	Theta: [2.81,2.7,2.66,2.66,2.71] 
	Theta: [2.81,2.7,2.66,2.66,2.71] 
	Theta: [2.81,2.7,2.66,2.66,2.71] 
	Theta: [2.81,2.7,2.66,2.65,2.71] 
	Theta: [2.81,2.7,2.66,2.65,2.71] 
	Theta: [2.81,2.7,2.66,2.65,2.71] 
	Theta: [2.81,2.7,2.66,2.65,2.71] 
	Theta: [2.81,2.7,2.66,2.65,2.71] 
	Theta: [2.81,2.7,2.66,2.65,2.71] 
	Theta: [2.8,2.69,2.65,2.64,2.7] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.69,2.65,2.64,2.69] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.64,2.63,2.68] 
	Theta: [2.8,2.68,2.64,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.63,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.8,2.68,2.63,2.62,2.68] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Theta: [2.79,2.68,2.63,2.62,2.67] 
	Simulation Time: 497.5 seconds
	Improvement: -18.51%
		Benchmark: -17748.52 
		Param: -21034.61
	Print Time: 498.0 seconds
		[Negative Improvemnt]: Not counting
	Theta: [1,1,1,1,1] 
	Theta: [0.992,0.992,0.992,0.992,0.992] 
	Theta: [0.98,0.98,0.98,0.98,0.98] 
	Theta: [0.976,0.958,0.954,0.954,0.952] 
	Theta: [0.965,0.941,0.934,0.94,0.939] 
	Theta: [0.965,0.939,0.931,0.914,0.862] 
	Theta: [0.887,0.857,0.85,0.833,0.775] 
	Theta: [0.891,0.861,0.853,0.836,0.779] 
	Theta: [0.884,0.849,0.85,0.848,0.791] 
	Theta: [0.884,0.849,0.85,0.848,0.791] 
	Theta: [0.888,0.852,0.853,0.851,0.794] 
	Theta: [0.878,0.838,0.839,0.837,0.78] 
	Theta: [0.886,0.846,0.848,0.846,0.789] 
	Theta: [0.883,0.821,0.824,0.822,0.765] 
	Theta: [0.879,0.806,0.796,0.787,0.723] 
	Theta: [0.881,0.808,0.798,0.789,0.725] 
	Theta: [0.901,0.826,0.816,0.804,0.74] 
	Theta: [0.897,0.823,0.813,0.801,0.737] 
	Theta: [0.856,0.799,0.789,0.778,0.715] 
	Theta: [0.859,0.799,0.793,0.782,0.719] 
	Theta: [0.855,0.796,0.79,0.753,0.682] 
	Theta: [0.856,0.797,0.791,0.754,0.683] 
	Theta: [0.85,0.786,0.779,0.74,0.669] 
	Theta: [0.853,0.789,0.782,0.743,0.672] 
	Theta: [0.839,0.775,0.768,0.73,0.658] 
	Theta: [0.839,0.775,0.768,0.73,0.658] 
	Theta: [0.856,0.792,0.786,0.747,0.675] 
	Theta: [0.853,0.792,0.785,0.746,0.675] 
	Theta: [0.83,0.737,0.727,0.684,0.613] 
	Theta: [0.83,0.725,0.712,0.669,0.597] 
	Theta: [0.827,0.722,0.709,0.665,0.592] 
	Theta: [0.823,0.716,0.703,0.658,0.585] 
	Theta: [0.823,0.717,0.704,0.658,0.585] 
	Theta: [0.821,0.712,0.698,0.653,0.58] 
	Theta: [0.821,0.714,0.701,0.655,0.582] 
	Theta: [0.821,0.713,0.699,0.654,0.58] 
	Theta: [0.824,0.715,0.702,0.656,0.583] 
	Theta: [0.822,0.716,0.705,0.66,0.586] 
	Theta: [0.832,0.726,0.715,0.667,0.593] 
	Theta: [0.832,0.726,0.715,0.667,0.593] 
	Theta: [0.826,0.72,0.709,0.66,0.587] 
	Theta: [0.822,0.714,0.704,0.655,0.582] 
	Theta: [0.805,0.697,0.687,0.629,0.552] 
	Theta: [0.789,0.682,0.671,0.613,0.533] 
	Theta: [0.79,0.673,0.661,0.603,0.523] 
	Theta: [0.791,0.674,0.657,0.599,0.519] 
	Theta: [0.791,0.67,0.652,0.592,0.512] 
	Theta: [0.785,0.663,0.646,0.584,0.503] 
	Theta: [0.786,0.661,0.642,0.557,0.47] 
	Theta: [0.786,0.66,0.642,0.557,0.47] 
	Theta: [0.781,0.656,0.635,0.55,0.463] 
	Theta: [0.78,0.656,0.635,0.55,0.463] 
	Theta: [0.771,0.644,0.621,0.536,0.449] 
	Theta: [0.773,0.646,0.623,0.538,0.451] 
	Theta: [0.754,0.611,0.586,0.499,0.394] 
	Theta: [0.751,0.608,0.583,0.496,0.391] 
	Theta: [0.749,0.599,0.574,0.474,0.369] 
	Theta: [0.735,0.574,0.547,0.448,0.347] 
	Theta: [0.735,0.574,0.546,0.444,0.342] 
	Theta: [0.739,0.579,0.552,0.449,0.348] 
	Theta: [0.733,0.569,0.54,0.438,0.334] 
	Theta: [0.731,0.567,0.538,0.436,0.332] 
	Theta: [0.731,0.567,0.538,0.436,0.332] 
	Theta: [0.72,0.553,0.524,0.425,0.322] 
	Theta: [0.717,0.549,0.522,0.422,0.326] 
	Theta: [0.715,0.548,0.52,0.421,0.325] 
	Theta: [0.72,0.557,0.531,0.432,0.335] 
	Theta: [0.719,0.555,0.531,0.432,0.335] 
	Theta: [0.717,0.55,0.525,0.425,0.329] 
	Theta: [0.705,0.537,0.512,0.41,0.313] 
	Theta: [0.71,0.542,0.521,0.419,0.323] 
	Theta: [0.713,0.543,0.519,0.417,0.321] 
	Theta: [0.703,0.533,0.509,0.406,0.308] 
	Theta: [0.703,0.532,0.506,0.401,0.299] 
	Theta: [0.701,0.534,0.508,0.403,0.301] 
	Theta: [0.701,0.534,0.508,0.403,0.3] 
	Theta: [0.697,0.523,0.497,0.389,0.287] 
	Theta: [0.697,0.523,0.497,0.389,0.286] 
	Theta: [0.698,0.523,0.494,0.386,0.284] 
	Theta: [0.696,0.521,0.491,0.377,0.263] 
	Theta: [0.697,0.522,0.491,0.377,0.264] 
	Theta: [0.66,0.476,0.445,0.33,0.215] 
	Theta: [0.66,0.469,0.438,0.322,0.206] 
	Theta: [0.66,0.47,0.438,0.322,0.207] 
	Theta: [0.659,0.466,0.438,0.321,0.206] 
	Theta: [0.658,0.467,0.441,0.325,0.21] 
	Theta: [0.657,0.467,0.444,0.327,0.212] 
	Theta: [0.658,0.467,0.445,0.328,0.212] 
	Theta: [0.652,0.461,0.437,0.327,0.21] 
	Theta: [0.651,0.46,0.439,0.329,0.211] 
	Theta: [0.654,0.463,0.442,0.332,0.213] 
	Theta: [0.65,0.456,0.435,0.324,0.205] 
	Theta: [0.647,0.466,0.437,0.327,0.209] 
	Theta: [0.646,0.462,0.425,0.317,0.199] 
	Theta: [0.648,0.464,0.428,0.32,0.202] 
	Theta: [0.65,0.466,0.43,0.322,0.203] 
	Theta: [0.65,0.466,0.427,0.316,0.197] 
	Theta: [0.646,0.457,0.414,0.299,0.177] 
	Theta: [0.646,0.457,0.414,0.299,0.177] 
	Theta: [0.645,0.453,0.41,0.298,0.174] 
	Theta: [0.645,0.455,0.412,0.3,0.175] 
	Theta: [0.645,0.455,0.412,0.3,0.175] 
	Theta: [0.645,0.454,0.411,0.299,0.174] 
	Theta: [0.644,0.442,0.399,0.286,0.161] 
	Theta: [0.642,0.439,0.395,0.282,0.156] 
	Theta: [0.641,0.437,0.394,0.28,0.155] 
	Theta: [0.641,0.437,0.394,0.28,0.155] 
	Theta: [0.644,0.441,0.397,0.284,0.158] 
	Theta: [0.642,0.438,0.383,0.269,0.143] 
	Theta: [0.643,0.429,0.375,0.26,0.125] 
	Theta: [0.645,0.436,0.382,0.268,0.134] 
	Theta: [0.645,0.436,0.383,0.273,0.141] 
	Theta: [0.644,0.436,0.383,0.273,0.141] 
	Theta: [0.644,0.436,0.386,0.276,0.144] 
	Theta: [0.644,0.436,0.386,0.276,0.144] 
	Theta: [0.644,0.436,0.386,0.276,0.144] 
	Theta: [0.644,0.436,0.386,0.276,0.144] 
	Theta: [0.644,0.435,0.385,0.275,0.142] 
	Theta: [0.641,0.43,0.379,0.269,0.136] 
	Theta: [0.641,0.429,0.376,0.268,0.138] 
	Theta: [0.642,0.428,0.373,0.264,0.131] 
	Theta: [0.641,0.427,0.373,0.265,0.132] 
	Theta: [0.638,0.426,0.371,0.258,0.125] 
	Theta: [0.639,0.425,0.365,0.249,0.116] 
	Theta: [0.641,0.43,0.37,0.254,0.12] 
	Theta: [0.641,0.43,0.367,0.251,0.115] 
	Theta: [0.641,0.43,0.367,0.251,0.114] 
	Theta: [0.641,0.38,0.311,0.195,0.0586] 
	Theta: [0.64,0.379,0.31,0.194,0.0578] 
	Theta: [0.64,0.379,0.31,0.194,0.0572] 
	Theta: [0.64,0.379,0.31,0.194,0.0574] 
	Theta: [0.638,0.374,0.305,0.189,0.052] 
	Theta: [0.639,0.373,0.304,0.188,0.0515] 
	Theta: [0.641,0.376,0.307,0.191,0.0545] 
	Theta: [0.642,0.374,0.306,0.19,0.0532] 
	Theta: [0.642,0.374,0.306,0.191,0.054] 
	Theta: [0.639,0.372,0.304,0.184,0.0477] 
	Theta: [0.638,0.371,0.306,0.192,0.0559] 
	Theta: [0.642,0.375,0.314,0.201,0.0626] 
	Theta: [0.641,0.372,0.311,0.198,0.0599] 
	Theta: [0.639,0.369,0.309,0.2,0.062] 
	Theta: [0.638,0.368,0.308,0.2,0.0613] 
	Theta: [0.638,0.368,0.308,0.2,0.0613] 
	Theta: [0.638,0.369,0.309,0.201,0.0625] 
	Theta: [0.638,0.369,0.309,0.201,0.0625] 
	Theta: [0.638,0.369,0.306,0.199,0.0601] 
	Theta: [0.638,0.367,0.304,0.197,0.058] 
	Theta: [0.638,0.367,0.304,0.197,0.058] 
	Theta: [0.638,0.366,0.302,0.195,0.0565] 
	Theta: [0.64,0.368,0.305,0.197,0.0562] 
	Theta: [0.64,0.368,0.304,0.196,0.0559] 
	Theta: [0.635,0.357,0.293,0.185,0.0409] 
	Theta: [0.628,0.347,0.283,0.175,0.0356] 
	Theta: [0.628,0.347,0.283,0.176,0.0357] 
	Theta: [0.628,0.347,0.283,0.176,0.0357] 
	Theta: [0.63,0.349,0.285,0.178,0.0377] 
	Theta: [0.629,0.348,0.283,0.174,0.0342] 
	Theta: [0.628,0.345,0.276,0.167,0.0274] 
	Theta: [0.625,0.341,0.272,0.163,0.0238] 
	Theta: [0.625,0.337,0.265,0.156,0.0158] 
	Theta: [0.618,0.331,0.257,0.146,0.000951] 
	Theta: [0.617,0.33,0.256,0.144,0] 
	Theta: [0.617,0.327,0.254,0.142,0] 
	Theta: [0.614,0.323,0.254,0.143,0] 
	Theta: [0.613,0.333,0.264,0.157,0.0133] 
	Theta: [0.614,0.331,0.257,0.145,0] 
	Theta: [0.614,0.324,0.257,0.14,0] 
	Theta: [0.615,0.324,0.257,0.141,0.000479] 
	Theta: [0.615,0.324,0.258,0.141,0.000679] 
	Theta: [0.615,0.325,0.258,0.141,0.00119] 
	Theta: [0.615,0.324,0.258,0.141,0.00109] 
	Theta: [0.615,0.328,0.262,0.146,0.00475] 
	Theta: [0.611,0.321,0.255,0.137,0] 
	Theta: [0.616,0.327,0.257,0.132,0] 
	Theta: [0.613,0.327,0.258,0.134,0.00162] 
	Theta: [0.616,0.329,0.261,0.137,0.00481] 
	Theta: [0.616,0.328,0.26,0.135,0.00736] 
	Theta: [0.608,0.317,0.249,0.124,0] 
	Theta: [0.607,0.312,0.243,0.118,0] 
	Theta: [0.607,0.312,0.241,0.116,0] 
	Theta: [0.607,0.312,0.241,0.117,0.00085] 
	Theta: [0.603,0.301,0.224,0.0999,0] 
	Theta: [0.604,0.304,0.228,0.104,0.00417] 
	Theta: [0.604,0.304,0.228,0.104,0.00417] 
	Theta: [0.606,0.306,0.229,0.105,0.00683] 
	Theta: [0.605,0.304,0.228,0.103,0.00541] 
	Theta: [0.605,0.304,0.228,0.103,0.00548] 
	Theta: [0.604,0.302,0.225,0.0977,0] 
	Theta: [0.603,0.307,0.23,0.103,0.00538] 
	Theta: [0.603,0.307,0.23,0.104,0.00583] 
	Theta: [0.603,0.307,0.23,0.104,0.00586] 
	Theta: [0.606,0.309,0.232,0.106,0.0082] 
	Theta: [0.605,0.31,0.232,0.106,0.00845] 
	Theta: [0.606,0.311,0.23,0.105,0.00692] 
	Theta: [0.606,0.311,0.229,0.104,0.0061] 
	Theta: [0.606,0.311,0.229,0.103,0.00559] 
	Theta: [0.604,0.308,0.221,0.0896,0] 
	Theta: [0.605,0.311,0.224,0.0931,0] 
	Theta: [0.605,0.311,0.224,0.0929,0] 
	Theta: [0.607,0.315,0.228,0.0965,0.00356] 
	Theta: [0.607,0.311,0.224,0.0989,0.00605] 
	Theta: [0.606,0.311,0.224,0.0987,0.00578] 
	Theta: [0.602,0.307,0.219,0.0914,0.00189] 
	Theta: [0.602,0.31,0.223,0.0951,0.00558] 
	Theta: [0.602,0.311,0.225,0.0967,0.00715] 
	Theta: [0.602,0.311,0.224,0.0954,0.0059] 
	Theta: [0.602,0.31,0.222,0.0926,0.00314] 
	Theta: [0.599,0.305,0.219,0.0896,0.00154] 
	Theta: [0.599,0.305,0.219,0.0896,0.0016] 
	Theta: [0.599,0.305,0.219,0.0896,0.0016] 
	Theta: [0.599,0.304,0.217,0.0874,0] 
	Theta: [0.597,0.302,0.215,0.0856,0] 
	Theta: [0.597,0.301,0.215,0.0851,0] 
	Theta: [0.597,0.301,0.215,0.0897,0.00455] 
	Theta: [0.596,0.3,0.214,0.0885,0.00334] 
	Theta: [0.596,0.3,0.212,0.0868,0] 
	Theta: [0.596,0.3,0.212,0.0868,0] 
	Theta: [0.595,0.3,0.212,0.0867,0] 
	Theta: [0.594,0.298,0.207,0.082,0] 
	Theta: [0.593,0.389,0.299,0.174,0.0947] 
	Theta: [0.594,0.391,0.301,0.177,0] 
	Theta: [0.594,0.389,0.3,0.175,0] 
	Theta: [0.569,0.362,0.272,0.147,0] 
	Theta: [0.569,0.364,0.276,0.152,0.00496] 
	Theta: [0.569,0.363,0.275,0.151,0.00408] 
	Theta: [0.569,0.362,0.274,0.15,0.00302] 
	Theta: [0.569,0.362,0.323,0.199,0.0511] 
	Theta: [0.569,0.36,0.322,0.2,0.052] 
	Theta: [0.57,0.356,0.312,0.19,0.042] 
	Theta: [0.57,0.356,0.312,0.19,0.0417] 
	Theta: [0.569,0.359,0.314,0.192,0.0441] 
	Theta: [0.568,0.355,0.31,0.187,0.0373] 
	Theta: [0.567,0.355,0.31,0.19,0.0399] 
	Theta: [0.567,0.132,0.0867,0,0] 
	Theta: [0.567,0.132,0.0872,0.000132,0] 
	Theta: [0.567,0.132,0.0874,0.000372,0.00024] 
	Theta: [0.567,0.132,0.0876,0.000493,0.000361] 
	Theta: [0.568,0.138,0.0994,0.0178,0.0188] 
	Theta: [0.568,0.138,0.0993,0.0176,0.0186] 
	Theta: [0.568,0.137,0.0975,0.0157,0.0169] 
	Theta: [0.571,0.14,0.1,0.0173,0.0185] 
	Theta: [0.571,0.14,0.1,0.0142,0.0134] 
	Theta: [0.578,0.147,0.107,0.0216,0.0208] 
	Theta: [0.578,0.145,0.105,0.019,0.0148] 
	Theta: [0.577,0.144,0.103,0.0173,0.013] 
	Theta: [0.577,0.145,0.105,0.0221,0.0168] 
	Theta: [0.578,0.145,0.106,0.0235,0.0183] 
	Theta: [0.577,0.145,0.105,0.023,0.0154] 
	Theta: [0.579,0.144,0.103,0.0203,0.0132] 
	Theta: [0.579,0.144,0.103,0.02,0.0112] 
	Theta: [0.579,0.144,0.103,0.0201,0.0113] 
	Theta: [0.576,0.141,0.0996,0.0139,0.00463] 
	Theta: [0.576,0.14,0.0987,0.013,0.00369] 
	Theta: [0.575,0.139,0.0971,0.0112,0.00158] 
	Theta: [0.576,0.14,0.0976,0.0183,0.0111] 
	Theta: [0.574,0.138,0.0958,0.0165,0.0111] 
	Theta: [0.575,0.139,0.0966,0.0173,0.0127] 
	Theta: [0.575,0.139,0.0966,0.0164,0.00992] 
	Theta: [0.576,0.14,0.0987,0.0193,0.0128] 
	Theta: [0.572,0.137,0.0922,0.0127,0.00516] 
	Theta: [0.573,0.139,0.0944,0.0146,0.00667] 
	Theta: [0.573,0.14,0.0958,0.0161,0.00811] 
	Theta: [0.573,0.14,0.0959,0.0163,0.00846] 
	Theta: [0.57,0.134,0.0866,0.00714,0] 
	Theta: [0.57,0.133,0.0864,0.00686,0] 
	Theta: [0.57,0.133,0.0864,0.00686,0] 
	Theta: [0.57,0.133,0.0864,0.00686,0] 
	Theta: [0.568,0.132,0.0869,0.0104,0.00424] 
	Theta: [0.571,0.135,0.0899,0.0131,0.00589] 
	Theta: [0.571,0.137,0.0918,0.015,0.00782] 
	Theta: [0.569,0.132,0.0817,0.00494,0] 
	Theta: [0.566,0.129,0.0782,0.000796,0] 
	Theta: [0.566,0.129,0.0795,0.00208,0.00128] 
	Theta: [0.565,0.129,0.0797,0.00229,0.00121] 
	Theta: [0.561,0.125,0.0746,0,0] 
	Theta: [0.562,0.126,0.0754,0.00731,0.00731] 
	Theta: [0.563,0.127,0.0767,0.0088,0.00752] 
	Theta: [0.563,0.127,0.077,0.00893,0.0074] 
	Theta: [0.564,0.123,0.0699,0.000413,0] 
	Theta: [0.564,0.123,0.069,0,0] 
	Theta: [0.562,0.12,0.067,0,0] 
	Theta: [0.56,0.128,0.0864,0.0158,0.0135] 
	Theta: [0.561,0.128,0.087,0.0165,0.0141] 
	Theta: [0.559,0.128,0.0885,0.0178,0.0154] 
	Theta: [0.559,0.128,0.0885,0.0179,0.0155] 
	Theta: [0.557,0.127,0.0876,0.0168,0.0128] 
	Theta: [0.555,0.124,0.0848,0.014,0.00937] 
	Theta: [0.556,0.127,0.0873,0.0165,0.0119] 
	Theta: [0.556,0.127,0.0875,0.0166,0.0119] 
	Theta: [0.556,0.127,0.0891,0.018,0.013] 
	Theta: [0.56,0.131,0.0929,0.0207,0.02] 
	Theta: [0.56,0.131,0.0929,0.0207,0.02] 
	Theta: [0.56,0.131,0.0927,0.0205,0.0198] 
	Theta: [0.545,0.118,0.0802,0.00801,0.00737] 
	Theta: [0.541,0.115,0.0766,0.00713,0.00347] 
	Theta: [0.542,0.119,0.0807,0.0127,0.00904] 
	Theta: [0.542,0.117,0.0768,0.00871,0.00505] 
	Theta: [0.541,0.116,0.0771,0.0091,0.00543] 
	Theta: [0.541,0.112,0.0717,0.00324,0] 
	Theta: [0.544,0.116,0.0757,0.00725,0.00402] 
	Simulation Time: 494.6 seconds
	Improvement: 10.13%
		Benchmark: -18440.32 
		Param: -16572.50
	Print Time: 495.1 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.544,0.116,0.0757,0.00725,0.00402,0.00402,0.00402,0.0409)
	Simulation Time: 186.1 seconds
	Improvement: 18.02%
		Benchmark: -15487.99 
		Param: -12696.41
	Print Time: 187.3 seconds

	Improvement: 18.02%

	---------------------------------
	---------------------------------
	Testing Policy = lookup,  Forecast Quality: 50.00
	Theta: [1,1,1,1,1] 
	Theta: [0.995,0.995,0.998,1,1] 
	Theta: [0.961,0.953,0.955,0.957,0.957] 
	Theta: [0.962,0.952,0.954,0.956,0.956] 
	Theta: [0.963,0.956,0.958,0.96,0.964] 
	Theta: [0.963,0.956,0.949,0.912,0.916] 
	Theta: [0.961,0.954,0.947,0.909,0.914] 
	Theta: [0.961,0.954,0.947,0.909,0.906] 
	Theta: [0.964,1,0.945,0.902,0.976] 
	Theta: [0.955,0.992,0.937,0.896,0.968] 
	Theta: [0.947,0.984,0.929,0.881,0.953] 
	Theta: [0.944,0.981,0.926,0.878,0.95] 
	Theta: [0.95,0.989,0.933,0.886,0.958] 
	Theta: [0.944,0.983,0.928,0.881,0.953] 
	Theta: [0.944,0.983,0.928,0.881,0.953] 
	Theta: [0.912,0.947,0.879,0.832,0.904] 
	Theta: [0.912,0.947,0.879,0.832,0.904] 
	Theta: [0.912,0.946,0.878,0.831,0.903] 
	Theta: [0.91,0.943,0.873,0.826,0.898] 
	Theta: [0.907,0.94,0.871,0.824,0.896] 
	Theta: [0.918,0.948,0.876,0.829,0.897] 
	Theta: [0.92,0.951,0.88,0.833,0.901] 
	Theta: [0.877,0.902,0.831,0.784,0.849] 
	Theta: [0.878,0.903,0.832,0.785,0.849] 
	Theta: [0.874,0.899,0.828,0.781,0.845] 
	Theta: [0.874,0.899,0.828,0.781,0.845] 
	Theta: [0.872,0.895,0.824,0.777,0.841] 
	Theta: [0.872,0.895,0.824,0.75,0.817] 
	Theta: [0.87,0.893,0.819,0.745,0.812] 
	Theta: [0.864,0.882,0.808,0.734,0.801] 
	Theta: [0.867,0.861,0.784,0.711,0.778] 
	Theta: [0.871,0.873,0.795,0.721,0.788] 
	Theta: [0.854,0.86,0.782,0.708,0.774] 
	Theta: [0.854,0.859,0.781,0.707,0.774] 
	Theta: [0.849,0.852,0.763,0.69,0.757] 
	Theta: [0.852,0.855,0.764,0.688,0.754] 
	Theta: [0.853,0.858,0.768,0.691,0.758] 
	Theta: [0.854,0.87,0.773,0.692,0.754] 
	Theta: [0.855,0.872,0.774,1.43,1.49] 
	Theta: [0.855,0.872,0.774,1.43,1.49] 
	Theta: [0.855,0.873,0.775,1.43,1.49] 
	Theta: [0.86,0.888,0.79,1.44,1.51] 
	Theta: [0.857,0.886,0.788,1.44,1.51] 
	Theta: [0.845,0.872,0.773,1.43,1.49] 
	Theta: [0.838,0.862,0.764,1.42,1.48] 
	Theta: [0.835,0.86,0.754,1.41,1.47] 
	Theta: [0.835,0.86,0.754,1.41,1.47] 
	Theta: [0.809,0.824,0.718,1.37,1.43] 
	Theta: [0.805,0.818,0.713,1.37,1.36] 
	Theta: [0.804,0.818,0.712,1.37,1.36] 
	Theta: [0.795,0.809,0.694,1.34,1.34] 
	Theta: [0.797,0.81,0.695,1.34,1.34] 
	Theta: [0.796,0.81,0.695,1.34,1.34] 
	Theta: [0.804,0.818,0.704,1.35,1.34] 
	Theta: [0.804,0.817,0.703,1.34,1.34] 
	Theta: [0.804,0.817,0.703,1.34,1.34] 
	Theta: [0.789,0.803,0.689,1.33,1.32] 
	Theta: [0.788,0.805,0.69,1.33,1.32] 
	Theta: [0.787,0.804,0.69,1.33,1.32] 
	Theta: [0.787,0.804,0.689,1.33,1.32] 
	Theta: [0.781,0.796,0.681,1.32,1.31] 
	Theta: [0.774,0.789,0.672,1.31,1.3] 
	Theta: [0.762,0.777,0.659,1.3,1.29] 
	Theta: [0.759,0.773,0.648,1.28,1.26] 
	Theta: [0.76,0.773,0.648,1.28,1.27] 
	Theta: [0.759,0.772,0.644,1.27,1.26] 
	Theta: [0.759,0.772,0.643,1.27,1.26] 
	Theta: [0.757,0.766,0.638,1.27,1.25] 
	Theta: [0.757,0.766,0.637,1.27,1.25] 
	Theta: [0.756,0.765,0.636,1.26,1.25] 
	Theta: [0.756,0.761,0.628,1.26,1.25] 
	Theta: [0.755,0.761,0.626,1.26,1.25] 
	Theta: [0.76,0.765,0.631,1.26,1.25] 
	Theta: [0.76,0.765,0.628,1.26,1.25] 
	Theta: [0.761,0.766,0.629,1.26,1.25] 
	Theta: [0.755,0.751,0.609,1.24,1.22] 
	Theta: [0.751,0.744,0.602,1.23,1.22] 
	Theta: [0.748,0.738,0.596,1.22,1.21] 
	Theta: [0.745,0.736,0.594,1.22,1.21] 
	Theta: [0.745,0.74,0.597,1.22,1.21] 
	Theta: [0.741,0.735,0.59,1.22,1.2] 
	Theta: [0.743,0.738,0.593,1.22,1.21] 
	Theta: [0.746,0.741,0.595,1.22,1.21] 
	Theta: [0.746,0.741,0.596,1.22,1.21] 
	Theta: [0.741,0.736,0.591,1.22,1.2] 
	Theta: [0.742,0.738,0.592,1.22,1.21] 
	Theta: [0.732,0.727,0.582,1.21,1.19] 
	Theta: [0.731,0.727,0.582,1.21,1.19] 
	Theta: [0.731,0.727,0.581,1.21,1.19] 
	Theta: [0.742,0.74,0.595,1.22,1.21] 
	Theta: [0.743,0.74,0.595,1.22,1.21] 
	Theta: [0.742,0.74,0.592,1.22,1.2] 
	Theta: [0.742,0.74,0.592,1.22,1.2] 
	Theta: [0.743,0.74,0.593,1.22,1.21] 
	Theta: [0.742,0.739,0.589,1.22,1.2] 
	Theta: [0.733,0.717,0.567,1.19,1.18] 
	Theta: [0.73,0.711,0.561,1.19,1.17] 
	Theta: [0.73,0.711,0.561,1.19,1.17] 
	Theta: [0.728,0.709,0.558,1.18,1.17] 
	Theta: [0.728,0.709,0.558,1.18,1.17] 
	Theta: [0.729,0.706,0.555,1.18,1.17] 
	Theta: [0.729,0.706,0.555,1.18,1.17] 
	Theta: [0.724,0.694,0.546,1.17,1.16] 
	Theta: [0.725,0.695,0.547,1.17,1.16] 
	Theta: [0.723,0.693,0.546,1.17,1.16] 
	Theta: [0.723,0.692,0.543,1.17,1.15] 
	Theta: [0.724,0.693,0.544,1.17,1.16] 
	Theta: [0.724,0.693,0.544,1.17,1.15] 
	Theta: [0.724,0.693,0.544,1.17,1.15] 
	Theta: [0.725,0.694,0.541,1.17,1.15] 
	Theta: [0.724,0.695,0.542,1.16,1.15] 
	Theta: [0.72,0.69,0.537,1.16,1.14] 
	Theta: [0.721,0.691,0.538,1.16,1.15] 
	Theta: [0.709,0.68,0.527,1.15,1.13] 
	Theta: [0.708,0.678,0.522,1.14,1.13] 
	Theta: [0.707,0.677,0.518,1.14,1.13] 
	Theta: [0.701,0.667,0.503,1.12,1.11] 
	Theta: [0.701,0.665,0.5,1.12,1.11] 
	Theta: [0.701,0.665,0.5,1.12,1.11] 
	Theta: [0.7,0.661,0.496,1.12,1.1] 
	Theta: [0.69,0.65,0.486,1.1,1.09] 
	Theta: [0.69,0.65,0.486,1.1,1.09] 
	Theta: [0.688,0.644,0.479,1.09,1.08] 
	Theta: [0.687,0.644,0.479,1.09,1.08] 
	Theta: [0.687,0.64,0.472,1.09,1.07] 
	Theta: [0.686,0.639,0.469,1.08,1.07] 
	Theta: [0.686,0.638,0.466,1.08,1.07] 
	Theta: [0.686,0.638,0.466,1.08,1.07] 
	Theta: [0.685,0.637,0.463,1.08,1.06] 
	Theta: [0.687,0.639,0.465,1.08,1.06] 
	Theta: [0.695,0.645,0.474,1.08,1.07] 
	Theta: [0.696,0.645,0.474,1.08,1.07] 
	Theta: [0.686,0.632,0.459,1.07,1.05] 
	Theta: [0.687,0.633,0.461,1.07,1.06] 
	Theta: [0.687,0.634,0.462,1.07,1.06] 
	Theta: [0.686,0.633,0.461,1.07,1.06] 
	Theta: [0.686,0.633,0.461,1.07,1.06] 
	Theta: [0.682,0.627,0.457,1.06,1.05] 
	Theta: [0.679,0.622,0.45,1.06,1.04] 
	Theta: [0.687,0.628,0.454,1.06,1.04] 
	Theta: [0.687,0.628,0.454,1.06,1.04] 
	Theta: [0.687,0.628,0.454,1.06,1.04] 
	Theta: [0.688,0.626,0.453,1.06,1.04] 
	Theta: [0.687,0.626,0.452,1.06,1.04] 
	Theta: [0.689,0.629,0.456,1.06,1.05] 
	Theta: [0.685,0.624,0.451,1.06,1.04] 
	Theta: [0.685,0.624,0.451,1.06,1.04] 
	Theta: [0.685,0.623,0.448,1.05,1.04] 
	Theta: [0.686,0.626,0.451,1.06,1.04] 
	Theta: [0.687,0.626,0.452,1.06,1.04] 
	Theta: [0.687,0.62,0.445,1.05,1.03] 
	Theta: [0.686,0.619,0.444,1.05,1.03] 
	Theta: [0.684,0.614,0.44,1.04,1.03] 
	Theta: [0.684,0.613,0.438,1.04,1.03] 
	Theta: [0.686,0.615,0.44,1.04,1.03] 
	Theta: [0.676,0.605,0.43,1.03,1.01] 
	Theta: [0.669,0.596,0.414,1.01,0.991] 
	Theta: [0.673,0.503,0.322,0.916,0.898] 
	Theta: [0.672,0.498,0.312,0.905,0.887] 
	Theta: [0.669,0.497,0.315,0.908,0.89] 
	Theta: [0.667,0.494,0.312,0.904,0.886] 
	Theta: [0.667,0.494,0.312,0.904,0.886] 
	Theta: [0.668,0.495,0.313,0.904,0.884] 
	Theta: [0.67,0.498,0.319,0.911,0.891] 
	Theta: [0.671,0.498,0.318,0.909,0.89] 
	Theta: [0.671,0.498,0.309,0.901,0.882] 
	Theta: [0.672,0.5,0.311,0.903,0.883] 
	Theta: [0.667,0.489,0.3,0.89,0.871] 
	Theta: [0.668,0.49,0.301,0.891,0.871] 
	Theta: [0.668,0.49,0.301,0.891,0.872] 
	Theta: [0.668,0.493,0.304,0.894,0.874] 
	Theta: [0.667,0.493,0.305,0.895,0.875] 
	Theta: [0.666,0.486,0.297,0.886,0.866] 
	Theta: [0.665,0.486,0.294,0.884,0.864] 
	Theta: [0.663,0.484,0.292,0.881,0.861] 
	Theta: [0.658,0.479,0.292,0.88,0.86] 
	Theta: [0.658,0.48,0.293,0.882,0.862] 
	Theta: [0.658,0.479,0.292,0.879,0.858] 
	Theta: [0.658,0.477,0.29,0.878,0.856] 
	Theta: [0.658,0.477,0.288,0.876,0.855] 
	Theta: [0.655,0.473,0.284,0.872,0.851] 
	Theta: [0.648,0.463,0.274,0.862,0.84] 
	Theta: [0.647,0.462,0.273,0.865,0.843] 
	Theta: [0.645,0.46,0.272,0.864,0.842] 
	Theta: [0.645,0.461,0.273,0.865,0.843] 
	Theta: [0.646,0.462,0.276,0.868,0.846] 
	Theta: [0.647,0.462,0.277,0.869,0.847] 
	Theta: [0.646,0.462,0.276,0.868,0.846] 
	Theta: [0.645,0.459,0.268,0.86,0.838] 
	Theta: [0.647,0.459,0.27,0.862,0.841] 
	Theta: [0.653,0.462,0.273,0.862,0.84] 
	Theta: [0.652,0.461,0.275,0.864,0.842] 
	Theta: [0.652,0.462,0.275,0.865,0.842] 
	Theta: [0.652,0.462,0.274,0.864,0.842] 
	Theta: [0.65,0.459,0.272,0.862,0.84] 
	Theta: [0.651,0.461,0.274,0.864,0.841] 
	Theta: [0.647,0.45,0.264,0.854,0.831] 
	Theta: [0.647,0.449,0.262,0.852,0.829] 
	Theta: [0.644,0.447,0.26,0.848,0.825] 
	Theta: [0.645,0.45,0.263,0.851,0.827] 
	Theta: [0.643,0.545,0.359,0.947,0.923] 
	Theta: [0.642,0.544,0.357,0.945,0.922] 
	Theta: [0.642,0.545,0.356,0.944,0.92] 
	Theta: [0.642,0.543,0.354,0.941,0.917] 
	Theta: [0.641,0.543,0.354,0.941,0.917] 
	Theta: [0.641,0.551,0.361,0.948,0.925] 
	Theta: [0.641,0.551,0.361,0.948,0.924] 
	Theta: [0.641,0.551,0.36,0.947,0.923] 
	Theta: [0.642,0.551,0.36,0.947,0.923] 
	Theta: [0.642,0.551,0.36,0.947,0.922] 
	Theta: [0.642,0.55,0.36,0.884,0.86] 
	Theta: [0.641,0.548,0.358,0.882,0.858] 
	Theta: [0.64,0.548,0.357,0.882,0.857] 
	Theta: [0.64,0.548,0.357,0.882,0.857] 
	Theta: [0.642,0.554,0.363,0.887,0.863] 
	Theta: [0.642,0.554,0.363,0.888,0.863] 
	Theta: [0.642,0.554,0.361,0.885,0.859] 
	Theta: [0.642,0.551,0.358,0.882,0.856] 
	Theta: [0.642,0.551,0.358,0.882,0.856] 
	Theta: [0.641,0.55,0.357,0.881,0.855] 
	Theta: [0.639,0.547,0.351,0.875,0.849] 
	Theta: [0.641,0.548,0.354,0.878,0.852] 
	Theta: [0.638,0.545,0.351,0.874,0.848] 
	Theta: [0.639,0.543,0.348,0.872,0.846] 
	Theta: [0.633,0.538,0.343,0.866,0.84] 
	Theta: [0.633,0.538,0.343,0.866,0.84] 
	Theta: [0.63,0.53,0.335,0.858,0.832] 
	Theta: [0.63,0.53,0.336,0.859,0.833] 
	Theta: [0.63,0.529,0.334,0.857,0.831] 
	Theta: [0.63,0.531,0.336,0.859,0.833] 
	Theta: [0.63,0.533,0.334,0.857,0.831] 
	Theta: [0.629,0.532,0.333,0.856,0.83] 
	Theta: [0.631,0.534,0.335,0.858,0.832] 
	Theta: [0.63,0.533,0.334,0.858,0.832] 
	Theta: [0.63,0.533,0.334,0.857,0.831] 
	Theta: [0.63,0.531,0.33,0.853,0.827] 
	Theta: [0.628,0.53,0.329,0.852,0.825] 
	Theta: [0.63,0.532,0.332,0.855,0.828] 
	Theta: [0.63,0.532,0.332,0.855,0.828] 
	Theta: [0.627,0.529,0.331,0.854,0.827] 
	Theta: [0.629,0.531,0.332,0.855,0.828] 
	Theta: [0.629,0.53,0.331,0.854,0.827] 
	Theta: [0.629,0.53,0.331,0.853,0.827] 
	Theta: [0.627,0.528,0.328,0.851,0.824] 
	Theta: [0.627,0.528,0.328,0.851,0.824] 
	Theta: [0.625,0.527,0.326,0.849,0.822] 
	Theta: [0.626,0.528,0.328,0.851,0.824] 
	Theta: [0.628,0.53,0.33,0.853,0.826] 
	Theta: [0.628,0.528,0.327,0.85,0.823] 
	Theta: [0.629,0.53,0.329,0.851,0.824] 
	Theta: [0.629,0.529,0.324,0.846,0.819] 
	Theta: [0.628,0.527,0.321,0.843,0.815] 
	Theta: [0.622,0.516,0.309,0.831,0.804] 
	Theta: [0.622,0.516,0.309,0.831,0.804] 
	Theta: [0.621,0.513,0.307,0.829,0.801] 
	Theta: [0.615,0.506,0.299,0.821,0.794] 
	Theta: [0.615,0.507,0.3,0.822,0.794] 
	Theta: [0.615,0.506,0.299,0.821,0.794] 
	Theta: [0.614,0.505,0.298,0.82,0.793] 
	Theta: [0.614,0.507,0.301,0.823,0.796] 
	Theta: [0.613,0.505,0.298,0.817,0.79] 
	Theta: [0.613,0.504,0.297,0.816,0.789] 
	Theta: [0.613,0.508,0.301,0.821,0.793] 
	Theta: [0.615,0.511,0.307,0.827,0.8] 
	Theta: [0.616,0.511,0.308,0.828,0.801] 
	Theta: [0.613,0.509,0.306,0.825,0.798] 
	Theta: [0.614,0.51,0.307,0.828,0.801] 
	Theta: [0.608,0.501,0.297,0.818,0.789] 
	Theta: [0.608,0.499,0.295,0.816,0.787] 
	Theta: [0.609,0.499,0.295,0.816,0.788] 
	Theta: [0.609,0.499,0.295,0.816,0.788] 
	Theta: [0.608,0.498,0.294,0.815,0.787] 
	Theta: [0.609,0.499,0.295,0.817,0.788] 
	Theta: [0.609,0.488,0.284,0.805,0.777] 
	Theta: [0.607,0.487,0.282,0.804,0.775] 
	Theta: [0.607,0.485,0.281,0.802,0.773] 
	Theta: [0.607,0.485,0.28,0.801,0.773] 
	Theta: [0.605,0.484,0.279,0.8,0.771] 
	Theta: [0.605,0.483,0.278,0.799,0.77] 
	Theta: [0.605,0.484,0.279,0.8,0.77] 
	Theta: [0.606,0.485,0.28,0.801,0.77] 
	Theta: [0.607,0.486,0.284,0.806,0.775] 
	Theta: [0.606,0.487,0.282,0.804,0.773] 
	Theta: [0.606,0.486,0.285,0.81,0.779] 
	Theta: [0.606,0.486,0.285,0.809,0.779] 
	Theta: [0.606,0.487,0.286,0.81,0.779] 
	Theta: [0.604,0.483,0.283,0.805,0.774] 
	Theta: [0.603,0.482,0.279,0.8,0.768] 
	Theta: [0.6,0.478,0.275,0.796,0.765] 
	Theta: [0.6,0.478,0.275,0.796,0.764] 
	Theta: [0.6,0.478,0.275,0.796,0.764] 
	Theta: [0.602,0.481,0.279,0.799,0.768] 
	Theta: [0.601,0.479,0.277,0.797,0.765] 
	Theta: [0.601,0.479,0.278,0.798,0.766] 
	Theta: [0.601,0.479,0.279,0.799,0.767] 
	Theta: [0.6,0.48,0.28,0.8,0.768] 
	Theta: [0.601,0.48,0.28,0.8,0.768] 
	Theta: [0.6,0.478,0.276,0.796,0.763] 
	Theta: [0.6,0.478,0.276,0.796,0.763] 
	Theta: [0.6,0.476,0.267,0.787,0.754] 
	Simulation Time: 484.8 seconds
	Improvement: -0.20%
		Benchmark: -18965.70 
		Param: -19003.73
	Print Time: 485.3 seconds
	Theta: [1,1,1,1,1] 
	Theta: [0.83,0.83,0.83,0.83,0.83] 
	Theta: [0.848,0.845,0.837,0.833,0.826] 
	Theta: [0.812,0.803,0.795,0.791,0.783] 
	Theta: [0.834,0.827,0.819,0.815,0.807] 
	Theta: [0.834,0.827,0.819,0.815,0.807] 
	Theta: [0.835,0.831,0.808,0.791,0.783] 
	Theta: [0.84,0.836,0.813,0.796,0.788] 
	Theta: [0.846,0.772,0.749,0.7,0.688] 
	Theta: [0.846,0.772,0.748,0.697,0.685] 
	Theta: [0.844,0.77,0.746,0.695,0.683] 
	Theta: [0.851,0.782,0.777,0.728,0.716] 
	Theta: [0.852,0.779,0.773,0.724,0.707] 
	Theta: [0.852,0.778,0.765,0.716,0.696] 
	Theta: [0.849,0.761,0.755,0.685,0.665] 
	Theta: [0.826,0.722,0.71,0.64,0.621] 
	Theta: [0.809,0.704,0.69,0.617,0.598] 
	Theta: [0.8,0.695,0.68,0.607,0.588] 
	Theta: [0.803,0.698,0.684,0.611,0.591] 
	Theta: [0.809,0.695,0.696,0.601,0.581] 
	Theta: [0.809,0.694,0.696,0.6,0.58] 
	Theta: [0.809,0.695,0.696,0.6,0.581] 
	Theta: [0.809,0.695,0.696,0.6,0.581] 
	Theta: [0.808,0.697,0.698,0.602,0.583] 
	Theta: [0.806,0.692,0.695,0.606,0.586] 
	Theta: [0.807,0.693,0.689,0.591,0.567] 
	Theta: [0.807,0.694,0.689,0.592,0.568] 
	Theta: [0.801,0.687,0.683,0.584,0.559] 
	Theta: [0.799,0.685,0.681,0.58,0.554] 
	Theta: [0.797,0.645,0.634,0.533,0.507] 
	Theta: [0.796,0.643,0.632,0.531,0.505] 
	Theta: [0.802,0.649,0.639,0.536,0.506] 
	Theta: [0.783,0.617,0.606,0.503,0.473] 
	Theta: [0.785,0.618,0.603,0.5,0.459] 
	Theta: [0.8,0.646,0.63,0.527,0.486] 
	Theta: [0.802,0.657,0.642,0.542,0.501] 
	Theta: [0.801,0.656,0.637,0.537,0.496] 
	Theta: [0.806,0.661,0.657,0.558,0.517] 
	Theta: [0.813,0.673,0.669,0.539,0.494] 
	Theta: [0.812,0.661,0.654,0.524,0.479] 
	Theta: [0.81,0.64,0.633,0.503,0.458] 
	Theta: [0.802,0.615,0.608,0.454,0.384] 
	Theta: [0.804,0.622,0.617,0.464,0.393] 
	Theta: [0.805,0.628,0.623,0.47,0.406] 
	Theta: [0.812,0.636,0.642,0.494,0.43] 
	Theta: [0.81,0.633,0.64,0.492,0.429] 
	Theta: [0.81,0.633,0.64,0.492,0.428] 
	Theta: [0.811,0.629,0.636,0.47,0.405] 
	Theta: [0.809,0.626,0.632,0.464,0.4] 
	Theta: [0.794,0.611,0.612,0.443,0.371] 
	Theta: [0.781,0.592,0.59,0.421,0.349] 
	Theta: [0.781,0.592,0.59,0.421,0.349] 
	Theta: [0.781,0.592,0.586,0.416,0.343] 
	Theta: [0.784,0.594,0.576,0.384,0.289] 
	Theta: [0.785,0.592,0.566,0.373,0.278] 
	Theta: [0.78,0.584,0.556,0.363,0.268] 
	Theta: [0.786,0.591,0.563,0.37,0.277] 
	Theta: [0.786,0.579,0.552,0.359,0.266] 
	Theta: [0.785,0.576,0.548,0.352,0.261] 
	Theta: [0.785,0.576,0.548,0.352,0.256] 
	Theta: [0.779,0.58,0.552,0.361,0.265] 
	Theta: [0.776,0.592,0.566,0.375,0.279] 
	Theta: [0.775,0.581,0.558,0.363,0.267] 
	Theta: [0.775,0.581,0.565,0.368,0.266] 
	Theta: [0.772,0.578,0.562,0.365,0.264] 
	Theta: [0.775,0.582,0.56,0.362,0.248] 
	Theta: [0.771,0.548,0.536,0.329,0.219] 
	Theta: [0.771,0.548,0.534,0.324,0.211] 
	Theta: [0.767,0.542,0.525,0.315,0.202] 
	Theta: [0.758,0.531,0.514,0.286,0.173] 
	Theta: [0.756,0.533,0.516,0.287,0.17] 
	Theta: [0.757,0.534,0.518,0.288,0.171] 
	Theta: [0.758,0.535,0.518,0.29,0.181] 
	Theta: [0.752,0.53,0.508,0.288,0.18] 
	Theta: [0.749,0.529,0.507,0.286,0.178] 
	Theta: [0.749,0.528,0.507,0.286,0.176] 
	Theta: [0.747,0.526,0.504,0.283,0.168] 
	Theta: [0.745,0.525,0.503,0.276,0.151] 
	Theta: [0.746,0.526,0.495,0.264,0.139] 
	Theta: [0.749,0.529,0.499,0.267,0.142] 
	Theta: [0.749,0.529,0.504,0.274,0.149] 
	Theta: [0.749,0.529,0.504,0.274,0.149] 
	Theta: [0.748,0.529,0.504,0.273,0.149] 
	Theta: [0.749,0.53,0.505,0.274,0.15] 
	Theta: [0.743,0.526,0.501,0.27,0.145] 
	Theta: [0.742,0.517,0.492,0.259,0.132] 
	Theta: [0.742,0.517,0.492,0.257,0.126] 
	Theta: [0.742,0.541,0.516,0.281,0.149] 
	Theta: [0.74,0.538,0.513,0.273,0.135] 
	Theta: [0.75,0.551,0.526,0.286,0.156] 
	Theta: [0.754,0.554,0.528,0.274,0.143] 
	Theta: [0.753,0.554,0.523,0.255,0.121] 
	Theta: [0.745,0.544,0.515,0.248,0.113] 
	Theta: [0.745,0.54,0.511,0.244,0.11] 
	Theta: [0.746,0.543,0.514,0.247,0.113] 
	Theta: [0.744,0.544,0.529,0.265,0.13] 
	Theta: [0.746,0.549,0.526,0.255,0.114] 
	Theta: [0.744,0.545,0.525,0.253,0.112] 
	Theta: [0.743,0.544,0.524,0.252,0.111] 
	Theta: [0.73,0.53,0.509,0.239,0.107] 
	Theta: [0.732,0.533,0.511,0.241,0.109] 
	Theta: [0.733,0.533,0.512,0.242,0.11] 
	Theta: [0.733,0.533,0.512,0.241,0.104] 
	Theta: [0.733,0.532,0.509,0.234,0.0954] 
	Theta: [0.733,0.53,0.507,0.233,0.0944] 
	Theta: [0.733,0.536,0.513,0.239,0.1] 
	Theta: [0.733,0.539,0.516,0.243,0.107] 
	Theta: [0.733,0.538,0.516,0.246,0.114] 
	Theta: [0.733,0.538,0.516,0.247,0.114] 
	Theta: [0.732,0.535,0.513,0.244,0.111] 
	Theta: [0.733,0.537,0.516,0.246,0.115] 
	Theta: [0.733,0.537,0.514,0.245,0.113] 
	Theta: [0.733,0.538,0.516,0.248,0.116] 
	Theta: [0.729,0.531,0.508,0.24,0.108] 
	Theta: [0.724,0.526,0.499,0.23,0.0975] 
	Theta: [0.723,0.525,0.498,0.23,0.0971] 
	Theta: [0.723,0.521,0.494,0.225,0.0925] 
	Theta: [0.723,0.521,0.494,0.225,0.0925] 
	Theta: [0.721,0.518,0.491,0.223,0.0897] 
	Theta: [0.72,0.517,0.49,0.222,0.085] 
	Theta: [0.72,0.517,0.482,0.214,0.0775] 
	Theta: [0.723,0.519,0.488,0.223,0.0859] 
	Theta: [0.717,0.513,0.48,0.21,0.0768] 
	Theta: [0.721,0.514,0.481,0.214,0.0814] 
	Theta: [0.721,0.516,0.483,0.216,0] 
	Theta: [0.722,0.516,0.484,0.217,0.00214] 
	Theta: [0.719,0.503,0.47,0.203,0] 
	Theta: [0.719,0.503,0.47,0.203,0] 
	Theta: [0.719,0.503,0.471,0.204,0.000704] 
	Theta: [0.721,0.506,0.477,0.219,0.0348] 
	Theta: [0.722,0.508,0.478,0.22,0.0359] 
	Theta: [0.721,0.509,0.476,0.218,0.0339] 
	Theta: [0.721,0.509,0.476,0.218,0.0339] 
	Theta: [0.721,0.509,0.476,0.218,0.0408] 
	Theta: [0.721,0.509,0.476,0.217,0.0409] 
	Theta: [0.721,0.509,0.476,0.217,0.0409] 
	Theta: [0.72,0.507,0.471,0.213,0.0333] 
	Theta: [0.714,0.502,0.466,0.202,0.0227] 
	Theta: [0.715,0.504,0.468,0.204,0.0252] 
	Theta: [0.713,0.5,0.463,0.201,0.0262] 
	Theta: [0.713,0.5,0.464,0.202,0.0868] 
	Theta: [0.713,0.499,0.463,0.202,0.0862] 
	Theta: [0.713,0.499,0.464,0.2,0.0833] 
	Theta: [0.713,0.494,0.454,0.185,0.0685] 
	Theta: [0.705,0.486,0.444,0.173,0.0566] 
	Theta: [0.706,0.488,0.445,0.173,0.0556] 
	Theta: [0.705,0.484,0.44,0.169,0.0507] 
	Theta: [0.704,0.48,0.436,0.164,0.0461] 
	Theta: [0.703,0.476,0.429,0.155,0.0369] 
	Theta: [0.701,0.474,0.427,0.152,0.0318] 
	Theta: [0.702,0.474,0.428,0.152,0.0323] 
	Theta: [0.7,0.472,0.422,0.146,0.0262] 
	Theta: [0.698,0.469,0.418,0.139,0.0195] 
	Theta: [0.669,0.432,0.381,0.102,0] 
	Theta: [0.669,0.431,0.38,0.101,0] 
	Theta: [0.668,0.428,0.374,0.0953,0.0557] 
	Theta: [0.67,0.432,0.378,0.0996,0.0601] 
	Theta: [0.671,0.435,0.379,0.101,0.063] 
	Theta: [0.671,0.437,0.38,0.101,0.0628] 
	Theta: [0.671,0.44,0.383,0.104,0.0659] 
	Theta: [0.671,0.44,0.382,0.103,0.065] 
	Theta: [0.672,0.44,0.383,0.104,0.0654] 
	Theta: [0.67,0.44,0.383,0.104,0.0653] 
	Theta: [0.67,0.445,0.388,0.109,0.0714] 
	Theta: [0.67,0.444,0.387,0.108,0.0696] 
	Theta: [0.67,0.442,0.385,0.105,0.0672] 
	Theta: [0.665,0.432,0.375,0.0988,0.0602] 
	Theta: [0.662,0.426,0.365,0.0877,0.0491] 
	Theta: [0.662,0.426,0.364,0.0873,0.0454] 
	Theta: [0.664,0.428,0.369,0.0932,0.0503] 
	Theta: [0.662,0.426,0.367,0.0904,0.0476] 
	Theta: [0.663,0.428,0.367,0.0913,0.0483] 
	Theta: [0.663,0.428,0.367,0.0913,0.0483] 
	Theta: [0.666,0.434,0.373,0.0974,0.0544] 
	Theta: [0.663,0.431,0.371,0.0944,0.0514] 
	Theta: [0.657,0.422,0.36,0.0841,0.0411] 
	Theta: [0.657,0.422,0.36,0.0841,0.0411] 
	Theta: [0.657,0.417,0.353,0.078,0.035] 
	Theta: [0.657,0.417,0.353,0.078,0.035] 
	Theta: [0.656,0.416,0.345,0.0775,0.0301] 
	Theta: [0.653,0.411,0.334,0.066,0.0173] 
	Theta: [0.652,0.41,0.333,0.0649,0.0162] 
	Theta: [0.652,0.408,0.332,0.0611,0.0124] 
	Theta: [0.652,0.409,0.332,0.0616,0.0106] 
	Theta: [0.652,0.409,0.326,0.0532,0.000417] 
	Theta: [0.652,0.409,0.326,0.0528,7.38e-05] 
	Theta: [0.65,0.401,0.317,0.0433,0] 
	Theta: [0.65,0.401,0.317,0.0433,0] 
	Theta: [0.651,0.398,0.309,0.0329,0] 
	Theta: [0.65,0.397,0.308,0.0322,0] 
	Theta: [0.65,0.397,0.308,0.0316,0] 
	Theta: [0.65,0.397,0.308,0.0316,0] 
	Theta: [0.651,0.397,0.308,0.0321,0.000458] 
	Theta: [0.652,0.398,0.31,0.0352,0.00359] 
	Theta: [0.652,0.396,0.308,0.0279,0] 
	Theta: [0.652,0.397,0.309,0.0271,0] 
	Theta: [0.652,0.397,0.308,0.0262,0] 
	Theta: [0.652,0.398,0.309,0.0273,0.00125] 
	Theta: [0.643,0.386,0.3,0.0167,0] 
	Theta: [0.641,0.384,0.298,0.0151,0] 
	Theta: [0.641,0.384,0.298,0.0148,0] 
	Theta: [0.642,0.386,0.3,0.0171,0.00217] 
	Theta: [0.641,0.385,0.299,0.0147,0] 
	Theta: [0.641,0.384,0.298,0.0144,0] 
	Theta: [0.64,0.354,0.264,0,0] 
	Theta: [0.641,0.357,0.266,0.00815,0.0085] 
	Theta: [0.642,0.354,0.259,0,0] 
	Theta: [0.642,0.36,0.265,0.00584,0.00585] 
	Theta: [0.639,0.356,0.26,0.00195,0] 
	Theta: [0.638,0.355,0.26,0.00187,0] 
	Theta: [0.638,0.355,0.26,0.00187,0] 
	Theta: [0.638,0.353,0.254,0,0.00376] 
	Theta: [0.637,0.352,0.253,0,0.00131] 
	Theta: [0.637,0.352,0.253,0.000139,0.00125] 
	Theta: [0.638,0.35,0.251,0,0.000321] 
	Theta: [0.638,0.35,0.248,0,0] 
	Theta: [0.64,0.351,0.248,0,0] 
	Theta: [0.641,0.353,0.25,0.00436,0] 
	Theta: [0.641,0.354,0.251,0.00629,0.00193] 
	Theta: [0.641,0.353,0.25,0.00551,0.000403] 
	Theta: [0.641,0.353,0.256,0.0113,0.00621] 
	Theta: [0.641,0.349,0.245,0.000551,0] 
	Theta: [0.642,0.349,0.244,0,0] 
	Theta: [0.641,0.348,0.243,0,0] 
	Theta: [0.641,0.348,0.243,0,0] 
	Theta: [0.639,0.346,0.242,0,0] 
	Theta: [0.639,0.346,0.239,0,0] 
	Theta: [0.639,0.346,0.239,0,0] 
	Theta: [0.639,0.346,0.239,0,0] 
	Theta: [0.639,0.345,0.238,0,0] 
	Theta: [0.639,0.343,0.236,0,0] 
	Theta: [0.638,0.343,0.235,0,0] 
	Theta: [0.636,0.34,0.231,0,0] 
	Theta: [0.635,0.34,0.232,0.000684,0.000924] 
	Theta: [0.636,0.341,0.233,0.00158,0.000466] 
	Theta: [0.636,0.341,0.233,0.00158,0.000466] 
	Theta: [0.637,0.341,0.232,0.00079,0] 
	Theta: [0.637,0.341,0.233,0.0013,0.000122] 
	Theta: [0.641,0.346,0.238,0.00607,0.00233] 
	Theta: [0.641,0.346,0.238,0.00584,0.00205] 
	Theta: [0.641,0.347,0.243,0.0107,0.00689] 
	Theta: [0.641,0.346,0.24,0.00828,0.00369] 
	Theta: [0.64,0.345,0.239,0.00755,0.00296] 
	Theta: [0.64,0.339,0.232,0,0] 
	Theta: [0.64,0.339,0.23,0,0] 
	Theta: [0.639,0.338,0.227,0,0] 
	Theta: [0.639,0.338,0.227,0,0] 
	Theta: [0.637,0.336,0.228,0.00277,0.00297] 
	Theta: [0.637,0.337,0.228,0.00259,0.0042] 
	Theta: [0.637,0.337,0.224,0.00176,0.00338] 
	Theta: [0.637,0.337,0.224,0.00176,0.00338] 
	Theta: [0.636,0.334,0.22,0,0] 
	Theta: [0.638,0.337,0.222,0.00229,0.00182] 
	Theta: [0.637,0.337,0.222,0.00178,0] 
	Theta: [0.637,0.337,0.222,0.00184,6.76e-05] 
	Theta: [0.64,0.339,0.233,0.0142,0.0128] 
	Theta: [0.64,0.343,0.236,0.0147,0.0128] 
	Theta: [0.64,0.342,0.234,0.0114,0.00952] 
	Theta: [0.638,0.343,0.235,0.0126,0.0107] 
	Theta: [0.638,0.343,0.235,0.012,0.00929] 
	Theta: [0.645,0.35,0.242,0,0] 
	Theta: [0.644,0.349,0.241,0,0] 
	Theta: [0.644,0.349,0.241,0,0] 
	Theta: [0.643,0.346,0.238,0,0] 
	Theta: [0.641,0.345,0.237,0,0] 
	Theta: [0.64,0.342,0.228,0,0] 
	Theta: [0.64,0.341,0.227,0,0] 
	Theta: [0.64,0.342,0.224,0,0] 
	Theta: [0.64,0.342,0.226,0.00311,0.00311] 
	Theta: [0.639,0.341,0.226,0.005,0.00694] 
	Theta: [0.639,0.338,0.221,0,0] 
	Theta: [0.639,0.337,0.218,0,0] 
	Theta: [0.639,0.337,0.218,0.0648,0.0651] 
	Theta: [0.639,0.334,0.215,0.0623,0.0644] 
	Theta: [0.638,0.332,0.211,0.0591,0.0611] 
	Theta: [0.636,0.329,0.209,0.0566,0.07] 
	Theta: [0.636,0.327,0.207,0.0539,0.0643] 
	Theta: [0.636,0.329,0.209,0.0558,0.0661] 
	Theta: [0.635,0.328,0.208,0.0547,0.065] 
	Theta: [0.635,0.328,0.208,0.0547,0.065] 
	Theta: [0.635,0.328,0.206,0.0527,0.0631] 
	Theta: [0.636,0.33,0.205,0.0539,0.0643] 
	Theta: [0.635,0.327,0.202,0.0508,0.0611] 
	Theta: [0.635,0.328,0.209,0.0581,0.0683] 
	Theta: [0.632,0.32,0.201,0.0496,0.0598] 
	Theta: [0.632,0.317,0.193,0.0385,0.0451] 
	Theta: [0.631,0.316,0.19,0.0355,0.0421] 
	Theta: [0.629,0.314,0.188,0.0324,0.039] 
	Theta: [0.627,0.311,0.186,0.0298,0.0356] 
	Theta: [0.627,0.311,0.184,0.0279,0.0321] 
	Theta: [0.623,0.307,0.18,0.0233,0.0268] 
	Theta: [0.623,0.309,0.181,0.0249,0.0285] 
	Theta: [0.624,0.311,0.183,0.027,0.0341] 
	Theta: [0.624,0.311,0.183,0.027,0.0341] 
	Theta: [0.625,0.311,0.185,0.0293,0.0363] 
	Theta: [0.626,0.31,0.181,0.0211,0.0257] 
	Theta: [0.626,0.312,0.183,0.0226,0.0272] 
	Theta: [0.625,0.311,0.182,0.0184,0.023] 
	Theta: [0.626,0.312,0.182,0.0189,0.0235] 
	Theta: [0.626,0.311,0.181,0.0167,0.0213] 
	Simulation Time: 515.3 seconds
	Improvement: 10.67%
		Benchmark: -18876.52 
		Param: -16863.34
	Print Time: 516.2 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.613,0.393,0.224,0.402,0.388,0.464,0.466,0.423)
	Simulation Time: 185.8 seconds
	Improvement: 7.51%
		Benchmark: -16695.59 
		Param: -15441.32
	Print Time: 187.3 seconds

	Improvement: 7.51%

	---------------------------------
	---------------------------------

Testing Policy = exp
	Testing Policy = exp,  Forecast Quality: 20.00
	Theta: [1,0] 
	Theta: [1.03,0.00223] 
	Theta: [1,0.000318] 
	Theta: [0.906,-0.0029] 
	Theta: [1.04,0.00032] 
	Theta: [1.03,-0.000278] 
	Theta: [1.02,-0.000569] 
	Theta: [1.03,-0.00111] 
	Theta: [0.964,-0.00356] 
	Theta: [0.954,-0.00384] 
	Theta: [0.945,-0.00397] 
	Theta: [0.945,-0.00397] 
	Theta: [0.917,-0.00469] 
	Theta: [0.914,-0.00475] 
	Theta: [0.921,-0.00478] 
	Theta: [0.858,-0.00782] 
	Theta: [0.868,-0.00753] 
	Theta: [0.867,-0.0076] 
	Theta: [0.856,-0.00832] 
	Theta: [0.857,-0.00828] 
	Theta: [0.841,-0.00874] 
	Theta: [0.824,-0.00936] 
	Theta: [0.805,-0.01] 
	Theta: [0.803,-0.0101] 
	Theta: [0.828,-0.00589] 
	Theta: [0.833,-0.00579] 
	Theta: [0.838,-0.00574] 
	Theta: [0.808,-0.0067] 
	Theta: [0.816,-0.0063] 
	Theta: [0.816,-0.00636] 
	Theta: [0.793,-0.0118] 
	Theta: [0.803,-0.0115] 
	Theta: [0.779,-0.0121] 
	Theta: [0.769,-0.0129] 
	Theta: [0.766,-0.013] 
	Theta: [0.764,-0.013] 
	Theta: [0.711,-0.0148] 
	Theta: [0.67,-0.0161] 
	Theta: [0.66,-0.0166] 
	Theta: [0.663,-0.0166] 
	Theta: [0.651,-0.0172] 
	Theta: [0.647,-0.0172] 
	Theta: [0.644,-0.0173] 
	Theta: [0.646,-0.0173] 
	Theta: [0.646,-0.0173] 
	Theta: [0.636,-0.0176] 
	Theta: [0.639,-0.0175] 
	Theta: [0.616,-0.0181] 
	Theta: [0.617,-0.0181] 
	Theta: [0.622,-0.018] 
	Theta: [0.642,-0.0177] 
	Theta: [0.643,-0.0176] 
	Theta: [0.616,-0.0203] 
	Theta: [0.593,-0.0214] 
	Theta: [0.54,-0.0224] 
	Theta: [0.525,-0.0231] 
	Theta: [0.5,-0.0239] 
	Theta: [0.501,-0.0239] 
	Theta: [0.493,-0.0241] 
	Theta: [0.484,-0.0243] 
	Theta: [0.489,-0.0243] 
	Theta: [0.465,-0.0249] 
	Theta: [0.423,-0.0265] 
	Theta: [0.407,-0.0268] 
	Theta: [0.405,-0.0271] 
	Theta: [0.405,-0.0271] 
	Theta: [0.415,-0.0269] 
	Theta: [0.392,-0.0273] 
	Theta: [0.398,-0.0273] 
	Theta: [0.402,-0.0272] 
	Theta: [0.393,-0.0274] 
	Theta: [0.369,-0.0279] 
	Theta: [0.373,-0.0278] 
	Theta: [0.38,-0.0276] 
	Theta: [0.384,-0.0276] 
	Theta: [0.384,-0.0276] 
	Theta: [0.393,-0.0275] 
	Theta: [0.363,-0.0282] 
	Theta: [0.372,-0.0283] 
	Theta: [0.375,-0.0282] 
	Theta: [0.373,-0.0283] 
	Theta: [0.362,-0.0286] 
	Theta: [0.359,-0.0287] 
	Theta: [0.353,-0.0289] 
	Theta: [0.338,-0.0291] 
	Theta: [0.34,-0.0291] 
	Theta: [0.34,-0.0291] 
	Theta: [0.337,-0.0292] 
	Theta: [0.337,-0.0291] 
	Theta: [0.333,-0.0292] 
	Theta: [0.319,-0.0296] 
	Theta: [0.316,-0.0296] 
	Theta: [0.316,-0.0297] 
	Theta: [0.316,-0.0297] 
	Theta: [0.317,-0.0296] 
	Theta: [0.304,-0.0298] 
	Theta: [0.304,-0.0298] 
	Theta: [0.298,-0.0299] 
	Theta: [0.297,-0.03] 
	Theta: [0.299,-0.03] 
	Theta: [0.298,-0.03] 
	Theta: [0.293,-0.0301] 
	Theta: [0.296,-0.03] 
	Theta: [0.295,-0.0301] 
	Theta: [0.3,-0.0299] 
	Theta: [0.301,-0.03] 
	Theta: [0.316,-0.0297] 
	Theta: [0.316,-0.0297] 
	Theta: [0.32,-0.0296] 
	Theta: [0.321,-0.0296] 
	Theta: [0.319,-0.0296] 
	Theta: [0.317,-0.0297] 
	Theta: [0.311,-0.0299] 
	Theta: [0.313,-0.0307] 
	Theta: [0.316,-0.0306] 
	Theta: [0.332,-0.0302] 
	Theta: [0.332,-0.0302] 
	Theta: [0.338,-0.0301] 
	Theta: [0.337,-0.0302] 
	Theta: [0.336,-0.0302] 
	Theta: [0.342,-0.03] 
	Theta: [0.343,-0.03] 
	Theta: [0.341,-0.0301] 
	Theta: [0.333,-0.0302] 
	Theta: [0.338,-0.0301] 
	Theta: [0.328,-0.0303] 
	Theta: [0.316,-0.0305] 
	Theta: [0.293,-0.0311] 
	Theta: [0.291,-0.0311] 
	Theta: [0.284,-0.0313] 
	Theta: [0.284,-0.0313] 
	Theta: [0.296,-0.031] 
	Theta: [0.295,-0.031] 
	Theta: [0.297,-0.031] 
	Theta: [0.297,-0.031] 
	Theta: [0.295,-0.031] 
	Theta: [0.291,-0.0311] 
	Theta: [0.289,-0.0311] 
	Theta: [0.288,-0.0312] 
	Theta: [0.28,-0.0314] 
	Theta: [0.28,-0.0314] 
	Theta: [0.277,-0.0315] 
	Theta: [0.28,-0.0314] 
	Theta: [0.279,-0.0314] 
	Theta: [0.281,-0.0314] 
	Theta: [0.281,-0.0314] 
	Theta: [0.288,-0.0312] 
	Theta: [0.279,-0.0314] 
	Theta: [0.277,-0.0314] 
	Theta: [0.281,-0.0313] 
	Theta: [0.285,-0.0313] 
	Theta: [0.285,-0.0313] 
	Theta: [0.284,-0.0313] 
	Theta: [0.286,-0.0313] 
	Theta: [0.284,-0.0313] 
	Theta: [0.288,-0.0312] 
	Theta: [0.301,-0.031] 
	Theta: [0.301,-0.0312] 
	Theta: [0.305,-0.0311] 
	Theta: [0.3,-0.0312] 
	Theta: [0.301,-0.0312] 
	Theta: [0.3,-0.0312] 
	Theta: [0.3,-0.0313] 
	Theta: [0.31,-0.0311] 
	Theta: [0.311,-0.0311] 
	Theta: [0.31,-0.0311] 
	Theta: [0.31,-0.0311] 
	Theta: [0.309,-0.0311] 
	Theta: [0.315,-0.031] 
	Theta: [0.316,-0.031] 
	Theta: [0.316,-0.031] 
	Theta: [0.323,-0.0308] 
	Theta: [0.322,-0.0309] 
	Theta: [0.33,-0.0306] 
	Theta: [0.333,-0.0306] 
	Theta: [0.328,-0.0307] 
	Theta: [0.329,-0.0307] 
	Theta: [0.324,-0.0319] 
	Theta: [0.328,-0.0318] 
	Theta: [0.324,-0.0319] 
	Theta: [0.324,-0.0318] 
	Theta: [0.325,-0.0318] 
	Theta: [0.313,-0.0322] 
	Theta: [0.313,-0.0322] 
	Theta: [0.31,-0.0322] 
	Theta: [0.305,-0.0324] 
	Theta: [0.307,-0.0324] 
	Theta: [0.306,-0.0324] 
	Theta: [0.305,-0.0324] 
	Theta: [0.301,-0.0326] 
	Theta: [0.301,-0.0326] 
	Theta: [0.302,-0.0326] 
	Theta: [0.303,-0.0325] 
	Theta: [0.302,-0.0326] 
	Theta: [0.295,-0.0328] 
	Theta: [0.296,-0.0327] 
	Theta: [0.296,-0.0327] 
	Theta: [0.301,-0.0327] 
	Theta: [0.301,-0.0327] 
	Theta: [0.298,-0.0328] 
	Theta: [0.296,-0.0328] 
	Theta: [0.283,-0.0331] 
	Theta: [0.286,-0.033] 
	Theta: [0.288,-0.0329] 
	Theta: [0.286,-0.033] 
	Theta: [0.286,-0.033] 
	Theta: [0.288,-0.033] 
	Theta: [0.282,-0.0331] 
	Theta: [0.278,-0.0331] 
	Theta: [0.278,-0.0335] 
	Theta: [0.278,-0.0335] 
	Theta: [0.274,-0.0336] 
	Theta: [0.274,-0.0336] 
	Theta: [0.27,-0.0336] 
	Theta: [0.268,-0.0337] 
	Theta: [0.27,-0.0337] 
	Theta: [0.271,-0.0337] 
	Theta: [0.275,-0.0336] 
	Theta: [0.271,-0.0337] 
	Theta: [0.281,-0.0334] 
	Theta: [0.28,-0.0334] 
	Theta: [0.284,-0.0333] 
	Theta: [0.283,-0.0334] 
	Theta: [0.293,-0.0332] 
	Theta: [0.292,-0.0332] 
	Theta: [0.29,-0.0333] 
	Theta: [0.33,-0.0328] 
	Theta: [0.33,-0.0328] 
	Theta: [0.329,-0.0328] 
	Theta: [0.325,-0.0329] 
	Theta: [0.325,-0.0329] 
	Theta: [0.325,-0.0329] 
	Theta: [0.325,-0.033] 
	Theta: [0.327,-0.0329] 
	Theta: [0.327,-0.0329] 
	Theta: [0.328,-0.0329] 
	Theta: [0.329,-0.0329] 
	Theta: [0.328,-0.0329] 
	Theta: [0.327,-0.033] 
	Theta: [0.332,-0.0328] 
	Theta: [0.331,-0.0329] 
	Theta: [0.328,-0.0329] 
	Theta: [0.329,-0.0328] 
	Theta: [0.33,-0.0328] 
	Theta: [0.33,-0.0328] 
	Theta: [0.322,-0.033] 
	Theta: [0.323,-0.033] 
	Theta: [0.323,-0.033] 
	Theta: [0.322,-0.033] 
	Theta: [0.322,-0.033] 
	Theta: [0.325,-0.0329] 
	Theta: [0.325,-0.0329] 
	Theta: [0.326,-0.0329] 
	Theta: [0.327,-0.0329] 
	Theta: [0.325,-0.0329] 
	Theta: [0.324,-0.0329] 
	Theta: [0.325,-0.0329] 
	Theta: [0.323,-0.033] 
	Theta: [0.323,-0.033] 
	Theta: [0.324,-0.033] 
	Theta: [0.324,-0.033] 
	Theta: [0.314,-0.0331] 
	Theta: [0.307,-0.0332] 
	Theta: [0.309,-0.0332] 
	Theta: [0.317,-0.033] 
	Theta: [0.322,-0.0329] 
	Theta: [0.321,-0.033] 
	Theta: [0.321,-0.033] 
	Theta: [0.319,-0.033] 
	Theta: [0.32,-0.033] 
	Theta: [0.32,-0.033] 
	Theta: [0.319,-0.033] 
	Theta: [0.317,-0.0331] 
	Theta: [0.317,-0.0331] 
	Theta: [0.318,-0.0331] 
	Theta: [0.32,-0.033] 
	Theta: [0.324,-0.0332] 
	Theta: [0.319,-0.0333] 
	Theta: [0.319,-0.0333] 
	Theta: [0.323,-0.0333] 
	Theta: [0.319,-0.0333] 
	Theta: [0.32,-0.0334] 
	Theta: [0.32,-0.0334] 
	Theta: [0.318,-0.0334] 
	Theta: [0.316,-0.0334] 
	Theta: [0.317,-0.0334] 
	Theta: [0.321,-0.0334] 
	Theta: [0.322,-0.0333] 
	Theta: [0.314,-0.0335] 
	Theta: [0.314,-0.0335] 
	Theta: [0.312,-0.0335] 
	Theta: [0.311,-0.0336] 
	Theta: [0.312,-0.0336] 
	Theta: [0.31,-0.0336] 
	Theta: [0.312,-0.0335] 
	Theta: [0.313,-0.0335] 
	Theta: [0.317,-0.0334] 
	Theta: [0.317,-0.0334] 
	Theta: [0.315,-0.0335] 
	Theta: [0.317,-0.0334] 
	Simulation Time: 210.0 seconds
	Improvement: 1.86%
		Benchmark: -13003.94 
		Param: -12762.24
	Print Time: 210.5 seconds
	Theta: [1,0] 
	Theta: [1.01,0.000481] 
	Theta: [1.03,0.00139] 
	Theta: [1.01,0.00113] 
	Theta: [0.959,-0.000369] 
	Theta: [0.944,-0.00232] 
	Theta: [0.916,-0.00314] 
	Theta: [0.711,-0.00619] 
	Theta: [0.728,-0.00592] 
	Theta: [0.713,-0.0066] 
	Theta: [0.715,-0.0068] 
	Theta: [0.712,-0.00702] 
	Theta: [0.714,-0.00698] 
	Theta: [0.715,-0.00696] 
	Theta: [0.647,-0.00832] 
	Theta: [0.626,-0.00932] 
	Theta: [0.626,-0.00931] 
	Theta: [0.633,-0.00973] 
	Theta: [0.678,-0.00848] 
	Theta: [0.636,-0.0104] 
	Theta: [0.613,-0.0115] 
	Theta: [0.622,-0.0115] 
	Theta: [0.605,-0.0119] 
	Theta: [0.602,-0.0121] 
	Theta: [0.613,-0.0119] 
	Theta: [0.554,-0.0139] 
	Theta: [0.495,-0.016] 
	Theta: [0.473,-0.0163] 
	Theta: [0.446,-0.0168] 
	Theta: [0.432,-0.0169] 
	Theta: [0.426,-0.0171] 
	Theta: [0.392,-0.0178] 
	Theta: [0.399,-0.0176] 
	Theta: [0.398,-0.0177] 
	Theta: [0.382,-0.0182] 
	Theta: [0.362,-0.0186] 
	Theta: [0.356,-0.0183] 
	Theta: [0.358,-0.0183] 
	Theta: [0.346,-0.0185] 
	Theta: [0.346,-0.0183] 
	Theta: [0.348,-0.0184] 
	Theta: [0.368,-0.018] 
	Theta: [0.402,-0.017] 
	Theta: [0.405,-0.017] 
	Theta: [0.397,-0.0176] 
	Theta: [0.399,-0.0171] 
	Theta: [0.399,-0.0171] 
	Theta: [0.404,-0.0171] 
	Theta: [0.269,-0.0188] 
	Theta: [0.275,-0.0188] 
	Theta: [0.275,-0.0188] 
	Theta: [0.28,-0.0188] 
	Theta: [0.269,-0.019] 
	Theta: [0.251,-0.0193] 
	Theta: [0.241,-0.0196] 
	Theta: [0.25,-0.0194] 
	Theta: [0.243,-0.0196] 
	Theta: [0.246,-0.0195] 
	Theta: [0.247,-0.0195] 
	Theta: [0.318,-0.0185] 
	Theta: [0.316,-0.0147] 
	Theta: [0.308,-0.0149] 
	Theta: [0.299,-0.0151] 
	Theta: [0.304,-0.015] 
	Theta: [0.306,-0.0149] 
	Theta: [0.322,-0.0146] 
	Theta: [0.323,-0.0146] 
	Theta: [0.312,-0.015] 
	Theta: [0.31,-0.015] 
	Theta: [0.311,-0.015] 
	Theta: [0.316,-0.0149] 
	Theta: [0.344,-0.0144] 
	Theta: [0.349,-0.0143] 
	Theta: [0.349,-0.0142] 
	Theta: [0.344,-0.0144] 
	Theta: [0.342,-0.0144] 
	Theta: [0.341,-0.0144] 
	Theta: [0.334,-0.0148] 
	Theta: [0.471,-0.0134] 
	Theta: [0.471,-0.0134] 
	Theta: [0.468,-0.0135] 
	Theta: [0.408,-0.0151] 
	Theta: [0.417,-0.0149] 
	Theta: [0.415,-0.015] 
	Theta: [0.42,-0.0148] 
	Theta: [0.383,-0.0159] 
	Theta: [0.397,-0.0156] 
	Theta: [0.39,-0.0157] 
	Theta: [0.377,-0.016] 
	Theta: [0.383,-0.0159] 
	Theta: [0.382,-0.016] 
	Theta: [0.383,-0.0148] 
	Theta: [0.385,-0.0148] 
	Theta: [0.385,-0.0148] 
	Theta: [0.376,-0.0151] 
	Theta: [0.353,-0.0158] 
	Theta: [0.347,-0.0159] 
	Theta: [0.336,-0.0162] 
	Theta: [0.328,-0.0163] 
	Theta: [0.325,-0.0164] 
	Theta: [0.323,-0.0165] 
	Theta: [0.322,-0.0165] 
	Theta: [0.343,-0.0161] 
	Theta: [0.338,-0.0163] 
	Theta: [0.345,-0.0161] 
	Theta: [0.346,-0.0161] 
	Theta: [0.35,-0.016] 
	Theta: [0.337,-0.0164] 
	Theta: [0.329,-0.0167] 
	Theta: [0.336,-0.0165] 
	Theta: [0.327,-0.0167] 
	Theta: [0.33,-0.0167] 
	Theta: [0.331,-0.0166] 
	Theta: [0.33,-0.0167] 
	Theta: [0.324,-0.0168] 
	Theta: [0.312,-0.0171] 
	Theta: [0.327,-0.0168] 
	Theta: [0.332,-0.0167] 
	Theta: [0.331,-0.0167] 
	Theta: [0.34,-0.0165] 
	Theta: [0.336,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.341,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.341,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.343,-0.0165] 
	Theta: [0.345,-0.0165] 
	Theta: [0.342,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.34,-0.0166] 
	Theta: [0.337,-0.0168] 
	Theta: [0.329,-0.017] 
	Theta: [0.329,-0.017] 
	Theta: [0.324,-0.017] 
	Theta: [0.33,-0.0169] 
	Theta: [0.331,-0.0169] 
	Theta: [0.329,-0.017] 
	Theta: [0.327,-0.017] 
	Theta: [0.327,-0.017] 
	Theta: [0.312,-0.0173] 
	Theta: [0.308,-0.0175] 
	Theta: [0.308,-0.0175] 
	Theta: [0.31,-0.0174] 
	Theta: [0.314,-0.0173] 
	Theta: [0.311,-0.0174] 
	Theta: [0.311,-0.0174] 
	Theta: [0.281,-0.0181] 
	Theta: [0.295,-0.017] 
	Theta: [0.292,-0.017] 
	Theta: [0.285,-0.0171] 
	Theta: [0.278,-0.0173] 
	Theta: [0.277,-0.0173] 
	Theta: [0.275,-0.0174] 
	Theta: [0.274,-0.0174] 
	Theta: [0.274,-0.0174] 
	Theta: [0.275,-0.0174] 
	Theta: [0.272,-0.0174] 
	Theta: [0.271,-0.0174] 
	Theta: [0.272,-0.0174] 
	Theta: [0.272,-0.0174] 
	Theta: [0.273,-0.0174] 
	Theta: [0.27,-0.0174] 
	Theta: [0.282,-0.0172] 
	Theta: [0.28,-0.0172] 
	Theta: [0.278,-0.0172] 
	Theta: [0.271,-0.0174] 
	Theta: [0.275,-0.0173] 
	Theta: [0.259,-0.0176] 
	Theta: [0.276,-0.0173] 
	Theta: [0.279,-0.0173] 
	Theta: [0.28,-0.0172] 
	Theta: [0.281,-0.0172] 
	Theta: [0.278,-0.0172] 
	Theta: [0.268,-0.0175] 
	Theta: [0.272,-0.0174] 
	Theta: [0.266,-0.0179] 
	Theta: [0.267,-0.0179] 
	Theta: [0.28,-0.0176] 
	Theta: [0.28,-0.0176] 
	Theta: [0.279,-0.0176] 
	Theta: [0.278,-0.0176] 
	Theta: [0.279,-0.0176] 
	Theta: [0.277,-0.0177] 
	Theta: [0.278,-0.0177] 
	Theta: [0.283,-0.0176] 
	Theta: [0.283,-0.0175] 
	Theta: [0.286,-0.0175] 
	Theta: [0.288,-0.0174] 
	Theta: [0.286,-0.0175] 
	Theta: [0.281,-0.0176] 
	Theta: [0.287,-0.0174] 
	Theta: [0.295,-0.0173] 
	Theta: [0.295,-0.0173] 
	Theta: [0.29,-0.017] 
	Theta: [0.29,-0.017] 
	Theta: [0.284,-0.0171] 
	Theta: [0.284,-0.0171] 
	Theta: [0.276,-0.0173] 
	Theta: [0.278,-0.0173] 
	Theta: [0.282,-0.0172] 
	Theta: [0.279,-0.0173] 
	Theta: [0.278,-0.0173] 
	Theta: [0.279,-0.0173] 
	Theta: [0.281,-0.0173] 
	Theta: [0.28,-0.0173] 
	Theta: [0.28,-0.0173] 
	Theta: [0.277,-0.0174] 
	Theta: [0.277,-0.0174] 
	Theta: [0.274,-0.0174] 
	Theta: [0.274,-0.0174] 
	Theta: [0.27,-0.0175] 
	Theta: [0.272,-0.0175] 
	Theta: [0.272,-0.0175] 
	Theta: [0.272,-0.0175] 
	Theta: [0.275,-0.0174] 
	Theta: [0.272,-0.0174] 
	Theta: [0.269,-0.0175] 
	Theta: [0.266,-0.0175] 
	Theta: [0.269,-0.0175] 
	Theta: [0.268,-0.0175] 
	Theta: [0.267,-0.0175] 
	Theta: [0.265,-0.0176] 
	Theta: [0.26,-0.0177] 
	Theta: [0.262,-0.0176] 
	Theta: [0.258,-0.0177] 
	Theta: [0.258,-0.0177] 
	Theta: [0.258,-0.0177] 
	Theta: [0.254,-0.0177] 
	Theta: [0.255,-0.0177] 
	Theta: [0.256,-0.0177] 
	Theta: [0.258,-0.0177] 
	Theta: [0.26,-0.0176] 
	Theta: [0.258,-0.0177] 
	Theta: [0.252,-0.0179] 
	Theta: [0.251,-0.0179] 
	Theta: [0.248,-0.0179] 
	Theta: [0.24,-0.018] 
	Theta: [0.248,-0.0179] 
	Theta: [0.251,-0.0179] 
	Theta: [0.249,-0.0179] 
	Theta: [0.247,-0.018] 
	Theta: [0.248,-0.018] 
	Theta: [0.248,-0.018] 
	Theta: [0.253,-0.0179] 
	Theta: [0.253,-0.0179] 
	Theta: [0.248,-0.018] 
	Theta: [0.248,-0.018] 
	Theta: [0.248,-0.018] 
	Theta: [0.25,-0.018] 
	Theta: [0.248,-0.0181] 
	Theta: [0.247,-0.0181] 
	Theta: [0.251,-0.018] 
	Theta: [0.251,-0.018] 
	Theta: [0.25,-0.018] 
	Theta: [0.247,-0.0181] 
	Theta: [0.248,-0.0181] 
	Theta: [0.242,-0.0182] 
	Theta: [0.24,-0.0182] 
	Theta: [0.239,-0.0182] 
	Theta: [0.239,-0.0182] 
	Theta: [0.238,-0.0183] 
	Theta: [0.238,-0.0183] 
	Theta: [0.233,-0.0184] 
	Theta: [0.233,-0.0184] 
	Theta: [0.239,-0.0183] 
	Theta: [0.24,-0.0183] 
	Theta: [0.237,-0.0184] 
	Theta: [0.232,-0.0185] 
	Theta: [0.233,-0.0185] 
	Theta: [0.232,-0.0185] 
	Theta: [0.233,-0.0185] 
	Theta: [0.24,-0.0184] 
	Theta: [0.24,-0.0184] 
	Theta: [0.236,-0.0184] 
	Theta: [0.225,-0.0187] 
	Theta: [0.224,-0.0188] 
	Theta: [0.226,-0.0187] 
	Theta: [0.226,-0.0187] 
	Theta: [0.228,-0.0187] 
	Theta: [0.23,-0.0186] 
	Theta: [0.232,-0.0186] 
	Theta: [0.234,-0.0186] 
	Theta: [0.236,-0.0185] 
	Theta: [0.238,-0.0185] 
	Theta: [0.238,-0.0185] 
	Theta: [0.238,-0.0185] 
	Theta: [0.235,-0.0186] 
	Theta: [0.231,-0.0186] 
	Theta: [0.23,-0.0186] 
	Theta: [0.232,-0.0186] 
	Theta: [0.232,-0.0186] 
	Theta: [0.232,-0.0186] 
	Theta: [0.226,-0.0187] 
	Theta: [0.232,-0.0186] 
	Theta: [0.191,-0.019] 
	Theta: [0.192,-0.019] 
	Simulation Time: 209.8 seconds
	Improvement: 3.39%
		Benchmark: -13337.15 
		Param: -12885.36
	Print Time: 210.2 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.255,-0.0262)
	Simulation Time: 181.4 seconds
	Improvement: 4.72%
		Benchmark: -11070.70 
		Param: -10548.27
	Print Time: 182.9 seconds

	Improvement: 4.72%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Forecast Quality: 30.00
	Theta: [1,0] 
	Theta: [0.975,-0.00124] 
	Theta: [0.976,-0.00123] 
	Theta: [0.963,-0.0018] 
	Theta: [0.958,-0.00522] 
	Theta: [0.919,-0.00671] 
	Theta: [0.903,-0.00685] 
	Theta: [0.913,-0.00676] 
	Theta: [0.909,-0.00703] 
	Theta: [0.866,-0.00828] 
	Theta: [0.857,-0.00838] 
	Theta: [0.857,-0.0084] 
	Theta: [0.816,-0.00997] 
	Theta: [0.676,-0.0134] 
	Theta: [0.672,-0.0134] 
	Theta: [0.647,-0.0143] 
	Theta: [0.612,-0.0151] 
	Theta: [0.591,-0.0161] 
	Theta: [0.531,-0.0179] 
	Theta: [0.519,-0.0183] 
	Theta: [0.503,-0.0186] 
	Theta: [0.508,-0.0177] 
	Theta: [0.5,-0.0179] 
	Theta: [0.5,-0.0179] 
	Theta: [0.528,-0.0172] 
	Theta: [0.52,-0.0175] 
	Theta: [0.499,-0.018] 
	Theta: [0.486,-0.0182] 
	Theta: [0.859,-0.0147] 
	Theta: [0.826,-0.0157] 
	Theta: [0.843,-0.0149] 
	Theta: [0.819,-0.0163] 
	Theta: [0.81,-0.0167] 
	Theta: [0.802,-0.0192] 
	Theta: [0.794,-0.0194] 
	Theta: [0.795,-0.0194] 
	Theta: [0.766,-0.0204] 
	Theta: [0.741,-0.0215] 
	Theta: [0.717,-0.0223] 
	Theta: [0.715,-0.0225] 
	Theta: [0.716,-0.0224] 
	Theta: [0.696,-0.0233] 
	Theta: [0.714,-0.0229] 
	Theta: [0.697,-0.0233] 
	Theta: [0.707,-0.0229] 
	Theta: [0.704,-0.023] 
	Theta: [0.699,-0.0232] 
	Theta: [0.702,-0.0231] 
	Theta: [0.67,-0.0238] 
	Theta: [0.67,-0.0264] 
	Theta: [0.647,-0.0274] 
	Theta: [0.645,-0.0275] 
	Theta: [0.659,-0.0271] 
	Theta: [0.658,-0.0272] 
	Theta: [0.659,-0.0277] 
	Theta: [0.638,-0.0282] 
	Theta: [0.635,-0.0281] 
	Theta: [0.635,-0.0281] 
	Theta: [0.634,-0.028] 
	Theta: [0.638,-0.028] 
	Theta: [0.612,-0.0289] 
	Theta: [0.602,-0.0291] 
	Theta: [0.601,-0.0291] 
	Theta: [0.586,-0.0296] 
	Theta: [0.588,-0.0296] 
	Theta: [0.588,-0.0296] 
	Theta: [0.59,-0.0297] 
	Theta: [0.59,-0.0297] 
	Theta: [0.585,-0.0297] 
	Theta: [0.57,-0.0304] 
	Theta: [0.556,-0.0306] 
	Theta: [0.478,-0.0318] 
	Theta: [0.474,-0.0319] 
	Theta: [0.481,-0.0318] 
	Theta: [0.481,-0.0318] 
	Theta: [0.452,-0.0328] 
	Theta: [0.455,-0.0328] 
	Theta: [0.452,-0.0385] 
	Theta: [0.439,-0.039] 
	Theta: [0.44,-0.039] 
	Theta: [0.429,-0.0392] 
	Theta: [0.426,-0.0393] 
	Theta: [0.426,-0.0393] 
	Theta: [0.424,-0.0393] 
	Theta: [0.412,-0.0396] 
	Theta: [0.402,-0.0399] 
	Theta: [0.406,-0.0398] 
	Theta: [0.412,-0.0397] 
	Theta: [0.399,-0.0401] 
	Theta: [0.389,-0.0403] 
	Theta: [0.392,-0.0403] 
	Theta: [0.385,-0.0405] 
	Theta: [0.384,-0.0405] 
	Theta: [0.393,-0.0402] 
	Theta: [0.386,-0.0403] 
	Theta: [0.382,-0.0402] 
	Theta: [0.383,-0.0402] 
	Theta: [0.371,-0.0404] 
	Theta: [0.365,-0.0406] 
	Theta: [0.357,-0.0408] 
	Theta: [0.358,-0.0408] 
	Theta: [0.358,-0.0408] 
	Theta: [0.364,-0.0406] 
	Theta: [0.363,-0.0407] 
	Theta: [0.348,-0.041] 
	Theta: [0.358,-0.0408] 
	Theta: [0.358,-0.0408] 
	Theta: [0.359,-0.0407] 
	Theta: [0.366,-0.0408] 
	Theta: [0.378,-0.0405] 
	Theta: [0.386,-0.0403] 
	Theta: [0.385,-0.0403] 
	Theta: [0.395,-0.0401] 
	Theta: [0.352,-0.0404] 
	Theta: [0.341,-0.0406] 
	Theta: [0.343,-0.0406] 
	Theta: [0.338,-0.0408] 
	Theta: [0.338,-0.0412] 
	Theta: [0.348,-0.0409] 
	Theta: [0.344,-0.0411] 
	Theta: [0.333,-0.0411] 
	Theta: [0.321,-0.0413] 
	Theta: [0.321,-0.0413] 
	Theta: [0.321,-0.0413] 
	Theta: [0.317,-0.0414] 
	Theta: [0.321,-0.0414] 
	Theta: [0.329,-0.0412] 
	Theta: [0.328,-0.0412] 
	Theta: [0.317,-0.0415] 
	Theta: [0.317,-0.0415] 
	Theta: [0.295,-0.042] 
	Theta: [0.295,-0.0421] 
	Theta: [0.29,-0.0423] 
	Theta: [0.289,-0.0416] 
	Theta: [0.29,-0.0416] 
	Theta: [0.283,-0.0417] 
	Theta: [0.281,-0.0418] 
	Theta: [0.281,-0.0418] 
	Theta: [0.271,-0.042] 
	Theta: [0.274,-0.0419] 
	Theta: [0.275,-0.0419] 
	Theta: [0.272,-0.042] 
	Theta: [0.263,-0.0423] 
	Theta: [0.27,-0.0422] 
	Theta: [0.271,-0.0422] 
	Theta: [0.267,-0.0423] 
	Theta: [0.262,-0.0423] 
	Theta: [0.259,-0.0424] 
	Theta: [0.261,-0.0424] 
	Theta: [0.258,-0.0424] 
	Theta: [0.261,-0.0424] 
	Theta: [0.262,-0.0424] 
	Theta: [0.256,-0.0425] 
	Theta: [0.254,-0.0425] 
	Theta: [0.252,-0.0426] 
	Theta: [0.242,-0.0428] 
	Theta: [0.242,-0.0428] 
	Theta: [0.242,-0.0429] 
	Theta: [0.244,-0.0429] 
	Theta: [0.257,-0.0426] 
	Theta: [0.26,-0.0426] 
	Theta: [0.256,-0.0427] 
	Theta: [0.259,-0.0426] 
	Theta: [0.257,-0.0427] 
	Theta: [0.258,-0.0427] 
	Theta: [0.258,-0.0427] 
	Theta: [0.255,-0.0428] 
	Theta: [0.245,-0.043] 
	Theta: [0.277,-0.0427] 
	Theta: [0.27,-0.0427] 
	Theta: [0.27,-0.0427] 
	Theta: [0.27,-0.0427] 
	Theta: [0.261,-0.043] 
	Theta: [0.26,-0.043] 
	Theta: [0.26,-0.0435] 
	Theta: [0.257,-0.0435] 
	Theta: [0.258,-0.0435] 
	Theta: [0.258,-0.0435] 
	Theta: [0.257,-0.0435] 
	Theta: [0.26,-0.0435] 
	Theta: [0.259,-0.0435] 
	Theta: [0.253,-0.0436] 
	Theta: [0.259,-0.0435] 
	Theta: [0.257,-0.0435] 
	Theta: [0.259,-0.0435] 
	Theta: [0.244,-0.0437] 
	Theta: [0.242,-0.0438] 
	Theta: [0.242,-0.0438] 
	Theta: [0.243,-0.0438] 
	Theta: [0.243,-0.0437] 
	Theta: [0.246,-0.0437] 
	Theta: [0.244,-0.0437] 
	Theta: [0.244,-0.0437] 
	Theta: [0.265,-0.0434] 
	Theta: [0.266,-0.0434] 
	Theta: [0.267,-0.0434] 
	Theta: [0.267,-0.0439] 
	Theta: [0.265,-0.044] 
	Theta: [0.267,-0.044] 
	Theta: [0.271,-0.0439] 
	Theta: [0.266,-0.044] 
	Theta: [0.261,-0.0441] 
	Theta: [0.26,-0.0441] 
	Theta: [0.255,-0.0442] 
	Theta: [0.259,-0.0441] 
	Theta: [0.253,-0.0442] 
	Theta: [0.261,-0.0441] 
	Theta: [0.269,-0.044] 
	Theta: [0.264,-0.0441] 
	Theta: [0.267,-0.0441] 
	Theta: [0.261,-0.0442] 
	Theta: [0.258,-0.0442] 
	Theta: [0.258,-0.0442] 
	Theta: [0.257,-0.0442] 
	Theta: [0.258,-0.0442] 
	Theta: [0.26,-0.0442] 
	Theta: [0.265,-0.0441] 
	Theta: [0.261,-0.0442] 
	Theta: [0.271,-0.0441] 
	Theta: [0.271,-0.0441] 
	Theta: [0.272,-0.044] 
	Theta: [0.268,-0.0441] 
	Theta: [0.27,-0.0441] 
	Theta: [0.27,-0.0441] 
	Theta: [0.273,-0.044] 
	Theta: [0.273,-0.044] 
	Theta: [0.275,-0.044] 
	Theta: [0.276,-0.044] 
	Theta: [0.273,-0.044] 
	Theta: [0.273,-0.044] 
	Theta: [0.217,-0.0446] 
	Theta: [0.219,-0.0446] 
	Theta: [0.221,-0.0446] 
	Theta: [0.22,-0.0446] 
	Theta: [0.221,-0.0446] 
	Theta: [0.228,-0.0445] 
	Theta: [0.245,-0.0441] 
	Theta: [0.246,-0.0441] 
	Theta: [0.25,-0.0441] 
	Theta: [0.285,-0.0437] 
	Theta: [0.281,-0.0438] 
	Theta: [0.28,-0.0438] 
	Theta: [0.279,-0.0438] 
	Theta: [0.279,-0.0438] 
	Theta: [0.281,-0.0438] 
	Theta: [0.28,-0.044] 
	Theta: [0.276,-0.044] 
	Theta: [0.276,-0.044] 
	Theta: [0.279,-0.044] 
	Theta: [0.27,-0.0442] 
	Theta: [0.264,-0.0443] 
	Theta: [0.28,-0.044] 
	Theta: [0.278,-0.044] 
	Theta: [0.281,-0.044] 
	Theta: [0.281,-0.044] 
	Theta: [0.283,-0.044] 
	Theta: [0.283,-0.044] 
	Theta: [0.285,-0.0439] 
	Theta: [0.283,-0.044] 
	Theta: [0.28,-0.044] 
	Theta: [0.28,-0.044] 
	Theta: [0.279,-0.0441] 
	Theta: [0.208,-0.0448] 
	Theta: [0.202,-0.0449] 
	Theta: [0.193,-0.045] 
	Theta: [0.189,-0.0451] 
	Theta: [0.19,-0.0451] 
	Theta: [0.197,-0.045] 
	Theta: [0.197,-0.045] 
	Theta: [0.195,-0.045] 
	Theta: [0.195,-0.045] 
	Theta: [0.195,-0.045] 
	Theta: [0.191,-0.0451] 
	Theta: [0.19,-0.0451] 
	Theta: [0.185,-0.0452] 
	Theta: [0.185,-0.0452] 
	Theta: [0.249,-0.0446] 
	Theta: [0.249,-0.0446] 
	Theta: [0.244,-0.0447] 
	Theta: [0.241,-0.0448] 
	Theta: [0.241,-0.0448] 
	Theta: [0.239,-0.0448] 
	Theta: [0.241,-0.0448] 
	Theta: [0.247,-0.0447] 
	Theta: [0.244,-0.0447] 
	Theta: [0.245,-0.0447] 
	Theta: [0.247,-0.0447] 
	Theta: [0.253,-0.0446] 
	Theta: [0.251,-0.0446] 
	Theta: [0.253,-0.0446] 
	Theta: [0.256,-0.0446] 
	Theta: [0.251,-0.0447] 
	Theta: [0.247,-0.0448] 
	Theta: [0.245,-0.0448] 
	Theta: [0.247,-0.0448] 
	Theta: [0.247,-0.0448] 
	Theta: [0.248,-0.0448] 
	Theta: [0.25,-0.0448] 
	Theta: [0.244,-0.0449] 
	Theta: [0.244,-0.0449] 
	Simulation Time: 210.5 seconds
	Improvement: 8.51%
		Benchmark: -16452.18 
		Param: -15052.22
	Print Time: 210.9 seconds
	Theta: [1,0] 
	Theta: [0.895,-0.00394] 
	Theta: [0.867,-0.00561] 
	Theta: [0.916,-0.00411] 
	Theta: [0.952,-0.00301] 
	Theta: [0.899,-0.00533] 
	Theta: [0.897,-0.00592] 
	Theta: [0.9,-0.00585] 
	Theta: [0.86,-0.00718] 
	Theta: [0.839,-0.0104] 
	Theta: [0.822,-0.0112] 
	Theta: [0.801,-0.0138] 
	Theta: [0.808,-0.0139] 
	Theta: [0.71,-0.0179] 
	Theta: [0.62,-0.0209] 
	Theta: [0.62,-0.0209] 
	Theta: [0.597,-0.0213] 
	Theta: [0.535,-0.0234] 
	Theta: [0.478,-0.0246] 
	Theta: [0.484,-0.0245] 
	Theta: [0.174,-0.0269] 
	Theta: [0.175,-0.0269] 
	Theta: [0.184,-0.0269] 
	Theta: [0.141,-0.0278] 
	Theta: [0.131,-0.0279] 
	Theta: [0.134,-0.0276] 
	Theta: [0.134,-0.0276] 
	Theta: [0.151,-0.0273] 
	Theta: [0.102,-0.0282] 
	Theta: [0.104,-0.0282] 
	Theta: [0.126,-0.0279] 
	Theta: [0.125,-0.0279] 
	Theta: [0.0991,-0.0283] 
	Theta: [0.128,-0.028] 
	Theta: [0.145,-0.0278] 
	Theta: [0.16,-0.0275] 
	Theta: [0.171,-0.0274] 
	Theta: [0.207,-0.0268] 
	Theta: [0.208,-0.0268] 
	Theta: [0.21,-0.0268] 
	Theta: [0.208,-0.0268] 
	Theta: [0.142,-0.0278] 
	Theta: [0.156,-0.0276] 
	Theta: [0.165,-0.0275] 
	Theta: [0.165,-0.0275] 
	Theta: [0.15,-0.0277] 
	Theta: [0.13,-0.0281] 
	Theta: [0.125,-0.0281] 
	Theta: [0.152,-0.0278] 
	Theta: [0.154,-0.0278] 
	Theta: [0.154,-0.0278] 
	Theta: [0.148,-0.0279] 
	Theta: [0.148,-0.0279] 
	Theta: [0.154,-0.0278] 
	Theta: [0.13,-0.0282] 
	Theta: [0.129,-0.0283] 
	Theta: [0.13,-0.0282] 
	Theta: [0.127,-0.0283] 
	Theta: [0.126,-0.0283] 
	Theta: [0.132,-0.0282] 
	Theta: [0.127,-0.0283] 
	Theta: [0.123,-0.0283] 
	Theta: [-0.444,-0.034] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.946,-0.00242] 
	Theta: [0.918,-0.00391] 
	Theta: [0.915,-0.00401] 
	Theta: [0.906,-0.00425] 
	Theta: [0.891,0.00842] 
	Theta: [0.887,0.00835] 
	Theta: [0.879,0.0082] 
	Theta: [0.866,0.00749] 
	Theta: [0.852,0.00718] 
	Theta: [0.81,0.00604] 
	Theta: [0.806,0.00591] 
	Theta: [0.772,0.00502] 
	Theta: [0.767,0.00484] 
	Theta: [0.715,0.00225] 
	Theta: [0.708,0.00203] 
	Theta: [0.692,0.00139] 
	Theta: [0.684,0.000928] 
	Theta: [0.605,-0.00132] 
	Theta: [0.597,-0.00166] 
	Theta: [0.588,-0.00215] 
	Theta: [0.576,-0.00394] 
	Theta: [0.578,-0.00388] 
	Theta: [0.582,-0.00375] 
	Theta: [0.583,-0.00374] 
	Theta: [0.572,-0.00398] 
	Theta: [0.442,-0.00392] 
	Theta: [0.435,-0.00402] 
	Theta: [0.449,-0.0045] 
	Theta: [0.414,-0.00534] 
	Theta: [0.411,-0.00571] 
	Theta: [0.407,-0.0058] 
	Theta: [0.393,-0.00611] 
	Theta: [0.407,-0.0059] 
	Theta: [0.419,-0.00573] 
	Theta: [0.364,-0.00728] 
	Theta: [0.378,-0.00706] 
	Theta: [0.378,-0.00718] 
	Theta: [0.379,-0.00714] 
	Theta: [0.353,-0.00804] 
	Theta: [0.348,-0.00821] 
	Theta: [0.303,-0.00928] 
	Theta: [0.286,-0.00968] 
	Theta: [0.275,-0.00985] 
	Theta: [0.254,-0.0102] 
	Theta: [0.254,-0.0102] 
	Theta: [0.261,-0.0101] 
	Theta: [0.264,-0.0102] 
	Theta: [0.267,-0.0102] 
	Theta: [0.272,-0.00998] 
	Theta: [0.229,-0.0109] 
	Theta: [0.232,-0.0109] 
	Theta: [0.22,-0.0111] 
	Theta: [0.228,-0.011] 
	Theta: [0.205,-0.0116] 
	Theta: [0.202,-0.0116] 
	Theta: [0.27,-0.0105] 
	Theta: [0.275,-0.0104] 
	Theta: [0.276,-0.0104] 
	Theta: [0.676,-0.00667] 
	Theta: [0.683,-0.00656] 
	Theta: [0.67,-0.0072] 
	Theta: [0.66,-0.00775] 
	Theta: [0.363,-0.0113] 
	Theta: [0.367,-0.0113] 
	Theta: [0.371,-0.0112] 
	Theta: [0.347,-0.0116] 
	Theta: [0.331,-0.0122] 
	Theta: [0.329,-0.0122] 
	Theta: [0.342,-0.012] 
	Theta: [0.345,-0.0119] 
	Theta: [0.313,-0.0127] 
	Theta: [0.324,-0.0125] 
	Theta: [0.322,-0.0129] 
	Theta: [0.322,-0.0129] 
	Theta: [0.317,-0.013] 
	Theta: [0.29,-0.0135] 
	Theta: [0.266,-0.0141] 
	Theta: [0.258,-0.0143] 
	Theta: [0.258,-0.0145] 
	Theta: [0.259,-0.0145] 
	Theta: [0.272,-0.0143] 
	Theta: [0.288,-0.0139] 
	Theta: [0.304,-0.0139] 
	Theta: [0.221,-0.0148] 
	Theta: [0.223,-0.0147] 
	Theta: [0.206,-0.0151] 
	Theta: [0.179,-0.0154] 
	Theta: [0.19,-0.0153] 
	Theta: [0.178,-0.0155] 
	Theta: [0.188,-0.0154] 
	Theta: [0.187,-0.0154] 
	Theta: [0.163,-0.0158] 
	Theta: [0.162,-0.0158] 
	Theta: [0.164,-0.0158] 
	Theta: [0.168,-0.0157] 
	Theta: [0.179,-0.0156] 
	Theta: [0.178,-0.0156] 
	Theta: [0.177,-0.0156] 
	Theta: [0.178,-0.0156] 
	Theta: [0.172,-0.0157] 
	Theta: [0.178,-0.0156] 
	Theta: [0.169,-0.0158] 
	Theta: [0.169,-0.0114] 
	Theta: [0.181,-0.0112] 
	Theta: [0.179,-0.0113] 
	Theta: [0.168,-0.0115] 
	Theta: [0.168,-0.0115] 
	Theta: [0.157,-0.0117] 
	Theta: [0.154,-0.0117] 
	Theta: [0.157,-0.0117] 
	Theta: [0.16,-0.0116] 
	Theta: [0.162,-0.0116] 
	Theta: [0.158,-0.0117] 
	Theta: [0.158,-0.0117] 
	Theta: [0.157,-0.0118] 
	Theta: [0.162,-0.0117] 
	Theta: [0.165,-0.0117] 
	Theta: [0.155,-0.0119] 
	Theta: [0.153,-0.0119] 
	Theta: [0.167,-0.0117] 
	Theta: [0.151,-0.0119] 
	Theta: [0.145,-0.012] 
	Theta: [0.142,-0.012] 
	Theta: [0.133,-0.0121] 
	Theta: [0.144,-0.012] 
	Theta: [0.135,-0.0121] 
	Theta: [0.136,-0.0121] 
	Theta: [0.13,-0.0122] 
	Theta: [0.128,-0.0123] 
	Theta: [0.123,-0.0124] 
	Theta: [0.114,-0.0125] 
	Theta: [0.0972,-0.0127] 
	Theta: [0.0914,-0.0128] 
	Theta: [0.09,-0.0128] 
	Theta: [0.092,-0.0128] 
	Theta: [0.115,-0.0124] 
	Theta: [0.104,-0.0126] 
	Theta: [0.105,-0.0126] 
	Theta: [0.106,-0.0126] 
	Theta: [0.113,-0.0125] 
	Theta: [0.109,-0.0126] 
	Theta: [0.101,-0.0127] 
	Theta: [0.106,-0.0126] 
	Theta: [0.11,-0.0126] 
	Theta: [0.112,-0.0126] 
	Theta: [0.115,-0.0125] 
	Theta: [0.119,-0.0125] 
	Theta: [0.128,-0.0124] 
	Theta: [0.117,-0.0125] 
	Theta: [0.109,-0.0127] 
	Theta: [0.0918,-0.0129] 
	Theta: [0.0924,-0.0129] 
	Theta: [0.0984,-0.0129] 
	Theta: [0.102,-0.0128] 
	Theta: [0.103,-0.0128] 
	Theta: [0.12,-0.0126] 
	Theta: [0.125,-0.0125] 
	Theta: [0.125,-0.0125] 
	Theta: [0.117,-0.0126] 
	Theta: [0.114,-0.0127] 
	Theta: [0.11,-0.0128] 
	Theta: [0.111,-0.0128] 
	Theta: [0.118,-0.0126] 
	Theta: [0.121,-0.0126] 
	Theta: [0.121,-0.0126] 
	Theta: [0.123,-0.0126] 
	Theta: [0.12,-0.0126] 
	Theta: [0.12,-0.0126] 
	Theta: [0.123,-0.0126] 
	Theta: [0.124,-0.0126] 
	Theta: [0.124,-0.0126] 
	Theta: [0.125,-0.0126] 
	Theta: [0.127,-0.0126] 
	Theta: [0.126,-0.0126] 
	Theta: [0.124,-0.0126] 
	Theta: [0.0946,-0.0131] 
	Theta: [0.0906,-0.0132] 
	Theta: [0.0862,-0.0132] 
	Theta: [0.0885,-0.0132] 
	Theta: [0.0841,-0.0132] 
	Theta: [0.0758,-0.0134] 
	Theta: [0.0749,-0.0134] 
	Theta: [0.0722,-0.0134] 
	Theta: [0.0691,-0.0134] 
	Theta: [0.0756,-0.0134] 
	Theta: [0.0744,-0.0134] 
	Theta: [0.083,-0.0133] 
	Theta: [0.03,-0.0138] 
	Theta: [0.0345,-0.0138] 
	Theta: [0.0316,-0.0138] 
	Theta: [0.0555,-0.0135] 
	Theta: [0.0551,-0.0136] 
	Theta: [0.0288,-0.0138] 
	Theta: [0.0285,-0.0138] 
	Theta: [0.028,-0.0138] 
	Theta: [0.0279,-0.0138] 
	Theta: [0.0263,-0.0138] 
	Theta: [0.0265,-0.0138] 
	Theta: [0.0315,-0.0138] 
	Theta: [0.0302,-0.0138] 
	Theta: [0.0262,-0.0139] 
	Theta: [0.0243,-0.0139] 
	Theta: [0.0319,-0.0138] 
	Theta: [0.0473,-0.0136] 
	Theta: [0.0614,-0.0134] 
	Theta: [0.0614,-0.0134] 
	Theta: [0.061,-0.0135] 
	Theta: [0.0569,-0.0135] 
	Theta: [0.0608,-0.0135] 
	Theta: [0.0547,-0.0135] 
	Theta: [0.0484,-0.0136] 
	Theta: [0.0424,-0.0137] 
	Theta: [0.0386,-0.0137] 
	Theta: [0.0369,-0.0138] 
	Theta: [0.0353,-0.0138] 
	Theta: [0.0322,-0.0138] 
	Theta: [0.0435,-0.0137] 
	Theta: [0.0393,-0.0137] 
	Theta: [0.0395,-0.0137] 
	Theta: [0.0406,-0.0137] 
	Theta: [0.0447,-0.0137] 
	Theta: [0.0423,-0.0137] 
	Theta: [0.0424,-0.0137] 
	Theta: [0.0332,-0.0138] 
	Theta: [0.0362,-0.0138] 
	Theta: [0.0382,-0.0138] 
	Theta: [0.0433,-0.0137] 
	Theta: [0.0468,-0.0137] 
	Theta: [0.0404,-0.0137] 
	Theta: [0.0406,-0.0137] 
	Theta: [0.0445,-0.0137] 
	Theta: [0.0408,-0.0137] 
	Theta: [0.0461,-0.0137] 
	Theta: [0.0455,-0.0137] 
	Theta: [0.0487,-0.0136] 
	Theta: [0.0534,-0.0136] 
	Theta: [0.0538,-0.0136] 
	Theta: [0.0541,-0.0136] 
	Theta: [0.0464,-0.0137] 
	Theta: [0.0474,-0.0137] 
	Theta: [0.0469,-0.0137] 
	Theta: [0.0452,-0.0137] 
	Theta: [0.0453,-0.0137] 
	Theta: [0.0453,-0.0137] 
	Theta: [0.0453,-0.0137] 
	Theta: [0.0426,-0.0137] 
	Theta: [0.0385,-0.0138] 
	Theta: [0.0456,-0.0137] 
	Theta: [0.0398,-0.0137] 
	Theta: [0.047,-0.0137] 
	Theta: [0.0474,-0.0137] 
	Theta: [0.0535,-0.0136] 
	Theta: [0.05,-0.0136] 
	Theta: [0.0502,-0.0136] 
	Theta: [0.051,-0.0136] 
	Theta: [0.0466,-0.0137] 
	Theta: [0.0476,-0.0137] 
	Theta: [0.0473,-0.0137] 
	Theta: [0.035,-0.0138] 
	Theta: [0.0331,-0.0138] 
	Theta: [0.0355,-0.0138] 
	Theta: [0.0381,-0.0138] 
	Theta: [0.0388,-0.0138] 
	Theta: [0.0387,-0.0138] 
	Theta: [0.0387,-0.0138] 
	Theta: [0.0409,-0.0138] 
	Theta: [0.0414,-0.0138] 
	Theta: [0.048,-0.0137] 
	Theta: [0.0472,-0.0137] 
	Theta: [0.0505,-0.0136] 
	Theta: [0.0526,-0.0136] 
	Theta: [0.0526,-0.0136] 
	Theta: [0.0469,-0.0137] 
	Theta: [0.0481,-0.0137] 
	Theta: [0.044,-0.0137] 
	Theta: [0.049,-0.0137] 
	Theta: [0.0483,-0.0137] 
	Theta: [0.0475,-0.0137] 
	Theta: [0.0452,-0.0137] 
	Theta: [0.0471,-0.0137] 
	Theta: [0.0478,-0.0137] 
	Theta: [0.0476,-0.0137] 
	Theta: [0.0636,-0.0135] 
	Theta: [0.0663,-0.0135] 
	Theta: [0.0646,-0.0135] 
	Theta: [0.066,-0.0135] 
	Theta: [0.0629,-0.0135] 
	Theta: [0.064,-0.0135] 
	Theta: [0.0622,-0.0135] 
	Theta: [0.0682,-0.0134] 
	Theta: [0.0674,-0.0135] 
	Theta: [0.0689,-0.0134] 
	Theta: [0.0707,-0.0134] 
	Theta: [0.071,-0.0134] 
	Theta: [0.0717,-0.0134] 
	Theta: [0.0733,-0.0134] 
	Theta: [0.0693,-0.0134] 
	Theta: [0.0747,-0.0134] 
	Theta: [0.0744,-0.0134] 
	Simulation Time: 215.9 seconds
	Improvement: 10.48%
		Benchmark: -16209.30 
		Param: -14510.66
	Print Time: 216.4 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.159,-0.0291)
	Simulation Time: 184.9 seconds
	Improvement: 14.50%
		Benchmark: -13830.36 
		Param: -11825.49
	Print Time: 186.4 seconds

	Improvement: 14.50%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Forecast Quality: 40.00
	Theta: [1,0] 
	Theta: [1,9.24e-05] 
	Theta: [1,9.24e-05] 
	Theta: [0.942,-0.0029] 
	Theta: [0.873,-0.00393] 
	Theta: [0.873,-0.00393] 
	Theta: [0.871,-0.00398] 
	Theta: [0.871,-0.00412] 
	Theta: [0.888,-0.00421] 
	Theta: [0.886,-0.00435] 
	Theta: [0.325,-0.0109] 
	Theta: [0.339,-0.0109] 
	Theta: [0.339,-0.0109] 
	Theta: [0.387,-0.0106] 
	Theta: [0.378,-0.0107] 
	Theta: [0.102,-0.0139] 
	Theta: [0.0929,-0.014] 
	Theta: [0.014,-0.0151] 
	Theta: [0.0332,-0.0149] 
	Theta: [0.0619,-0.0146] 
	Theta: [0.0417,-0.015] 
	Theta: [0.0425,-0.015] 
	Theta: [0.0392,-0.0158] 
	Theta: [0.0559,-0.0156] 
	Theta: [0.0547,-0.0157] 
	Theta: [0.0708,-0.0154] 
	Theta: [0.064,-0.0156] 
	Theta: [0.0476,-0.0158] 
	Theta: [0.0682,-0.0155] 
	Theta: [0.1,-0.0151] 
	Theta: [0.0536,-0.0158] 
	Theta: [0.0267,-0.0161] 
	Theta: [-0.00153,-0.0164] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.94,-0.0019] 
	Theta: [0.791,-0.00566] 
	Theta: [0.802,-0.00539] 
	Theta: [0.769,-0.0134] 
	Theta: [1.23,-0.00879] 
	Theta: [1.23,-0.00875] 
	Theta: [1.16,-0.0181] 
	Theta: [1.16,-0.0182] 
	Theta: [1.15,-0.0174] 
	Theta: [1.15,-0.0174] 
	Theta: [1.14,-0.018] 
	Theta: [1.1,-0.0199] 
	Theta: [1.08,-0.0227] 
	Theta: [1.07,-0.0232] 
	Theta: [1.07,-0.0232] 
	Theta: [1.07,-0.0232] 
	Theta: [1.03,-0.025] 
	Theta: [1.03,-0.025] 
	Theta: [1.02,-0.0253] 
	Theta: [1.01,-0.0262] 
	Theta: [1,-0.0263] 
	Theta: [0.998,-0.0264] 
	Theta: [0.977,-0.0269] 
	Theta: [0.98,-0.0259] 
	Theta: [0.98,-0.0259] 
	Theta: [0.98,-0.0259] 
	Theta: [0.98,-0.0267] 
	Theta: [0.977,-0.0268] 
	Theta: [0.975,-0.0267] 
	Theta: [0.968,-0.0267] 
	Theta: [0.97,-0.0266] 
	Theta: [0.956,-0.0272] 
	Theta: [0.947,-0.0275] 
	Theta: [0.956,-0.0269] 
	Theta: [0.941,-0.0273] 
	Theta: [0.941,-0.0273] 
	Theta: [0.928,-0.0276] 
	Theta: [0.932,-0.0273] 
	Theta: [0.93,-0.0277] 
	Theta: [0.923,-0.0279] 
	Theta: [0.893,-0.0285] 
	Theta: [0.866,-0.029] 
	Theta: [0.877,-0.0287] 
	Theta: [0.868,-0.0288] 
	Theta: [0.835,-0.0302] 
	Theta: [0.835,-0.0302] 
	Theta: [0.832,-0.0302] 
	Theta: [0.837,-0.0301] 
	Theta: [0.837,-0.0301] 
	Theta: [0.826,-0.0305] 
	Theta: [0.812,-0.0313] 
	Theta: [0.807,-0.0315] 
	Theta: [0.79,-0.0321] 
	Theta: [0.789,-0.0322] 
	Theta: [0.78,-0.0323] 
	Theta: [0.78,-0.0323] 
	Theta: [0.751,-0.0332] 
	Theta: [0.751,-0.0332] 
	Theta: [0.741,-0.0335] 
	Theta: [0.746,-0.0335] 
	Theta: [0.751,-0.0333] 
	Theta: [0.75,-0.0334] 
	Theta: [0.75,-0.0334] 
	Theta: [0.76,-0.0329] 
	Theta: [0.755,-0.0332] 
	Theta: [0.758,-0.0331] 
	Theta: [0.77,-0.033] 
	Theta: [0.765,-0.0331] 
	Theta: [0.767,-0.033] 
	Theta: [0.773,-0.0329] 
	Theta: [0.767,-0.0332] 
	Theta: [0.772,-0.0331] 
	Theta: [0.762,-0.0333] 
	Theta: [0.76,-0.0334] 
	Theta: [0.761,-0.0334] 
	Theta: [0.764,-0.0333] 
	Theta: [0.757,-0.0334] 
	Theta: [0.768,-0.0331] 
	Theta: [0.773,-0.033] 
	Theta: [0.772,-0.033] 
	Theta: [0.763,-0.0329] 
	Theta: [0.762,-0.033] 
	Theta: [0.761,-0.033] 
	Theta: [0.756,-0.033] 
	Theta: [0.747,-0.0333] 
	Theta: [0.729,-0.034] 
	Theta: [0.731,-0.0339] 
	Theta: [0.731,-0.0339] 
	Theta: [0.731,-0.0339] 
	Theta: [0.731,-0.0339] 
	Theta: [1.07,-0.0303] 
	Theta: [1.07,-0.0305] 
	Theta: [1.07,-0.0305] 
	Theta: [1.07,-0.0305] 
	Theta: [1.07,-0.0305] 
	Theta: [1.07,-0.0305] 
	Theta: [1.07,-0.0305] 
	Theta: [1.07,-0.0304] 
	Theta: [1.06,-0.0309] 
	Theta: [1.06,-0.0309] 
	Theta: [1.06,-0.031] 
	Theta: [1.04,-0.0315] 
	Theta: [1.04,-0.0316] 
	Theta: [1.05,-0.0314] 
	Theta: [1.04,-0.0318] 
	Theta: [1.04,-0.0318] 
	Theta: [1.04,-0.0316] 
	Theta: [1.05,-0.0315] 
	Theta: [1.04,-0.0318] 
	Theta: [1.03,-0.0324] 
	Theta: [1.02,-0.0325] 
	Theta: [1.02,-0.0326] 
	Theta: [1.01,-0.0328] 
	Theta: [0.998,-0.0331] 
	Theta: [1,-0.0331] 
	Theta: [0.996,-0.0332] 
	Theta: [0.995,-0.0332] 
	Theta: [0.992,-0.0333] 
	Theta: [0.992,-0.0333] 
	Theta: [0.992,-0.0333] 
	Theta: [0.973,-0.034] 
	Theta: [0.974,-0.0339] 
	Theta: [0.975,-0.0339] 
	Theta: [0.975,-0.0339] 
	Theta: [0.974,-0.034] 
	Theta: [0.961,-0.0345] 
	Theta: [0.959,-0.0346] 
	Theta: [0.951,-0.0349] 
	Theta: [0.953,-0.0348] 
	Theta: [0.954,-0.0348] 
	Theta: [0.949,-0.0351] 
	Theta: [0.95,-0.0351] 
	Theta: [0.937,-0.0354] 
	Theta: [0.934,-0.0356] 
	Theta: [0.935,-0.0356] 
	Theta: [0.932,-0.0357] 
	Theta: [0.932,-0.0357] 
	Theta: [0.931,-0.0358] 
	Theta: [0.932,-0.0357] 
	Theta: [0.932,-0.0357] 
	Theta: [0.928,-0.0357] 
	Theta: [0.925,-0.0358] 
	Theta: [0.925,-0.0359] 
	Theta: [0.918,-0.0361] 
	Theta: [0.909,-0.0363] 
	Theta: [0.9,-0.0366] 
	Theta: [0.894,-0.0369] 
	Theta: [0.894,-0.0369] 
	Theta: [0.899,-0.0367] 
	Theta: [0.9,-0.0367] 
	Theta: [0.899,-0.0364] 
	Theta: [0.898,-0.0365] 
	Theta: [0.895,-0.0366] 
	Theta: [0.898,-0.0365] 
	Theta: [0.897,-0.0365] 
	Theta: [0.885,-0.0369] 
	Theta: [0.885,-0.0369] 
	Theta: [0.885,-0.0369] 
	Theta: [0.884,-0.0369] 
	Theta: [0.883,-0.0378] 
	Theta: [0.884,-0.0377] 
	Theta: [0.884,-0.0377] 
	Theta: [0.884,-0.0377] 
	Theta: [0.879,-0.0381] 
	Theta: [0.868,-0.0385] 
	Theta: [0.861,-0.0387] 
	Theta: [0.862,-0.0387] 
	Theta: [0.862,-0.0387] 
	Theta: [0.859,-0.0387] 
	Theta: [0.854,-0.0389] 
	Theta: [0.853,-0.0389] 
	Theta: [0.853,-0.0389] 
	Theta: [0.839,-0.0393] 
	Theta: [0.839,-0.0394] 
	Theta: [0.834,-0.0394] 
	Theta: [0.835,-0.0394] 
	Theta: [0.833,-0.0394] 
	Theta: [0.828,-0.0397] 
	Theta: [0.824,-0.0398] 
	Theta: [0.824,-0.0398] 
	Theta: [0.826,-0.0398] 
	Theta: [0.826,-0.0398] 
	Theta: [0.826,-0.0397] 
	Theta: [0.826,-0.0397] 
	Theta: [0.826,-0.0397] 
	Theta: [0.824,-0.0398] 
	Theta: [0.824,-0.0398] 
	Theta: [0.82,-0.04] 
	Theta: [0.819,-0.0403] 
	Theta: [0.822,-0.0402] 
	Theta: [0.818,-0.0403] 
	Theta: [0.818,-0.0404] 
	Theta: [0.818,-0.0403] 
	Theta: [0.819,-0.0403] 
	Theta: [0.816,-0.0404] 
	Theta: [0.816,-0.0405] 
	Theta: [0.814,-0.0405] 
	Theta: [0.818,-0.0404] 
	Theta: [0.816,-0.0404] 
	Theta: [0.82,-0.0403] 
	Theta: [0.82,-0.0403] 
	Theta: [0.822,-0.0403] 
	Theta: [0.821,-0.0404] 
	Theta: [0.821,-0.0404] 
	Theta: [0.819,-0.0404] 
	Theta: [0.815,-0.0405] 
	Theta: [0.814,-0.0406] 
	Theta: [0.81,-0.0407] 
	Theta: [0.81,-0.0407] 
	Theta: [0.798,-0.041] 
	Theta: [0.815,-0.0409] 
	Theta: [0.815,-0.0409] 
	Theta: [0.808,-0.0413] 
	Theta: [0.804,-0.0414] 
	Theta: [0.8,-0.0415] 
	Theta: [0.8,-0.0415] 
	Theta: [0.792,-0.0418] 
	Theta: [0.785,-0.0421] 
	Theta: [0.785,-0.0421] 
	Theta: [0.706,-0.0428] 
	Theta: [0.706,-0.0428] 
	Theta: [0.705,-0.0428] 
	Theta: [0.705,-0.0428] 
	Theta: [0.704,-0.0428] 
	Theta: [0.704,-0.0428] 
	Theta: [0.699,-0.0429] 
	Theta: [0.7,-0.0429] 
	Theta: [0.701,-0.0428] 
	Theta: [0.691,-0.0431] 
	Theta: [0.686,-0.0432] 
	Theta: [0.679,-0.0435] 
	Theta: [0.679,-0.0435] 
	Theta: [0.678,-0.0436] 
	Theta: [0.679,-0.0436] 
	Theta: [0.677,-0.0437] 
	Theta: [0.677,-0.0436] 
	Theta: [0.673,-0.0438] 
	Theta: [0.67,-0.0439] 
	Theta: [0.663,-0.044] 
	Theta: [0.662,-0.0441] 
	Theta: [0.669,-0.044] 
	Theta: [0.668,-0.044] 
	Theta: [0.667,-0.0441] 
	Theta: [0.667,-0.0441] 
	Theta: [0.667,-0.0441] 
	Theta: [0.668,-0.0441] 
	Theta: [0.656,-0.0443] 
	Theta: [0.654,-0.0444] 
	Theta: [0.654,-0.0444] 
	Theta: [0.651,-0.0445] 
	Theta: [0.643,-0.0446] 
	Theta: [0.643,-0.0446] 
	Theta: [0.649,-0.0444] 
	Theta: [0.648,-0.0444] 
	Theta: [0.641,-0.0446] 
	Theta: [0.638,-0.0447] 
	Theta: [0.638,-0.0447] 
	Theta: [0.638,-0.0446] 
	Theta: [0.637,-0.0447] 
	Theta: [0.633,-0.0448] 
	Theta: [0.629,-0.0449] 
	Theta: [0.63,-0.0453] 
	Theta: [0.629,-0.0453] 
	Theta: [0.62,-0.0454] 
	Theta: [0.621,-0.0454] 
	Theta: [0.618,-0.0455] 
	Theta: [0.617,-0.0455] 
	Theta: [0.616,-0.0456] 
	Theta: [0.616,-0.0456] 
	Theta: [0.612,-0.0457] 
	Theta: [0.609,-0.0458] 
	Theta: [0.608,-0.0458] 
	Theta: [0.603,-0.046] 
	Theta: [0.602,-0.0461] 
	Theta: [0.602,-0.046] 
	Theta: [0.602,-0.0461] 
	Theta: [0.603,-0.0461] 
	Theta: [0.603,-0.0461] 
	Theta: [0.603,-0.0461] 
	Theta: [0.596,-0.0463] 
	Theta: [0.594,-0.0464] 
	Theta: [0.597,-0.0463] 
	Theta: [0.589,-0.0465] 
	Theta: [0.583,-0.0467] 
	Theta: [0.578,-0.0469] 
	Theta: [0.578,-0.0469] 
	Theta: [0.58,-0.0469] 
	Theta: [0.569,-0.0471] 
	Theta: [0.572,-0.047] 
	Theta: [0.568,-0.0471] 
	Theta: [0.568,-0.0471] 
	Theta: [0.564,-0.0473] 
	Theta: [0.572,-0.0471] 
	Theta: [0.571,-0.0471] 
	Theta: [0.571,-0.0471] 
	Theta: [0.572,-0.0471] 
	Theta: [0.571,-0.0471] 
	Theta: [0.568,-0.0471] 
	Theta: [0.567,-0.0471] 
	Simulation Time: 213.0 seconds
	Improvement: -1.97%
		Benchmark: -18332.16 
		Param: -18693.16
	Print Time: 213.5 seconds
	Theta: [1,0] 
	Theta: [1,1.09e-05] 
	Theta: [0.981,-0.000553] 
	Theta: [0.982,-0.000534] 
	Theta: [0.928,-0.00283] 
	Theta: [0.869,-0.00516] 
	Theta: [0.869,-0.00516] 
	Theta: [0.845,-0.00571] 
	Theta: [0.845,-0.00659] 
	Theta: [0.83,-0.00715] 
	Theta: [0.812,-0.0077] 
	Theta: [0.728,-0.0111] 
	Theta: [0.659,-0.0124] 
	Theta: [0.604,-0.0141] 
	Theta: [0.593,-0.0145] 
	Theta: [0.589,-0.0146] 
	Theta: [0.463,-0.0189] 
	Theta: [0.458,-0.0191] 
	Theta: [0.243,-0.0247] 
	Theta: [0.259,-0.0244] 
	Theta: [0.278,-0.0242] 
	Theta: [0.197,-0.0263] 
	Theta: [0.213,-0.0258] 
	Theta: [0.168,-0.0267] 
	Theta: [0.173,-0.0267] 
	Theta: [0.169,-0.0267] 
	Theta: [0.229,-0.0258] 
	Theta: [0.178,-0.0266] 
	Theta: [0.172,-0.0268] 
	Theta: [0.172,-0.0268] 
	Theta: [0.174,-0.0267] 
	Theta: [0.168,-0.0273] 
	Theta: [0.165,-0.0273] 
	Theta: [0.18,-0.0271] 
	Theta: [0.253,-0.0261] 
	Theta: [0.235,-0.0265] 
	Theta: [0.197,-0.0273] 
	Theta: [0.193,-0.0273] 
	Theta: [0.195,-0.0273] 
	Theta: [0.126,-0.0284] 
	Theta: [0.103,-0.0288] 
	Theta: [0.0939,-0.0289] 
	Theta: [0.101,-0.0289] 
	Theta: [0.103,-0.0288] 
	Theta: [0.114,-0.0287] 
	Theta: [0.0884,-0.0291] 
	Theta: [0.0839,-0.0292] 
	Theta: [0.0622,-0.0294] 
	Theta: [0.0487,-0.0296] 
	Theta: [0.0577,-0.0295] 
	Theta: [0.0621,-0.0294] 
	Theta: [0.0505,-0.0296] 
	Theta: [0.0793,-0.0293] 
	Theta: [0.0887,-0.0292] 
	Theta: [0.129,-0.0285] 
	Theta: [0.125,-0.0286] 
	Theta: [0.124,-0.0286] 
	Theta: [0.14,-0.0285] 
	Theta: [0.136,-0.0285] 
	Theta: [0.0862,-0.0292] 
	Theta: [0.0752,-0.0294] 
	Theta: [0.067,-0.0296] 
	Theta: [0.129,-0.0287] 
	Theta: [0.138,-0.0286] 
	Theta: [0.14,-0.0285] 
	Theta: [0.171,-0.0281] 
	Theta: [0.156,-0.0284] 
	Theta: [0.152,-0.0285] 
	Theta: [0.151,-0.0285] 
	Theta: [0.164,-0.0283] 
	Theta: [0.0828,-0.0294] 
	Theta: [0.0748,-0.0295] 
	Theta: [0.0676,-0.0296] 
	Theta: [0.0582,-0.0297] 
	Theta: [0.0563,-0.0298] 
	Theta: [0.0677,-0.0296] 
	Theta: [0.0584,-0.0298] 
	Theta: [0.0587,-0.0298] 
	Theta: [0.0505,-0.0299] 
	Theta: [0.0598,-0.0298] 
	Theta: [0.0516,-0.0299] 
	Theta: [0.0634,-0.0298] 
	Theta: [0.0591,-0.0298] 
	Theta: [0.0544,-0.0299] 
	Theta: [0.0567,-0.0298] 
	Theta: [0.0724,-0.0295] 
	Theta: [0.0907,-0.0293] 
	Theta: [0.102,-0.0292] 
	Theta: [0.096,-0.0293] 
	Theta: [0.124,-0.0289] 
	Theta: [0.138,-0.0287] 
	Theta: [0.158,-0.0284] 
	Theta: [0.273,-0.0284] 
	Theta: [0.273,-0.0281] 
	Theta: [0.273,-0.0281] 
	Theta: [0.247,-0.0287] 
	Theta: [0.242,-0.0287] 
	Theta: [0.207,-0.0293] 
	Theta: [0.207,-0.0293] 
	Theta: [0.205,-0.0293] 
	Theta: [0.203,-0.0293] 
	Theta: [0.197,-0.0295] 
	Theta: [0.2,-0.0294] 
	Theta: [0.202,-0.0294] 
	Theta: [0.189,-0.0296] 
	Theta: [-0.171,-0.0332] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.947,-0.00147] 
	Theta: [0.942,-0.0016] 
	Theta: [0.917,-0.00253] 
	Theta: [0.917,-0.00253] 
	Theta: [0.901,-0.00315] 
	Theta: [0.875,-0.00379] 
	Theta: [0.875,-0.00379] 
	Theta: [0.875,-0.00379] 
	Theta: [0.879,-0.00371] 
	Theta: [0.918,-0.00268] 
	Theta: [0.918,-0.00269] 
	Theta: [0.893,-0.00313] 
	Theta: [0.898,-0.00302] 
	Theta: [0.868,-0.00385] 
	Theta: [0.868,-0.00385] 
	Theta: [0.861,-0.00444] 
	Theta: [0.849,-0.00495] 
	Theta: [0.796,-0.00753] 
	Theta: [0.796,-0.00768] 
	Theta: [0.786,-0.00821] 
	Theta: [0.806,-0.0076] 
	Theta: [0.8,-0.00781] 
	Theta: [0.708,-0.0111] 
	Theta: [0.704,-0.0113] 
	Theta: [0.668,-0.0119] 
	Theta: [0.684,-0.0116] 
	Theta: [0.639,-0.0131] 
	Theta: [0.639,-0.0131] 
	Theta: [0.617,-0.0136] 
	Theta: [0.568,-0.0153] 
	Theta: [0.553,-0.0159] 
	Theta: [0.538,-0.0164] 
	Theta: [0.532,-0.0166] 
	Theta: [0.535,-0.0161] 
	Theta: [0.536,-0.0163] 
	Theta: [0.537,-0.0163] 
	Theta: [0.472,-0.0181] 
	Theta: [0.434,-0.0193] 
	Theta: [0.475,-0.0183] 
	Theta: [0.458,-0.0181] 
	Theta: [0.417,-0.019] 
	Theta: [0.415,-0.019] 
	Theta: [0.389,-0.0198] 
	Theta: [0.389,-0.0198] 
	Theta: [0.383,-0.0199] 
	Theta: [0.36,-0.0204] 
	Theta: [0.323,-0.0215] 
	Theta: [0.325,-0.0215] 
	Theta: [0.325,-0.0215] 
	Theta: [0.32,-0.0216] 
	Theta: [0.322,-0.0215] 
	Theta: [0.326,-0.0214] 
	Theta: [0.273,-0.0227] 
	Theta: [0.275,-0.0227] 
	Theta: [0.269,-0.0228] 
	Theta: [0.253,-0.023] 
	Theta: [0.252,-0.0231] 
	Theta: [0.253,-0.0231] 
	Theta: [0.239,-0.0233] 
	Theta: [0.238,-0.0235] 
	Theta: [0.213,-0.0243] 
	Theta: [0.2,-0.0244] 
	Theta: [0.207,-0.0243] 
	Theta: [0.195,-0.0245] 
	Theta: [0.197,-0.0246] 
	Theta: [0.216,-0.0243] 
	Theta: [0.217,-0.0243] 
	Theta: [0.237,-0.0241] 
	Theta: [0.222,-0.0243] 
	Theta: [0.219,-0.0243] 
	Theta: [0.221,-0.0244] 
	Theta: [0.232,-0.0242] 
	Theta: [0.205,-0.0246] 
	Theta: [0.198,-0.0248] 
	Theta: [0.181,-0.0251] 
	Theta: [0.182,-0.0251] 
	Theta: [0.19,-0.025] 
	Theta: [0.196,-0.0249] 
	Theta: [0.189,-0.0249] 
	Theta: [0.191,-0.0249] 
	Theta: [0.209,-0.0246] 
	Theta: [0.207,-0.0247] 
	Theta: [0.189,-0.025] 
	Theta: [0.163,-0.0255] 
	Theta: [0.174,-0.0254] 
	Theta: [0.172,-0.0255] 
	Theta: [0.206,-0.0249] 
	Theta: [0.211,-0.0248] 
	Theta: [0.203,-0.0249] 
	Theta: [0.199,-0.025] 
	Theta: [0.224,-0.0244] 
	Theta: [0.21,-0.0247] 
	Theta: [0.189,-0.0251] 
	Theta: [0.182,-0.0253] 
	Theta: [0.212,-0.0249] 
	Theta: [0.212,-0.0249] 
	Theta: [0.212,-0.0249] 
	Theta: [0.187,-0.0252] 
	Theta: [0.18,-0.0253] 
	Theta: [0.181,-0.0252] 
	Theta: [0.181,-0.0252] 
	Theta: [0.18,-0.0253] 
	Theta: [0.164,-0.0255] 
	Theta: [0.198,-0.0251] 
	Theta: [0.195,-0.0252] 
	Theta: [0.188,-0.0253] 
	Theta: [0.182,-0.0254] 
	Theta: [0.188,-0.0255] 
	Theta: [0.188,-0.0255] 
	Theta: [0.171,-0.0259] 
	Theta: [0.171,-0.0259] 
	Theta: [0.152,-0.0262] 
	Theta: [0.16,-0.0261] 
	Theta: [0.162,-0.0261] 
	Theta: [0.195,-0.0255] 
	Theta: [0.205,-0.0254] 
	Theta: [0.204,-0.0254] 
	Theta: [0.183,-0.0273] 
	Theta: [0.191,-0.0272] 
	Theta: [0.196,-0.0271] 
	Theta: [0.194,-0.0272] 
	Theta: [0.202,-0.027] 
	Theta: [0.202,-0.027] 
	Theta: [0.0995,-0.0281] 
	Theta: [0.11,-0.0279] 
	Theta: [0.108,-0.028] 
	Theta: [0.111,-0.0279] 
	Theta: [0.109,-0.0279] 
	Theta: [0.127,-0.0277] 
	Theta: [0.142,-0.0274] 
	Theta: [0.15,-0.0273] 
	Theta: [0.15,-0.0273] 
	Theta: [0.15,-0.0273] 
	Theta: [0.15,-0.0273] 
	Theta: [0.151,-0.0273] 
	Theta: [0.125,-0.0278] 
	Theta: [0.13,-0.0277] 
	Theta: [0.125,-0.0278] 
	Theta: [0.121,-0.0278] 
	Theta: [0.124,-0.0278] 
	Theta: [0.128,-0.0277] 
	Theta: [0.125,-0.0278] 
	Theta: [0.127,-0.0277] 
	Theta: [0.127,-0.0277] 
	Theta: [0.188,-0.0271] 
	Theta: [0.192,-0.027] 
	Theta: [0.191,-0.0271] 
	Theta: [0.192,-0.0272] 
	Theta: [0.198,-0.0271] 
	Theta: [0.197,-0.0271] 
	Theta: [0.26,-0.0263] 
	Theta: [0.262,-0.0263] 
	Theta: [0.256,-0.0264] 
	Theta: [0.257,-0.0264] 
	Theta: [0.256,-0.0265] 
	Theta: [0.263,-0.0264] 
	Theta: [0.272,-0.0263] 
	Theta: [0.268,-0.0263] 
	Theta: [0.273,-0.0263] 
	Theta: [0.271,-0.0263] 
	Theta: [0.278,-0.0262] 
	Theta: [0.274,-0.0263] 
	Theta: [0.277,-0.0263] 
	Theta: [0.278,-0.0263] 
	Theta: [0.258,-0.0267] 
	Theta: [0.265,-0.0266] 
	Theta: [0.257,-0.0268] 
	Theta: [0.252,-0.0268] 
	Theta: [0.254,-0.0268] 
	Theta: [0.256,-0.0268] 
	Theta: [0.257,-0.0267] 
	Theta: [0.248,-0.027] 
	Theta: [0.243,-0.0271] 
	Theta: [0.249,-0.027] 
	Theta: [0.242,-0.0272] 
	Theta: [0.252,-0.0272] 
	Theta: [0.253,-0.0271] 
	Theta: [0.251,-0.0272] 
	Theta: [0.253,-0.0272] 
	Theta: [0.238,-0.0274] 
	Theta: [0.244,-0.0274] 
	Theta: [0.242,-0.0274] 
	Theta: [0.239,-0.0274] 
	Theta: [0.245,-0.0273] 
	Theta: [0.243,-0.0274] 
	Theta: [0.231,-0.0276] 
	Theta: [0.23,-0.0276] 
	Theta: [0.233,-0.0276] 
	Theta: [0.23,-0.0276] 
	Theta: [0.231,-0.0276] 
	Theta: [0.234,-0.0276] 
	Theta: [0.221,-0.0264] 
	Theta: [0.215,-0.0265] 
	Theta: [0.225,-0.0263] 
	Theta: [0.22,-0.0264] 
	Theta: [0.22,-0.0264] 
	Theta: [0.218,-0.0264] 
	Theta: [0.22,-0.0264] 
	Theta: [0.22,-0.0264] 
	Theta: [0.221,-0.0264] 
	Theta: [0.218,-0.0265] 
	Theta: [0.223,-0.0264] 
	Theta: [0.223,-0.0264] 
	Theta: [0.222,-0.0264] 
	Theta: [0.222,-0.0264] 
	Theta: [0.221,-0.0264] 
	Theta: [0.23,-0.0263] 
	Theta: [0.228,-0.0263] 
	Theta: [0.231,-0.0263] 
	Theta: [0.214,-0.0267] 
	Theta: [0.212,-0.0267] 
	Theta: [0.212,-0.0267] 
	Theta: [0.197,-0.0268] 
	Theta: [0.194,-0.0269] 
	Theta: [0.203,-0.0268] 
	Theta: [0.201,-0.0269] 
	Theta: [0.201,-0.0269] 
	Theta: [0.2,-0.0269] 
	Theta: [0.203,-0.0268] 
	Theta: [0.207,-0.0268] 
	Theta: [0.21,-0.0267] 
	Theta: [0.209,-0.0268] 
	Theta: [0.209,-0.0268] 
	Theta: [0.207,-0.0268] 
	Theta: [0.207,-0.0268] 
	Theta: [0.216,-0.0267] 
	Theta: [0.212,-0.0268] 
	Theta: [0.212,-0.0267] 
	Theta: [0.21,-0.0263] 
	Theta: [0.211,-0.0263] 
	Theta: [0.212,-0.0262] 
	Theta: [0.211,-0.0263] 
	Theta: [0.212,-0.0263] 
	Theta: [0.215,-0.0262] 
	Theta: [0.215,-0.0262] 
	Theta: [0.0607,-0.0278] 
	Theta: [0.0604,-0.0278] 
	Theta: [0.056,-0.0278] 
	Theta: [0.0585,-0.0278] 
	Theta: [0.0592,-0.0278] 
	Theta: [0.0502,-0.0279] 
	Theta: [0.0493,-0.0279] 
	Theta: [0.0534,-0.0279] 
	Theta: [0.0541,-0.0279] 
	Theta: [0.0541,-0.0279] 
	Theta: [0.0521,-0.0279] 
	Theta: [0.0611,-0.0278] 
	Theta: [0.0702,-0.0276] 
	Theta: [0.0702,-0.0276] 
	Theta: [0.0643,-0.0277] 
	Theta: [0.0636,-0.0277] 
	Theta: [0.0664,-0.0277] 
	Theta: [0.0677,-0.0277] 
	Theta: [0.0654,-0.0277] 
	Theta: [0.066,-0.0277] 
	Theta: [0.0673,-0.0277] 
	Theta: [0.0708,-0.0276] 
	Theta: [0.0629,-0.0278] 
	Theta: [0.0665,-0.0277] 
	Theta: [0.0661,-0.0277] 
	Theta: [0.0592,-0.0278] 
	Theta: [0.0587,-0.0278] 
	Theta: [0.0568,-0.0279] 
	Theta: [0.0561,-0.0279] 
	Theta: [0.0549,-0.0279] 
	Theta: [0.058,-0.0278] 
	Theta: [0.0557,-0.0279] 
	Theta: [0.0636,-0.0278] 
	Theta: [0.0746,-0.0276] 
	Theta: [0.0755,-0.0276] 
	Theta: [0.0752,-0.0276] 
	Theta: [0.0726,-0.0277] 
	Theta: [0.0684,-0.0277] 
	Theta: [0.0697,-0.0277] 
	Theta: [0.0696,-0.0277] 
	Theta: [0.0654,-0.0278] 
	Theta: [0.0675,-0.0277] 
	Theta: [0.0648,-0.0278] 
	Theta: [0.0633,-0.0278] 
	Theta: [0.0655,-0.0278] 
	Theta: [0.0712,-0.0277] 
	Theta: [0.0743,-0.0277] 
	Theta: [0.0747,-0.0277] 
	Theta: [0.0743,-0.0277] 
	Theta: [0.0534,-0.0279] 
	Theta: [0.0537,-0.0279] 
	Theta: [0.0536,-0.0279] 
	Theta: [0.0507,-0.028] 
	Theta: [0.051,-0.028] 
	Theta: [0.05,-0.028] 
	Theta: [0.0503,-0.028] 
	Theta: [0.05,-0.028] 
	Theta: [0.0499,-0.0282] 
	Theta: [0.0492,-0.0282] 
	Theta: [0.0443,-0.0283] 
	Theta: [0.0434,-0.0283] 
	Theta: [0.0441,-0.0283] 
	Theta: [0.0452,-0.0282] 
	Theta: [0.0475,-0.0282] 
	Simulation Time: 214.5 seconds
	Improvement: 11.34%
		Benchmark: -18469.01 
		Param: -16374.22
	Print Time: 214.9 seconds

	---------------------------------
	---------------------------------

	Final Theta: (0.307,-0.0377)
	Simulation Time: 193.6 seconds
	Improvement: 14.11%
		Benchmark: -15468.66 
		Param: -13285.26
	Print Time: 194.8 seconds

	Improvement: 14.11%

	---------------------------------
	---------------------------------
	Testing Policy = exp,  Forecast Quality: 50.00
	Theta: [1,0] 
	Theta: [0.94,-0.00161] 
	Theta: [0.963,-0.000747] 
	Theta: [0.852,-0.00358] 
	Theta: [0.838,-0.0039] 
	Theta: [0.747,-0.00596] 
	Theta: [0.802,-0.00476] 
	Theta: [0.789,-0.00512] 
	Theta: [0.8,-0.00467] 
	Theta: [0.769,-0.00547] 
	Theta: [0.784,-0.00515] 
	Theta: [0.78,-0.00523] 
	Theta: [0.761,-0.00802] 
	Theta: [0.749,-0.00841] 
	Theta: [0.687,-0.0109] 
	Theta: [0.65,-0.0118] 
	Theta: [0.637,-0.0128] 
	Theta: [0.551,-0.0161] 
	Theta: [0.506,-0.0173] 
	Theta: [0.457,-0.0179] 
	Theta: [0.46,-0.0178] 
	Theta: [0.428,-0.0193] 
	Theta: [0.469,-0.0187] 
	Theta: [0.468,-0.0187] 
	Theta: [0.436,-0.0199] 
	Theta: [0.442,-0.0198] 
	Theta: [0.442,-0.02] 
	Theta: [0.383,-0.021] 
	Theta: [0.415,-0.0207] 
	Theta: [0.407,-0.021] 
	Theta: [0.394,-0.0214] 
	Theta: [0.426,-0.0208] 
	Theta: [0.407,-0.0213] 
	Theta: [0.345,-0.0224] 
	Theta: [0.311,-0.023] 
	Theta: [0.338,-0.0225] 
	Theta: [0.357,-0.0222] 
	Theta: [0.365,-0.0221] 
	Theta: [0.38,-0.0219] 
	Theta: [0.378,-0.022] 
	Theta: [0.397,-0.0211] 
	Theta: [0.387,-0.0226] 
	Theta: [0.395,-0.0231] 
	Theta: [0.408,-0.0228] 
	Theta: [0.408,-0.0228] 
	Theta: [0.405,-0.0229] 
	Theta: [0.41,-0.0228] 
	Theta: [0.407,-0.0229] 
	Theta: [0.401,-0.0229] 
	Theta: [0.402,-0.0229] 
	Theta: [0.412,-0.023] 
	Theta: [0.409,-0.023] 
	Theta: [0.401,-0.0233] 
	Theta: [0.375,-0.0238] 
	Theta: [0.388,-0.0236] 
	Theta: [0.416,-0.0227] 
	Theta: [0.408,-0.0228] 
	Theta: [0.422,-0.0226] 
	Theta: [0.421,-0.0226] 
	Theta: [0.417,-0.0227] 
	Theta: [0.416,-0.0227] 
	Theta: [0.416,-0.0227] 
	Theta: [0.422,-0.0226] 
	Theta: [0.413,-0.0227] 
	Theta: [0.408,-0.0228] 
	Theta: [0.394,-0.0233] 
	Theta: [0.378,-0.0236] 
	Theta: [0.00764,-0.0273] 
	Theta: [-0.0121,-0.0275] 
	Error Updating
	Theta: [1,0] 
	Theta: [0.991,-0.00063] 
	Theta: [0.983,-0.000791] 
	Theta: [0.975,-0.00111] 
	Theta: [0.977,-0.00106] 
	Theta: [0.977,-0.00106] 
	Theta: [0.984,-0.000931] 
	Theta: [0.999,-6.71e-05] 
	Theta: [0.956,-0.00228] 
	Theta: [0.969,-0.00189] 
	Theta: [0.927,-0.00379] 
	Theta: [0.927,-0.00379] 
	Theta: [0.943,-0.00357] 
	Theta: [0.943,-0.00357] 
	Theta: [0.915,-0.00423] 
	Theta: [0.879,-0.00538] 
	Theta: [0.898,-0.00521] 
	Theta: [1.1,-0.00476] 
	Theta: [1.11,-0.00467] 
	Theta: [1.11,-0.00468] 
	Theta: [1.1,-0.00475] 
	Theta: [1.07,-0.00545] 
	Theta: [1.06,-0.00566] 
	Theta: [1.05,-0.00581] 
	Theta: [1.07,-0.00555] 
	Theta: [1.05,-0.00648] 
	Theta: [1.04,-0.00665] 
	Theta: [1.04,-0.00678] 
	Theta: [0.997,-0.00737] 
	Theta: [0.99,-0.00746] 
	Theta: [0.991,-0.00744] 
	Theta: [0.992,-0.00734] 
	Theta: [0.992,-0.00736] 
	Theta: [0.995,-0.00728] 
	Theta: [0.988,-0.00741] 
	Theta: [0.988,-0.00741] 
	Theta: [0.988,-0.00741] 
	Theta: [0.969,-0.00867] 
	Theta: [0.938,-0.0102] 
	Theta: [0.929,-0.0106] 
	Theta: [0.931,-0.0106] 
	Theta: [0.927,-0.0106] 
	Theta: [0.893,-0.0109] 
	Theta: [0.869,-0.0115] 
	Theta: [0.869,-0.0116] 
	Theta: [0.862,-0.0118] 
	Theta: [0.861,-0.0118] 
	Theta: [0.823,-0.0127] 
	Theta: [0.825,-0.0127] 
	Theta: [0.829,-0.0126] 
	Theta: [0.832,-0.0126] 
	Theta: [0.814,-0.0133] 
	Theta: [0.815,-0.0132] 
	Theta: [0.814,-0.0133] 
	Theta: [0.791,-0.014] 
	Theta: [0.794,-0.014] 
	Theta: [0.784,-0.0142] 
	Theta: [0.782,-0.0143] 
	Theta: [0.782,-0.0143] 
	Theta: [0.785,-0.0142] 
	Theta: [0.785,-0.0197] 
	Theta: [0.784,-0.0197] 
	Theta: [0.778,-0.02] 
	Theta: [0.776,-0.02] 
	Theta: [0.744,-0.0213] 
	Theta: [0.744,-0.0213] 
	Theta: [0.747,-0.0212] 
	Theta: [0.75,-0.0212] 
	Theta: [0.75,-0.0212] 
	Theta: [0.749,-0.0212] 
	Theta: [0.747,-0.0213] 
	Theta: [0.747,-0.0213] 
	Theta: [0.744,-0.0213] 
	Theta: [0.748,-0.0212] 
	Theta: [0.742,-0.0216] 
	Theta: [0.747,-0.0214] 
	Theta: [0.742,-0.0215] 
	Theta: [0.743,-0.0215] 
	Theta: [0.747,-0.0214] 
	Theta: [0.746,-0.0215] 
	Theta: [0.748,-0.0214] 
	Theta: [0.75,-0.0213] 
	Theta: [0.751,-0.0213] 
	Theta: [0.743,-0.0216] 
	Theta: [0.743,-0.0216] 
	Theta: [0.742,-0.0216] 
	Theta: [0.721,-0.0222] 
	Theta: [0.722,-0.0222] 
	Theta: [0.722,-0.0222] 
	Theta: [0.723,-0.0222] 
	Theta: [0.718,-0.0224] 
	Theta: [0.718,-0.0224] 
	Theta: [0.718,-0.0224] 
	Theta: [0.717,-0.0225] 
	Theta: [0.708,-0.0229] 
	Theta: [0.706,-0.023] 
	Theta: [0.698,-0.0232] 
	Theta: [0.689,-0.0234] 
	Theta: [0.682,-0.0237] 
	Theta: [0.671,-0.0247] 
	Theta: [0.671,-0.0247] 
	Theta: [0.656,-0.0252] 
	Theta: [0.646,-0.0254] 
	Theta: [0.637,-0.0264] 
	Theta: [0.641,-0.0263] 
	Theta: [0.628,-0.0269] 
	Theta: [0.625,-0.027] 
	Theta: [0.55,-0.028] 
	Theta: [0.544,-0.0283] 
	Theta: [0.54,-0.0283] 
	Theta: [0.54,-0.0283] 
	Theta: [0.518,-0.0291] 
	Theta: [0.519,-0.0291] 
	Theta: [0.514,-0.0293] 
	Theta: [0.515,-0.0293] 
	Theta: [0.504,-0.0296] 
	Theta: [0.504,-0.0299] 
	Theta: [0.496,-0.0301] 
	Theta: [0.496,-0.0301] 
	Theta: [0.497,-0.0301] 
	Theta: [0.492,-0.0302] 
	Theta: [0.496,-0.0302] 
	Theta: [0.495,-0.0302] 
	Theta: [0.492,-0.0303] 
	Theta: [0.492,-0.0302] 
	Theta: [0.484,-0.0304] 
	Theta: [0.48,-0.0305] 
	Theta: [0.476,-0.0304] 
	Theta: [0.462,-0.0308] 
	Theta: [0.462,-0.0308] 
	Theta: [0.469,-0.0317] 
	Theta: [0.472,-0.0317] 
	Theta: [0.472,-0.0317] 
	Theta: [0.473,-0.0317] 
	Theta: [0.474,-0.0317] 
	Theta: [0.473,-0.0317] 
	Theta: [0.473,-0.0317] 
	Theta: [0.468,-0.0318] 
	Theta: [0.457,-0.032] 
	Theta: [0.456,-0.032] 
	Theta: [0.458,-0.032] 
	Theta: [0.466,-0.0317] 
	Theta: [0.457,-0.032] 
	Theta: [0.457,-0.032] 
	Theta: [0.455,-0.032] 
	Theta: [0.442,-0.0325] 
	Theta: [0.432,-0.0327] 
	Theta: [0.429,-0.0328] 
	Theta: [0.432,-0.0326] 
	Theta: [0.432,-0.0327] 
	Theta: [0.43,-0.0327] 
	Theta: [0.431,-0.0327] 
	Theta: [0.432,-0.0328] 
	Theta: [0.427,-0.0329] 
	Theta: [0.427,-0.0329] 
	Theta: [0.427,-0.0329] 
	Theta: [0.437,-0.0326] 
	Theta: [0.437,-0.0326] 
	Theta: [0.437,-0.0326] 
	Theta: [0.43,-0.0328] 
	Theta: [0.418,-0.0331] 
	Theta: [0.415,-0.0331] 
	Theta: [0.406,-0.0334] 
	Theta: [0.405,-0.0334] 
	Theta: [0.394,-0.0336] 
	Theta: [0.379,-0.0338] 
	Theta: [0.392,-0.0335] 
	Theta: [0.408,-0.0333] 
	Theta: [0.401,-0.0334] 
	Theta: [0.396,-0.0335] 
	Theta: [0.388,-0.0336] 
	Theta: [0.384,-0.0338] 
	Theta: [0.385,-0.0337] 
	Theta: [0.377,-0.0338] 
	Theta: [0.376,-0.0338] 
	Theta: [0.369,-0.0341] 
	Theta: [0.35,-0.0346] 
	Theta: [0.35,-0.0347] 
	Theta: [0.347,-0.0347] 
	Theta: [0.356,-0.0346] 
	Theta: [0.349,-0.0348] 
	Theta: [0.35,-0.0348] 
	Theta: [0.348,-0.0349] 
	Theta: [0.347,-0.035] 
	Theta: [0.346,-0.035] 
	Theta: [0.346,-0.035] 
	Theta: [0.347,-0.035] 
	Theta: [0.342,-0.0351] 
	Theta: [0.33,-0.0353] 
	Theta: [0.327,-0.0354] 
	Theta: [0.32,-0.0355] 
	Theta: [0.302,-0.036] 
	Theta: [0.296,-0.0361] 
	Theta: [0.292,-0.0362] 
	Theta: [0.306,-0.0359] 
	Theta: [0.302,-0.0361] 
	Theta: [0.303,-0.036] 
	Theta: [0.301,-0.0361] 
	Theta: [0.301,-0.0361] 
	Theta: [0.302,-0.0361] 
	Theta: [0.308,-0.036] 
	Theta: [0.307,-0.036] 
	Theta: [0.308,-0.036] 
	Theta: [0.305,-0.0362] 
	Theta: [0.307,-0.0361] 
	Theta: [0.309,-0.0361] 
	Theta: [0.305,-0.0362] 
	Theta: [0.306,-0.0361] 
	Theta: [0.309,-0.0361] 
	Theta: [0.31,-0.0361] 
	Theta: [0.303,-0.0362] 
	Theta: [0.305,-0.0362] 
	Theta: [0.305,-0.0362] 
	Theta: [0.287,-0.0366] 
	Theta: [0.285,-0.0366] 
	Theta: [0.355,-0.0359] 
	Theta: [0.341,-0.0362] 
	Theta: [0.338,-0.0363] 
	Theta: [0.34,-0.0362] 
	Theta: [0.34,-0.0362] 
	Theta: [0.34,-0.0349] 
	Theta: [0.284,-0.0354] 
	Theta: [0.282,-0.0354] 
	Theta: [0.282,-0.0354] 
	Theta: [0.278,-0.0355] 
	Theta: [0.27,-0.0357] 
	Theta: [0.267,-0.0357] 
	Theta: [0.261,-0.0358] 
	Theta: [0.254,-0.036] 
	Theta: [0.254,-0.0361] 
	Theta: [0.246,-0.0362] 
	Theta: [0.241,-0.0363] 
	Theta: [0.245,-0.0362] 
	Theta: [0.246,-0.0362] 
	Theta: [0.244,-0.0364] 
	Theta: [0.253,-0.0362] 
	Theta: [0.256,-0.0362] 
	Theta: [0.255,-0.0362] 
	Theta: [0.261,-0.036] 
	Theta: [0.254,-0.0362] 
	Theta: [0.252,-0.0362] 
	Theta: [0.247,-0.0364] 
	Theta: [0.241,-0.0365] 
	Theta: [0.243,-0.0364] 
	Theta: [0.238,-0.0365] 
	Theta: [0.242,-0.0364] 
	Theta: [0.269,-0.0362] 
	Theta: [0.267,-0.0362] 
	Theta: [0.264,-0.0363] 
	Theta: [0.263,-0.0363] 
	Theta: [0.263,-0.0363] 
	Theta: [0.253,-0.0365] 
	Theta: [0.254,-0.0365] 
	Theta: [0.251,-0.0365] 
	Theta: [0.251,-0.0365] 
	Theta: [0.251,-0.0365] 
	Theta: [0.242,-0.0367] 
	Theta: [0.244,-0.0367] 
	Theta: [0.241,-0.0368] 
	Theta: [0.236,-0.0368] 
	Theta: [0.235,-0.0368] 
	Theta: [0.23,-0.0369] 
	Theta: [0.227,-0.037] 
	Theta: [0.23,-0.037] 
	Theta: [0.233,-0.0369] 
	Theta: [0.247,-0.0366] 
	Theta: [0.245,-0.0367] 
	Theta: [0.241,-0.0367] 
	Theta: [0.244,-0.0367] 
	Theta: [0.232,-0.0369] 
	Theta: [0.239,-0.0368] 
	Theta: [0.24,-0.0368] 
	Theta: [0.238,-0.0368] 
	Theta: [0.226,-0.037] 
	Theta: [0.228,-0.037] 
	Theta: [0.224,-0.0371] 
	Theta: [0.221,-0.0371] 
	Theta: [0.221,-0.0371] 
	Theta: [0.217,-0.0372] 
	Theta: [0.212,-0.0368] 
	Theta: [0.212,-0.0368] 
	Theta: [0.165,-0.0369] 
	Theta: [0.165,-0.0369] 
	Theta: [0.166,-0.0369] 
	Theta: [0.166,-0.0369] 
	Theta: [0.164,-0.037] 
	Theta: [0.156,-0.0371] 
	Theta: [0.154,-0.0371] 
	Theta: [0.15,-0.0372] 
	Theta: [0.148,-0.0373] 
	Theta: [0.156,-0.0371] 
	Theta: [0.154,-0.0372] 
	Theta: [0.148,-0.0373] 
	Theta: [0.142,-0.0373] 
	Theta: [0.148,-0.0372] 
	Theta: [0.148,-0.0372] 
	Theta: [0.15,-0.0372] 
	Theta: [0.148,-0.0373] 
	Theta: [0.148,-0.0373] 
	Theta: [0.155,-0.0371] 
	Simulation Time: 207.5 seconds
	Improvement: 7.16%
		Benchmark: -19569.21 
		Param: -18168.81
	Print Time: 207.9 seconds
	Theta: [1,0] 
	Theta: [1,9.27e-05] 
	Theta: [1,9.27e-05] 
	Theta: [1.01,0.000128] 
	Theta: [1.01,0.000263] 
	Theta: [1,-0.000103] 
	Theta: [0.983,-0.000788] 
	Theta: [1,0.000176] 
	Theta: [1.04,0.00108] 
	Theta: [1,-0.000254] 
	Theta: [0.957,-0.00124] 
	Theta: [0.912,-0.00233] 
	Theta: [0.907,-0.00243] 
	Theta: [0.911,-0.00232] 
	Theta: [0.912,-0.00231] 
	Theta: [0.932,-0.00155] 
	Theta: [0.947,-0.00105] 
	Theta: [0.927,-0.00194] 
	Theta: [0.926,-0.00194] 
	Theta: [0.926,-0.00194] 
	Theta: [0.926,-0.00193] 
	Theta: [0.93,-0.00187] 
	Theta: [0.936,-0.00189] 
	Theta: [0.936,-0.0019] 
	Theta: [0.872,-0.00437] 
	Theta: [0.875,-0.00432] 
	Theta: [1.78,0.00472] 
	Theta: [1.77,0.00456] 
	Theta: [1.77,0.00456] 
	Theta: [1.77,0.00429] 
	Theta: [1.77,0.00429] 
	Theta: [1.76,0.00367] 
	Theta: [1.76,0.00356] 
	Theta: [1.75,0.00322] 
	Theta: [1.75,0.00319] 
	Theta: [1.75,0.00319] 
	Theta: [1.74,0.0014] 
	Theta: [1.74,0.00127] 
	Theta: [1.74,0.00127] 
	Theta: [1.74,0.00127] 
	Theta: [1.74,0.000383] 
	Theta: [1.74,0.000383] 
	Theta: [1.74,0.000383] 
	Theta: [1.74,0.000383] 
	Theta: [1.74,0.000383] 
	Theta: [1.74,0.000486] 
	Theta: [1.74,0.000486] 
	Theta: [1.74,0.000486] 
	Theta: [1.75,0.000639] 
	Theta: [1.75,0.000641] 
	Theta: [1.75,0.000641] 
	Theta: [1.75,0.000641] 
	Theta: [1.75,0.000631] 
	Theta: [1.74,0.000536] 
	Theta: [1.75,0.000625] 
	Theta: [1.75,0.0004] 
	Theta: [1.75,0.000369] 
	Theta: [1.75,0.000369] 
	Theta: [1.72,-0.00106] 
	Theta: [1.72,-0.000994] 
	Theta: [1.72,-0.00112] 
	Theta: [1.71,-0.00185] 
	Theta: [1.71,-0.00185] 
	Theta: [1.71,-0.00191] 
	Theta: [1.71,-0.00191] 
	Theta: [1.72,-0.0016] 
	Theta: [1.71,-0.00162] 
	Theta: [1.71,-0.00161] 
	Theta: [1.71,-0.00161] 
	Theta: [1.71,-0.00157] 
	Theta: [1.72,-0.00151] 
	Theta: [1.72,-0.00151] 
	Theta: [1.71,-0.0015] 
	Theta: [1.71,-0.00154] 
	Theta: [1.71,-0.0015] 
	Theta: [1.71,-0.00151] 
	Theta: [1.71,-0.00151] 
	Theta: [1.71,-0.00161] 
	Theta: [1.71,-0.00157] 
	Theta: [1.7,-0.00194] 
	Theta: [1.7,-0.00194] 
	Theta: [1.7,-0.00195] 
	Theta: [1.7,-0.00195] 
	Theta: [1.7,-0.00194] 
	Theta: [1.7,-0.00194] 
	Theta: [1.71,-0.00193] 
	Theta: [1.71,-0.00193] 
	Theta: [1.71,-0.00193] 
	Theta: [1.71,-0.00197] 
	Theta: [1.71,-0.00193] 
	Theta: [1.71,-0.00193] 
	Theta: [1.7,-0.00201] 
	Theta: [1.7,-0.00202] 
	Theta: [1.7,-0.00202] 
	Theta: [1.7,-0.00199] 
	Theta: [1.71,-0.00197] 
	Theta: [1.71,-0.00201] 
	Theta: [1.71,-0.00199] 
	Theta: [1.7,-0.0021] 
	Theta: [1.75,-0.00224] 
	Theta: [1.75,-0.00223] 
	Theta: [1.74,-0.00228] 
	Theta: [1.75,-0.00218] 
	Theta: [1.75,-0.00218] 
	Theta: [1.74,-0.00237] 
	Theta: [1.74,-0.0024] 
	Theta: [1.74,-0.00242] 
	Theta: [1.73,-0.00298] 
	Theta: [1.73,-0.00296] 
	Theta: [1.73,-0.00296] 
	Theta: [1.73,-0.00296] 
	Theta: [1.77,-0.00291] 
	Theta: [1.76,-0.00307] 
	Theta: [1.76,-0.00305] 
	Theta: [1.76,-0.00301] 
	Theta: [1.76,-0.00301] 
	Theta: [1.74,-0.00323] 
	Theta: [1.74,-0.00326] 
	Theta: [1.74,-0.00323] 
	Theta: [1.74,-0.00324] 
	Theta: [1.74,-0.00323] 
	Theta: [1.74,-0.00344] 
	Theta: [1.74,-0.0038] 
	Theta: [1.74,-0.00375] 
	Theta: [1.74,-0.00397] 
	Theta: [1.74,-0.00397] 
	Theta: [1.74,-0.00397] 
	Theta: [1.74,-0.00399] 
	Theta: [1.73,-0.004] 
	Theta: [1.73,-0.00405] 
	Theta: [1.73,-0.00409] 
	Theta: [1.73,-0.00409] 
	Theta: [1.72,-0.0041] 
	Theta: [1.73,-0.00408] 
	Theta: [1.73,-0.00409] 
	Theta: [1.73,-0.00409] 
	Theta: [1.73,-0.00406] 
	Theta: [1.73,-0.00406] 
	Theta: [1.73,-0.00412] 
	Theta: [1.72,-0.00424] 
	Theta: [1.72,-0.00428] 
	Theta: [1.72,-0.00431] 
	Theta: [1.72,-0.00426] 
	Theta: [1.7,-0.00538] 
	Theta: [1.7,-0.00538] 
	Theta: [1.69,-0.00546] 
	Theta: [1.69,-0.0055] 
	Theta: [1.69,-0.00556] 
	Theta: [1.69,-0.00558] 
	Theta: [1.69,-0.00577] 
	Theta: [1.69,-0.00578] 
	Theta: [1.69,-0.00577] 
	Theta: [1.69,-0.00578] 
	Theta: [1.68,-0.00589] 
	Theta: [1.68,-0.00588] 
	Theta: [1.68,-0.00614] 
	Theta: [1.68,-0.00614] 
	Theta: [1.68,-0.00614] 
	Theta: [1.68,-0.00608] 
	Theta: [1.68,-0.00632] 
	Theta: [1.68,-0.00632] 
	Theta: [1.63,-0.00675] 
	Theta: [1.63,-0.00675] 
	Theta: [1.63,-0.00675] 
	Theta: [1.63,-0.00675] 
	Theta: [1.63,-0.00678] 
	Theta: [1.63,-0.00689] 
	Theta: [1.63,-0.00687] 
	Theta: [1.63,-0.00687] 
	Theta: [1.63,-0.00685] 
	Theta: [1.63,-0.00681] 
	Theta: [1.63,-0.00681] 
	Theta: [1.63,-0.00682] 
	Theta: [1.63,-0.00681] 
	Theta: [1.63,-0.00679] 
	Theta: [1.63,-0.00679] 
	Theta: [1.63,-0.00677] 
	Theta: [1.63,-0.00678] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00718] 
	Theta: [1.62,-0.00723] 
	Theta: [1.62,-0.00723] 
	Theta: [1.62,-0.00736] 
	Theta: [1.62,-0.00736] 
	Theta: [1.62,-0.00737] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00715] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00716] 
	Theta: [1.62,-0.00715] 
	Theta: [1.61,-0.00717] 
	Theta: [1.61,-0.00717] 
	Theta: [1.61,-0.0072] 
	Theta: [1.58,-0.00759] 
	Theta: [1.58,-0.00759] 
	Theta: [1.58,-0.00759] 
	Theta: [1.58,-0.00759] 
	Theta: [1.58,-0.00759] 
	Theta: [1.58,-0.00716] 
	Theta: [1.58,-0.00716] 
	Theta: [1.58,-0.00721] 
	Theta: [1.58,-0.00721] 
	Theta: [1.58,-0.0072] 
	Theta: [1.58,-0.00721] 
	Theta: [1.58,-0.00728] 
	Theta: [1.58,-0.00717] 
	Theta: [1.58,-0.00717] 
	Theta: [1.58,-0.00717] 
	Theta: [1.58,-0.00723] 
	Theta: [1.58,-0.00717] 
	Theta: [1.58,-0.00716] 
	Theta: [1.58,-0.00732] 
	Theta: [1.58,-0.00734] 
	Theta: [1.58,-0.00732] 
	Theta: [1.58,-0.00734] 
	Theta: [1.57,-0.00732] 
	Theta: [1.58,-0.00731] 
	Theta: [1.58,-0.00731] 
	Theta: [1.57,-0.00749] 
	Theta: [1.57,-0.00749] 
	Theta: [1.57,-0.00749] 
	Theta: [1.57,-0.0075] 
	Theta: [1.57,-0.00748] 
	Theta: [1.58,-0.00719] 
	Theta: [1.58,-0.00718] 
	Theta: [1.58,-0.00717] 
	Theta: [1.58,-0.00716] 
	Theta: [1.58,-0.00693] 
	Theta: [1.58,-0.00693] 
	Theta: [1.58,-0.00692] 
	Theta: [1.58,-0.00693] 
	Theta: [1.58,-0.00696] 
	Theta: [1.58,-0.00703] 
	Theta: [1.57,-0.00706] 
	Theta: [1.57,-0.00729] 
	Theta: [1.57,-0.00732] 
	Theta: [1.57,-0.00733] 
	Theta: [1.57,-0.00732] 
	Theta: [1.57,-0.00732] 
	Theta: [1.57,-0.00731] 
	Theta: [1.57,-0.00742] 
	Theta: [1.57,-0.00743] 
	Theta: [1.57,-0.00882] 
	Theta: [1.57,-0.0087] 
	Theta: [1.57,-0.00874] 
	Theta: [1.57,-0.00873] 
	Theta: [1.57,-0.00873] 
	Theta: [1.57,-0.00874] 
	Theta: [1.57,-0.00873] 
	Theta: [1.57,-0.00876] 
	Theta: [1.57,-0.00876] 
	Theta: [1.57,-0.00876] 
	Theta: [1.57,-0.00884] 
	Theta: [1.57,-0.00886] 
	Theta: [1.57,-0.00889] 
	Theta: [1.57,-0.00886] 
	Theta: [1.57,-0.00886] 
	Theta: [1.57,-0.00886] 
	Theta: [1.57,-0.00886] 
	Theta: [1.57,-0.00892] 
	Theta: [1.57,-0.00891] 
	Theta: [1.56,-0.00901] 
	Theta: [1.56,-0.00901] 
	Theta: [1.56,-0.00901] 
	Theta: [1.56,-0.00901] 
	Theta: [1.56,-0.00901] 
	Theta: [1.56,-0.009] 
	Theta: [1.56,-0.00899] 
	Theta: [1.56,-0.00907] 
	Theta: [1.56,-0.00906] 
	Theta: [1.56,-0.00908] 
	Theta: [1.56,-0.00912] 
	Theta: [1.56,-0.00912] 
	Theta: [1.56,-0.00878] 
	Theta: [1.56,-0.0089] 
	Theta: [1.56,-0.0089] 
	Theta: [1.56,-0.00894] 
	Theta: [1.56,-0.00897] 
	Theta: [1.56,-0.00896] 
	Theta: [1.56,-0.00895] 
	Theta: [1.56,-0.00895] 
	Theta: [1.56,-0.00901] 
	Theta: [1.56,-0.009] 
	Theta: [1.56,-0.009] 
	Theta: [1.56,-0.009] 
	Theta: [1.56,-0.009] 
	Theta: [1.56,-0.009] 
	Theta: [1.56,-0.00907] 
	Theta: [1.56,-0.00908] 
	Theta: [1.56,-0.0091] 
	Theta: [1.56,-0.0091] 
	Theta: [1.56,-0.00911] 
	Theta: [1.55,-0.00912] 
	Theta: [1.55,-0.00912] 
	Theta: [1.55,-0.00975] 
	Theta: [1.55,-0.00975] 
	Theta: [1.5,-0.0103] 
	Simulation Time: 214.8 seconds
	Improvement: -8.08%
		Benchmark: -19200.17 
		Param: -20751.95
	Print Time: 215.2 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (0.155,-0.0371)
	Simulation Time: 187.7 seconds
	Improvement: 16.08%
		Benchmark: -17089.53 
		Param: -14341.71
	Print Time: 189.4 seconds

	Improvement: 16.08%

	---------------------------------
	---------------------------------

Testing Policy = CC
	Testing Policy = CC,  Forecast Quality: 20.00
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0138] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00433] 
	Theta: [1,0.000733] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0.00333] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Theta: [0.997,0] 
	Simulation Time: 209.5 seconds
	Improvement: -15.70%
		Benchmark: -13320.03 
		Param: -15410.76
	Print Time: 209.9 seconds
		[Negative Improvemnt]: Not counting
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000972] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000555] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00296] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 209.8 seconds
	Improvement: -15.53%
		Benchmark: -13201.96 
		Param: -15252.05
	Print Time: 210.2 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (NaN)
	Error Testing
	No Theta

	Improvement: 0.00%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Forecast Quality: 30.00
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00608] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.02] 
	Theta: [1,0.00991] 
	Theta: [1,0.00139] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0129] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00115] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00161] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00065] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00208] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 212.5 seconds
	Improvement: -9.06%
		Benchmark: -16570.11 
		Param: -18071.63
	Print Time: 213.0 seconds
		[Negative Improvemnt]: Not counting
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0393] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.011] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000467] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00332] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00576] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000685] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00415] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00315] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00511] 
	Theta: [1,0.00286] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 212.4 seconds
	Improvement: -9.75%
		Benchmark: -16454.57 
		Param: -18058.12
	Print Time: 212.8 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (NaN)
	Error Testing
	No Theta

	Improvement: 0.00%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Forecast Quality: 40.00
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00408] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00952] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00573] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00301] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00302] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00166] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00178] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00907] 
	Theta: [1,0.00576] 
	Theta: [1,0.00227] 
	Theta: [1,0] 
	Theta: [1,0.00234] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0236] 
	Theta: [1,0.0209] 
	Theta: [1,0.0172] 
	Theta: [1,0.0138] 
	Theta: [1,0.0112] 
	Theta: [1,0.00704] 
	Theta: [1,0.00437] 
	Theta: [1,0.00135] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 210.6 seconds
	Improvement: -6.18%
		Benchmark: -18044.61 
		Param: -19159.77
	Print Time: 211.0 seconds
		[Negative Improvemnt]: Not counting
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0304] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000239] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00202] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00269] 
	Theta: [1,0.007] 
	Theta: [1,0.00263] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00552] 
	Theta: [1,0.015] 
	Theta: [1,0.0091] 
	Theta: [1,0.00311] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0017] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00109] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00779] 
	Theta: [1,0.00342] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0104] 
	Theta: [1,0.00661] 
	Theta: [1,0.00327] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.00013] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Simulation Time: 212.7 seconds
	Improvement: -6.09%
		Benchmark: -18431.79 
		Param: -19554.53
	Print Time: 213.1 seconds
		[Negative Improvemnt]: Not counting

	---------------------------------
	---------------------------------

	Final Theta: (NaN)
	Error Testing
	No Theta

	Improvement: 0.00%

	---------------------------------
	---------------------------------
	Testing Policy = CC,  Forecast Quality: 50.00
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0.0393] 
	Theta: [0.935,0.00868] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0.0112] 
	Theta: [0.935,0.00365] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0.00895] 
	Theta: [0.935,0.00246] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0.000879] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.935,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0.0003] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0.006] 
	Theta: [0.946,0.00233] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0] 
	Theta: [0.946,0.00368] 
	Theta: [0.946,0.00144] 
	Simulation Time: 213.1 seconds
	Improvement: -4.32%
		Benchmark: -19678.19 
		Param: -20528.23
	Print Time: 213.5 seconds
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0286] 
	Theta: [1,0] 
	Theta: [1,0.0759] 
	Theta: [1,0.0453] 
	Theta: [1,0.00632] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.000676] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0.0087] 
	Theta: [1,0.00342] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [1,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0.00458] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988,0.00061] 
	Theta: [0.988,0] 
	Theta: [0.988,0] 
	Theta: [0.988
